Accelerating optimization-based computed tomography via sparse matrix approximations

Variational formulations of reconstruction in computed tomography have the notable drawback of requiring repeated evaluations of both the forward Radon transform and either its adjoint or an approximate inverse transform which are relatively expensive. We look at two methods for reducing the effect of this resulting computational bottleneck via approximating the transform evaluation with sparse matrix multiplications. The first method is applicable for general iterative optimization algorithms. The second is applicable in error-forgetting algorithms such as split Bregman. We demonstrate these approximations significantly reduce the needed computational time needed for the iterative algorithms needed to solve the reconstruction problem while still providing good reconstructions.

==> Figs/Combo_Sub1_Update.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.12900,0.99400,0.52500}%

\begin{tikzpicture}
\begin{groupplot}[
group style ={group size = 2 by 1},
%legend entries ={NUFFT,Convolution Fusing, Sparse FFT}
%
%legend style ={anchor= north}
legend  columns = 3,
%legend style ={name = legloc}
legend style ={at={(1.,1.25)},anchor = north},
ticklabel style = {font =\tiny}
]
\nextgroupplot[title= Relative $L^1$ error,
width=.4\textwidth,
%at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=200,
xminorticks=true,
ymode=log,
xlabel = {Iteration},
%ymin=0.01,
%ymax=10,
yminorticks=true,
axis background/.style={fill=white},
%legend style={ draw=white},
%legend to name = legloc
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
1	0.729520003007961\\
2	0.62545694578511\\
3	0.558836997650022\\
4	0.490535722226845\\
5	0.442148094715033\\
6	0.410136193366816\\
7	0.400471417028713\\
8	0.391151532084748\\
9	0.381696795212961\\
10	0.366189576548422\\
11	0.355709061986502\\
12	0.345888588486408\\
13	0.342997806203346\\
14	0.340840979735694\\
15	0.340259974325216\\
16	0.33849153249851\\
17	0.337157226223206\\
18	0.338638034304947\\
19	0.342812686195324\\
20	0.350981415530586\\
21	0.355433237873974\\
22	0.354549530398999\\
23	0.349602592245784\\
24	0.337581501397169\\
25	0.325698267184714\\
26	0.304099156978469\\
27	0.286597039668302\\
28	0.260364288319819\\
29	0.242708670247263\\
30	0.217668199040195\\
31	0.208339575191821\\
32	0.203949704869755\\
33	0.206448684569006\\
34	0.215023583812455\\
35	0.223216275936551\\
36	0.233898012845864\\
37	0.239975307148149\\
38	0.245223301276717\\
39	0.246317821409734\\
40	0.244805281121998\\
41	0.241628118205356\\
42	0.234731798023389\\
43	0.227785587977585\\
44	0.217495610979397\\
45	0.209088191871217\\
46	0.19879326049503\\
47	0.192664933888371\\
48	0.18662091120176\\
49	0.183477548023747\\
50	0.181580924500697\\
51	0.184100199141011\\
52	0.189850156398436\\
53	0.194200285969006\\
54	0.197857740427015\\
55	0.199298600947893\\
56	0.198808293857402\\
57	0.196695280764883\\
58	0.192604305016726\\
59	0.187997739837679\\
60	0.18254181501952\\
61	0.177613910931194\\
62	0.171825199598017\\
63	0.167014029554572\\
64	0.162341467216448\\
65	0.158887696771348\\
66	0.15606238685835\\
67	0.15392514565635\\
68	0.152278186192884\\
69	0.151118024838646\\
70	0.150113812707675\\
71	0.14952204350989\\
72	0.149456133960819\\
73	0.149510783014777\\
74	0.149531852748881\\
75	0.149330648367173\\
76	0.148880076850136\\
77	0.148083580096817\\
78	0.146893327270932\\
79	0.14523243053964\\
80	0.142914098660269\\
81	0.140410925161782\\
82	0.137651493207424\\
83	0.134955097214316\\
84	0.132125733535232\\
85	0.129144627896093\\
86	0.125809717914605\\
87	0.12288627044447\\
88	0.119970797772932\\
89	0.117465908577558\\
90	0.115212639653965\\
91	0.113515660490312\\
92	0.112027733805053\\
93	0.110538279980092\\
94	0.108747915068837\\
95	0.10677001046937\\
96	0.104875658261267\\
97	0.10325295130646\\
98	0.102049934087679\\
99	0.101024950948025\\
100	0.100021193558497\\
101	0.0991308493775671\\
102	0.098322378013671\\
103	0.0976061498839677\\
104	0.0973726822396116\\
105	0.0975211004769698\\
106	0.0979672667478378\\
107	0.0986818521691672\\
108	0.099470669534856\\
109	0.100140419194955\\
110	0.100640824688357\\
111	0.100718963137743\\
112	0.100333330269917\\
113	0.0994069562106587\\
114	0.0978940253351834\\
115	0.0957607240633898\\
116	0.0929729877979656\\
117	0.0895860501540129\\
118	0.0856020667745859\\
119	0.0812723251441903\\
120	0.0767336256631464\\
121	0.0723844905584367\\
122	0.0687085524086491\\
123	0.0667787506712108\\
124	0.066665507872352\\
125	0.0677079599552333\\
126	0.0692272281358246\\
127	0.0708558817559888\\
128	0.072691267758091\\
129	0.0745330297673317\\
130	0.0762445292275598\\
131	0.0776863619360014\\
132	0.0788100359566258\\
133	0.0796196830734901\\
134	0.0803105638421157\\
135	0.080812540595918\\
136	0.080975077226755\\
137	0.0807316785872314\\
138	0.0800825175246642\\
139	0.0790316505535325\\
140	0.0775806794546569\\
141	0.075793779497932\\
142	0.0737234357736594\\
143	0.0714263391578455\\
144	0.0689427335240465\\
145	0.0663406490730492\\
146	0.0637071543036862\\
147	0.0611895872941636\\
148	0.058978358389441\\
149	0.0572504197788838\\
150	0.0559958903198659\\
151	0.0551855238282796\\
152	0.0547322497020183\\
153	0.0547179850605416\\
154	0.0551141409151353\\
155	0.0556642196899902\\
156	0.0564513379290854\\
157	0.0572860968285687\\
158	0.0579123263946218\\
159	0.0583900628195073\\
160	0.0586967145847584\\
161	0.0588256377382565\\
162	0.0587283463270328\\
163	0.0584262809045184\\
164	0.0579340015731654\\
165	0.0573333673878057\\
166	0.0567179397712668\\
167	0.0560469086880457\\
168	0.0552527954009374\\
169	0.0543705843723752\\
170	0.0533933292109052\\
171	0.0523005362252199\\
172	0.0511051003983506\\
173	0.0498634013053842\\
174	0.0485541772899962\\
175	0.0471446961926477\\
176	0.0457012686408252\\
177	0.0443545708850059\\
178	0.0431996344074093\\
179	0.0423517276369896\\
180	0.041801186108546\\
181	0.0414602476366258\\
182	0.0412648020024739\\
183	0.041170674909951\\
184	0.0411704795819678\\
185	0.0412212270813658\\
186	0.0413327685096788\\
187	0.0415222280715813\\
188	0.0418793176401878\\
189	0.0423903517203029\\
190	0.0429443750047779\\
191	0.0435328286895684\\
192	0.0440633042819517\\
193	0.0444931891971228\\
194	0.0447807447042785\\
195	0.0448820851809082\\
196	0.0447620680865251\\
197	0.0444325799719413\\
198	0.0438767627581223\\
199	0.0431354869124413\\
200	0.0422192831605069\\
};
\addlegendentry{NUFFT}

\addplot [color=mycolor2,dashed,very thick]
  table[row sep=crcr]{%
1	0.729559343019651\\
2	0.62550248771152\\
3	0.55895484349874\\
4	0.490667740508253\\
5	0.442260170848734\\
6	0.410279812332327\\
7	0.400498048644037\\
8	0.391226009583668\\
9	0.381657494077388\\
10	0.366345270157442\\
11	0.355611321959249\\
12	0.345867155787576\\
13	0.341773985375303\\
14	0.341760440750365\\
15	0.344027880032499\\
16	0.343168522693723\\
17	0.343302488354122\\
18	0.34438614076898\\
19	0.347182305584301\\
20	0.353967099067854\\
21	0.356993915943408\\
22	0.354607544559044\\
23	0.348750529730808\\
24	0.336068804989725\\
25	0.323192120500657\\
26	0.300843744678938\\
27	0.282769617970101\\
28	0.256403674770805\\
29	0.238821170441905\\
30	0.215565162616566\\
31	0.207363940548334\\
32	0.204630529741226\\
33	0.207587144280962\\
34	0.217085267084503\\
35	0.225547222241313\\
36	0.236598832903528\\
37	0.242650644592042\\
38	0.247723430219493\\
39	0.248556877880356\\
40	0.246689230316521\\
41	0.243109473956377\\
42	0.235689788870217\\
43	0.228278163948707\\
44	0.21754958102285\\
45	0.208867011386041\\
46	0.198471789330794\\
47	0.192418916680799\\
48	0.186471560450681\\
49	0.183339536404366\\
50	0.182081828461878\\
51	0.185163363351656\\
52	0.19131089301697\\
53	0.195712869923533\\
54	0.199348284492622\\
55	0.200696128260437\\
56	0.200013639257396\\
57	0.197687491274899\\
58	0.193332378102867\\
59	0.188759332350004\\
60	0.183227560612287\\
61	0.178128315989393\\
62	0.172344924537533\\
63	0.167440694074985\\
64	0.162774682413912\\
65	0.159276893606028\\
66	0.156419337845367\\
67	0.154220639779006\\
68	0.152571395823706\\
69	0.151432322416385\\
70	0.150509581796873\\
71	0.150131763055092\\
72	0.150271571269891\\
73	0.150443912966217\\
74	0.15045243891614\\
75	0.150192564618193\\
76	0.149685356426169\\
77	0.148845877325068\\
78	0.147533142432968\\
79	0.145758904525437\\
80	0.14335776273074\\
81	0.140853101919917\\
82	0.138000763403129\\
83	0.13534374528153\\
84	0.132411576136445\\
85	0.129340042589274\\
86	0.126058992897001\\
87	0.123219621436719\\
88	0.120356867919812\\
89	0.117954415934356\\
90	0.115825634226907\\
91	0.114200998203895\\
92	0.112733740270328\\
93	0.111177265878447\\
94	0.109275730019414\\
95	0.107199532390195\\
96	0.105237437304296\\
97	0.103617690782134\\
98	0.102414438317227\\
99	0.101357580623388\\
100	0.100382303840461\\
101	0.0995652596759139\\
102	0.0987947031425175\\
103	0.0982457720788154\\
104	0.0982050276942596\\
105	0.0984473709831012\\
106	0.0990855584314273\\
107	0.0998822342737136\\
108	0.10069262992274\\
109	0.101374507960376\\
110	0.10179429814882\\
111	0.101742699153559\\
112	0.101193228381029\\
113	0.100104849747383\\
114	0.098379344464211\\
115	0.0960542717498059\\
116	0.0930444558343411\\
117	0.0894572629023273\\
118	0.0852790035483263\\
119	0.0808153561764789\\
120	0.0761799317262561\\
121	0.0718340455077443\\
122	0.0683518585429272\\
123	0.0668247111228476\\
124	0.0670398929781685\\
125	0.0682722947561368\\
126	0.0698845405637811\\
127	0.0715956508134308\\
128	0.0735414205992574\\
129	0.0753941237021373\\
130	0.0771127586238784\\
131	0.0785023511851338\\
132	0.0796026565359556\\
133	0.0804020553306453\\
134	0.0810732922308352\\
135	0.0815086746234699\\
136	0.0815758664030507\\
137	0.0812217413424824\\
138	0.0804595797747938\\
139	0.0792958458419456\\
140	0.077728406715886\\
141	0.0758320724769857\\
142	0.0736756479103547\\
143	0.0712883466145829\\
144	0.0687338749552092\\
145	0.0660860737275818\\
146	0.0634289132083948\\
147	0.060928895440999\\
148	0.0588138489208592\\
149	0.057209216581076\\
150	0.0560839997939827\\
151	0.0553703375620442\\
152	0.0550395217246893\\
153	0.0552029460647139\\
154	0.0556635496348113\\
155	0.0562903786527035\\
156	0.0570919937194037\\
157	0.0578868853030391\\
158	0.058455649384884\\
159	0.0588723733065829\\
160	0.0591106509497089\\
161	0.059147735782524\\
162	0.0589561891878267\\
163	0.0585669279367462\\
164	0.0579945104845604\\
165	0.0573443511088527\\
166	0.0566892311761548\\
167	0.0559735927360338\\
168	0.0551339270292312\\
169	0.0542206797291818\\
170	0.0532126874398086\\
171	0.0521046858423016\\
172	0.0509159620795707\\
173	0.0496878130421983\\
174	0.0483689258189794\\
175	0.0469647951335687\\
176	0.0455676068136114\\
177	0.0442930107615618\\
178	0.0432423112758454\\
179	0.0425388182782844\\
180	0.0420864087152615\\
181	0.0418292634275365\\
182	0.041685581522146\\
183	0.0416243164799528\\
184	0.0416329758629949\\
185	0.0416910287568775\\
186	0.041797068383465\\
187	0.0420073983992924\\
188	0.042407315448155\\
189	0.0429205230972471\\
190	0.0434664543158079\\
191	0.0440302186272527\\
192	0.0445251195679454\\
193	0.0449118349705617\\
194	0.0451397055867039\\
195	0.045172047237123\\
196	0.0449801016002774\\
197	0.0445783549750014\\
198	0.0439585496999493\\
199	0.0431534705147561\\
200	0.0421730411126726\\
};
\addlegendentry{Convolution Fusing}

\addplot [color=mycolor3,dotted,very thick]
  table[row sep=crcr]{%
1	1.03536096912578\\
2	1.05766814049318\\
3	1.06996415824411\\
4	1.07883221264394\\
5	1.08901922298126\\
6	1.09250723318292\\
7	1.09063680443332\\
8	1.08451162623608\\
9	1.07504200850018\\
10	1.06297614152414\\
11	1.04893234039096\\
12	1.03340970849182\\
13	1.01684013274917\\
14	0.999634749555277\\
15	0.98208519988065\\
16	0.964212495798836\\
17	0.946362763072911\\
18	0.928834276507434\\
19	0.911721683504289\\
20	0.895033993855555\\
21	0.878800339267774\\
22	0.863061589847344\\
23	0.8478257676403\\
24	0.833091786713758\\
25	0.81884584451754\\
26	0.805052210183346\\
27	0.791690286016862\\
28	0.778741073385187\\
29	0.766211082895182\\
30	0.754094354124906\\
31	0.74237003344224\\
32	0.73101497654906\\
33	0.720010529654329\\
34	0.709339364631114\\
35	0.698983714543988\\
36	0.68892711085631\\
37	0.679154856888412\\
38	0.669652532888849\\
39	0.660408331932646\\
40	0.651409888765998\\
41	0.642645935321445\\
42	0.634105597683915\\
43	0.625780779063255\\
44	0.617663509964008\\
45	0.609748025447649\\
46	0.602027095527004\\
47	0.594494702099403\\
48	0.587141821372977\\
49	0.579962550585027\\
50	0.572950879943883\\
51	0.566100959356448\\
52	0.559406803122859\\
53	0.552862637372275\\
54	0.546463559974499\\
55	0.540204510297559\\
56	0.534080462342335\\
57	0.528087289885382\\
58	0.522220913845464\\
59	0.516476914618611\\
60	0.510851046520712\\
61	0.50533981452182\\
62	0.499940082744161\\
63	0.494649340731367\\
64	0.489463543767647\\
65	0.484379295031601\\
66	0.479393490841633\\
67	0.47450371560908\\
68	0.469707542112539\\
69	0.465002339409779\\
70	0.460385496521257\\
71	0.455854580677714\\
72	0.45140867569566\\
73	0.447045112165784\\
74	0.442762943876484\\
75	0.438559213719695\\
76	0.434435487020287\\
77	0.430392197143886\\
78	0.426428349528555\\
79	0.422542391056529\\
80	0.418733560504205\\
81	0.414999970477688\\
82	0.411341870575296\\
83	0.407758372595443\\
84	0.404249959040815\\
85	0.400816107596039\\
86	0.397455404077124\\
87	0.394168089679573\\
88	0.390952758349048\\
89	0.387807286519709\\
90	0.38473008030634\\
91	0.38171949831221\\
92	0.378770267959626\\
93	0.375875695770868\\
94	0.373032508626761\\
95	0.370241189089366\\
96	0.367500611614885\\
97	0.364808546259185\\
98	0.362164262375409\\
99	0.359565725321108\\
100	0.357012087344801\\
101	0.354501898645703\\
102	0.352034128440302\\
103	0.349607143710675\\
104	0.347219515092202\\
105	0.344870665290277\\
106	0.342559643849931\\
107	0.340286155391978\\
108	0.338049296930073\\
109	0.33584751084197\\
110	0.333678928010444\\
111	0.331542309560767\\
112	0.329438049402731\\
113	0.327365815124687\\
114	0.32532452117779\\
115	0.323313880671173\\
116	0.321333101684142\\
117	0.319380583842334\\
118	0.317456264819997\\
119	0.315559480336337\\
120	0.313689030659791\\
121	0.311844080649238\\
122	0.31002441277904\\
123	0.308229098073999\\
124	0.306457540691856\\
125	0.304709435838267\\
126	0.302984003241827\\
127	0.301280834725596\\
128	0.299599241660843\\
129	0.297938948202928\\
130	0.296299102381536\\
131	0.294680239347251\\
132	0.293081495052674\\
133	0.29150300576881\\
134	0.289943946421219\\
135	0.2884042349949\\
136	0.286883853030044\\
137	0.2853818578538\\
138	0.283897062676556\\
139	0.282429200945645\\
140	0.280978231945983\\
141	0.279543682063508\\
142	0.278126196532017\\
143	0.276725120327137\\
144	0.275341327009703\\
145	0.273974122211492\\
146	0.272623962773991\\
147	0.271289947193675\\
148	0.269971674608785\\
149	0.268670115894605\\
150	0.267384262108256\\
151	0.266113230139851\\
152	0.264856657958158\\
153	0.263614376827008\\
154	0.262386383544435\\
155	0.261172864302788\\
156	0.259973605932124\\
157	0.258788189222344\\
158	0.257616447566235\\
159	0.256458658118504\\
160	0.25531409206702\\
161	0.254181995627257\\
162	0.253062514525304\\
163	0.251955236027184\\
164	0.250860181041415\\
165	0.249777553930516\\
166	0.248706796778163\\
167	0.247647786324818\\
168	0.246600702723302\\
169	0.24556547649503\\
170	0.244541800613014\\
171	0.243529049771227\\
172	0.242526987982578\\
173	0.241535151578543\\
174	0.240553500691774\\
175	0.239582804214927\\
176	0.238623694761071\\
177	0.237676313468752\\
178	0.236739974489439\\
179	0.235814912138557\\
180	0.234901722279407\\
181	0.234000168334832\\
182	0.233110369101961\\
183	0.232232137008884\\
184	0.231365481519743\\
185	0.230510468828412\\
186	0.229667203212348\\
187	0.228835840915163\\
188	0.228016089085952\\
189	0.227208326973713\\
190	0.226412628216654\\
191	0.225629155431614\\
192	0.224857980212426\\
193	0.224099921441374\\
194	0.223353921404129\\
195	0.222620632539296\\
196	0.221899831783719\\
197	0.221191790661833\\
198	0.220496608882447\\
199	0.219813460568987\\
200	0.219141862726288\\
};
\addlegendentry{Sparse Surrogate}
\nextgroupplot
[%
title = Size of updates,
width=.4\textwidth,
%at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=200,
xminorticks=true,
ymode=log,
%ymin=10,
%ymax=100000,
yminorticks=true,
axis background/.style={fill=white},xlabel = {Iteration},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,thick]
table[row sep=crcr]{%
	1	52298.9491146476\\
	2	12921.555362492\\
	3	5931.40966274324\\
	4	5922.10825229274\\
	5	5406.09050858093\\
	6	6562.88013476259\\
	7	4920.22829644998\\
	8	5131.45698740772\\
	9	4575.22066593876\\
	10	5104.61686546218\\
	11	4538.79457183511\\
	12	5860.05123845\\
	13	4486.97155876562\\
	14	6008.41290451348\\
	15	4313.30683780186\\
	16	4484.77751292545\\
	17	3755.31315845201\\
	18	4379.92906686515\\
	19	3232.8947647\\
	20	3302.32716501361\\
	21	2703.02036419239\\
	22	2868.76838141929\\
	23	2488.48348922618\\
	24	2944.73052976614\\
	25	2616.3636402056\\
	26	3298.37425781375\\
	27	2910.30265579137\\
	28	3652.10346052718\\
	29	3051.30082993185\\
	30	3943.79202705052\\
	31	3034.72714613456\\
	32	3614.13711369479\\
	33	2867.1536051597\\
	34	3083.68959842347\\
	35	2529.8925858567\\
	36	2630.97077354536\\
	37	2069.48849157902\\
	38	2104.07349862027\\
	39	1712.35559091389\\
	40	1784.56367646755\\
	41	1590.17142315426\\
	42	1842.89263308717\\
	43	1753.88406284678\\
	44	2112.13268372315\\
	45	1971.93336851982\\
	46	2338.53398065726\\
	47	2089.33212959414\\
	48	2439.50152000628\\
	49	2094.52499747963\\
	50	2394.89187359922\\
	51	2004.57684022026\\
	52	2200.705380202\\
	53	1856.05228379195\\
	54	1937.30407319059\\
	55	1706.85085484363\\
	56	1723.92463606318\\
	57	1588.92796485211\\
	58	1616.28295992987\\
	59	1544.5231106095\\
	60	1632.82431266817\\
	61	1567.35047748564\\
	62	1648.3817547697\\
	63	1583.56273821048\\
	64	1615.42018770132\\
	65	1560.69788190265\\
	66	1557.43806281856\\
	67	1487.26968064582\\
	68	1482.85146356881\\
	69	1392.54892233784\\
	70	1394.45773326323\\
	71	1294.78363204638\\
	72	1288.39536231502\\
	73	1201.93512610225\\
	74	1196.31150776846\\
	75	1136.58367000415\\
	76	1148.67956901489\\
	77	1112.36717321496\\
	78	1143.33013384344\\
	79	1119.30420250814\\
	80	1156.12116286369\\
	81	1130.39565722308\\
	82	1165.26313956216\\
	83	1132.30919106012\\
	84	1156.70593357057\\
	85	1104.72098756566\\
	86	1109.46817287001\\
	87	1053.63589976304\\
	88	1043.56052836847\\
	89	974.162919616368\\
	90	948.521962115388\\
	91	881.759666413817\\
	92	855.345762099218\\
	93	805.28860082237\\
	94	794.867919278219\\
	95	771.497589667151\\
	96	777.116254052324\\
	97	771.426772859332\\
	98	787.76983444473\\
	99	797.098844217841\\
	100	822.009812504593\\
	101	832.130826779482\\
	102	846.906905217447\\
	103	844.824925038037\\
	104	846.693607433331\\
	105	828.267958021467\\
	106	812.536672922863\\
	107	775.848443103962\\
	108	746.587889720739\\
	109	701.722559867799\\
	110	669.015088535545\\
	111	628.1627308825\\
	112	602.447062018463\\
	113	578.688597234725\\
	114	571.97395917037\\
	115	569.123722752703\\
	116	581.733036285223\\
	117	596.987741894516\\
	118	622.646737414964\\
	119	644.197918995362\\
	120	670.51555751835\\
	121	687.166427242068\\
	122	704.59687407229\\
	123	711.464717176174\\
	124	719.019374949102\\
	125	712.628182102968\\
	126	703.806440373784\\
	127	682.096501660492\\
	128	659.066624579558\\
	129	624.965912482322\\
	130	590.00221198915\\
	131	549.326260318028\\
	132	510.297512791424\\
	133	469.899693382338\\
	134	433.440888005013\\
	135	400.956268952179\\
	136	376.835785734312\\
	137	360.694137873291\\
	138	352.546559596339\\
	139	353.027342794423\\
	140	359.434171802173\\
	141	371.772386020835\\
	142	386.133904809089\\
	143	402.890620060392\\
	144	418.999653779743\\
	145	433.203786050295\\
	146	444.741380466364\\
	147	454.451063957655\\
	148	459.928383800968\\
	149	461.552425178489\\
	150	458.740242916303\\
	151	453.537059360378\\
	152	446.094318898433\\
	153	437.874951454646\\
	154	426.634376166919\\
	155	415.718733679479\\
	156	402.847062128817\\
	157	390.647730534777\\
	158	377.472631453077\\
	159	366.915207714131\\
	160	355.340635569268\\
	161	346.243093841113\\
	162	334.538652265495\\
	163	323.779040229088\\
	164	313.543279763012\\
	165	305.733512191238\\
	166	299.799595582064\\
	167	296.658836212384\\
	168	295.14509606948\\
	169	296.278661967518\\
	170	296.012350531678\\
	171	296.230892782145\\
	172	295.38746558089\\
	173	295.337789297311\\
	174	294.852144260199\\
	175	295.482088587339\\
	176	294.720812533967\\
	177	294.915312469898\\
	178	294.552995636981\\
	179	294.63790231041\\
	180	293.318469099259\\
	181	290.710176454401\\
	182	284.916646380526\\
	183	279.448993789701\\
	184	271.034002918598\\
	185	263.845006383486\\
	186	254.068235559612\\
	187	245.410977394959\\
	188	234.778797849504\\
	189	226.353653003389\\
	190	215.534179308379\\
	191	207.994004857538\\
	192	199.940452127991\\
	193	194.358960327812\\
	194	188.651326802144\\
	195	186.75699068337\\
	196	184.168680563477\\
	197	184.01803740247\\
	198	183.488352475898\\
	199	185.402862839287\\
	200	186.772810639324\\
};

\addplot [color=mycolor2,dashed,very thick]
table[row sep=crcr]{%
	1	52297.4782324874\\
	2	12923.7999930018\\
	3	5938.09578811401\\
	4	5929.1058548387\\
	5	5419.36589833087\\
	6	6535.39499692465\\
	7	4959.30676162633\\
	8	5105.06374709605\\
	9	4623.76956530388\\
	10	5056.87050253136\\
	11	4615.19975973633\\
	12	5459.09092900947\\
	13	4539.10846610901\\
	14	7345.80984953583\\
	15	4414.85220668626\\
	16	4422.8245639836\\
	17	3703.39185234823\\
	18	3972.57180167618\\
	19	3129.43247326169\\
	20	3327.53242543007\\
	21	2668.43629212389\\
	22	2932.14968083838\\
	23	2572.57265651956\\
	24	2990.30621185645\\
	25	2755.15672319573\\
	26	3419.66470419169\\
	27	3037.26183779499\\
	28	3773.48931659068\\
	29	3153.42723421441\\
	30	3974.67740969652\\
	31	3099.82583341162\\
	32	3650.28919374247\\
	33	2903.71515832547\\
	34	3108.14791386568\\
	35	2541.51586466043\\
	36	2631.42861424949\\
	37	2065.02827528204\\
	38	2080.17227655669\\
	39	1709.08781362446\\
	40	1780.35516803014\\
	41	1606.25228712043\\
	42	1872.37618725295\\
	43	1798.62684121835\\
	44	2159.71788503131\\
	45	2028.00776886311\\
	46	2394.8964202714\\
	47	2150.84122136556\\
	48	2503.70377254045\\
	49	2155.36765377353\\
	50	2456.53485381576\\
	51	2055.46625843347\\
	52	2246.2014555199\\
	53	1893.95385385277\\
	54	1963.43812380733\\
	55	1729.45918218135\\
	56	1747.66910263164\\
	57	1605.4402164718\\
	58	1648.02798693793\\
	59	1567.59274397061\\
	60	1662.28978922517\\
	61	1599.87981070139\\
	62	1660.88423022862\\
	63	1623.34131666903\\
	64	1638.84848614323\\
	65	1596.71695157844\\
	66	1588.35390620787\\
	67	1518.26133546735\\
	68	1510.06458770427\\
	69	1414.38836073578\\
	70	1411.38895399009\\
	71	1306.19699903637\\
	72	1298.96870370456\\
	73	1207.96564783499\\
	74	1205.66114217499\\
	75	1144.06232406622\\
	76	1161.76595858611\\
	77	1125.65122676132\\
	78	1161.27856809503\\
	79	1135.06865863495\\
	80	1174.09778684542\\
	81	1145.92946279453\\
	82	1180.94532719317\\
	83	1144.98248846397\\
	84	1167.78551264243\\
	85	1112.9247205903\\
	86	1117.41736167684\\
	87	1057.45150248227\\
	88	1046.16324039632\\
	89	974.086919230166\\
	90	948.795259553544\\
	91	881.313308013815\\
	92	856.931539484009\\
	93	808.924226667831\\
	94	801.747868015851\\
	95	780.592527404218\\
	96	788.176306895649\\
	97	783.063815389354\\
	98	801.534936729407\\
	99	811.296980038392\\
	100	836.150922419992\\
	101	843.736884201096\\
	102	857.868545361002\\
	103	852.090577808964\\
	104	853.466012459075\\
	105	830.329035383936\\
	106	814.046577999349\\
	107	773.379650866903\\
	108	744.576713579169\\
	109	697.059299044293\\
	110	666.017929062419\\
	111	624.123727665627\\
	112	601.599357988822\\
	113	579.142384861338\\
	114	576.348362962013\\
	115	575.324057244841\\
	116	592.050950158801\\
	117	608.372634953031\\
	118	636.643805674481\\
	119	657.521873824987\\
	120	684.347377809321\\
	121	699.096812901413\\
	122	716.050730925441\\
	123	720.200668403419\\
	124	726.445081177347\\
	125	716.345423511403\\
	126	705.846799868548\\
	127	680.467638277911\\
	128	655.740873980226\\
	129	618.610412880293\\
	130	582.354376407712\\
	131	540.103142790266\\
	132	500.546551015442\\
	133	459.819544072195\\
	134	423.801916776315\\
	135	393.097398484289\\
	136	371.348267243\\
	137	357.885627908642\\
	138	352.738465572151\\
	139	355.848131286421\\
	140	364.027352862189\\
	141	377.440979738814\\
	142	392.11131510045\\
	143	408.342451871696\\
	144	423.447772870988\\
	145	436.37292813281\\
	146	446.377111750375\\
	147	454.746052844771\\
	148	458.168476370438\\
	149	458.125257542761\\
	150	453.297260068796\\
	151	447.008373350426\\
	152	438.123645429963\\
	153	429.262106131896\\
	154	417.37035632187\\
	155	405.980226129254\\
	156	392.990501494201\\
	157	380.874394194288\\
	158	367.929735247962\\
	159	357.764408455402\\
	160	346.662965301911\\
	161	338.32426422489\\
	162	327.267338397768\\
	163	317.484599241518\\
	164	308.255602633653\\
	165	301.673708173682\\
	166	297.065435009169\\
	167	294.932069484935\\
	168	294.305176976001\\
	169	295.077601216627\\
	170	294.536737256654\\
	171	294.097651424318\\
	172	293.061224657313\\
	173	292.186814968891\\
	174	291.245641295037\\
	175	291.081909355059\\
	176	289.748362740431\\
	177	289.280724636971\\
	178	288.458267153408\\
	179	288.177385550864\\
	180	286.06816748782\\
	181	283.493654445117\\
	182	277.601065613868\\
	183	272.305990873472\\
	184	263.870901100029\\
	185	257.198504040836\\
	186	247.330157277751\\
	187	239.196737098813\\
	188	228.74606813301\\
	189	220.964751303177\\
	190	211.056109896612\\
	191	204.620213223117\\
	192	197.447063293406\\
	193	192.665239958962\\
	194	187.626450280378\\
	195	186.277389711255\\
	196	184.118245888575\\
	197	184.164779911143\\
	198	183.903780385181\\
	199	185.878757024578\\
	200	187.369781631015\\
};

\addplot [color=mycolor3,dotted,very thick]
table[row sep=crcr]{%
1	42252.343395717\\
2	14522.0467232546\\
3	8984.04871031341\\
4	5874.513852933\\
5	4517.62342901207\\
6	3981.13770537896\\
7	3649.66285833968\\
8	3364.56981594663\\
9	3093.09796003973\\
10	2832.38914738121\\
11	2585.4927240902\\
12	2355.30732205703\\
13	2143.40048933643\\
14	1950.20720227187\\
15	1777.41430845551\\
16	1623.8396916407\\
17	1488.12489874342\\
18	1367.81481750814\\
19	1260.72638154243\\
20	1165.06168300963\\
21	1079.36314136637\\
22	1002.39807188559\\
23	934.24091020495\\
24	875.169466088201\\
25	823.704352856894\\
26	778.40194954989\\
27	738.272349993424\\
28	702.331561665354\\
29	670.526512613572\\
30	642.808623046715\\
31	616.104499260128\\
32	593.936104606419\\
33	581.138663262575\\
34	563.747970487088\\
35	542.572037606915\\
36	522.781132333795\\
37	505.692417355934\\
38	489.669305136313\\
39	473.136366459935\\
40	456.966899795726\\
41	442.354385356708\\
42	427.813906293709\\
43	413.813871593862\\
44	400.641280154553\\
45	388.146698488548\\
46	376.126306124741\\
47	364.286568810517\\
48	352.79289139802\\
49	341.836485308395\\
50	331.521366391481\\
51	323.836000941049\\
52	317.016861332301\\
53	308.445419106167\\
54	299.713005225291\\
55	291.594771225366\\
56	283.710101202995\\
57	276.070229682767\\
58	268.539157244915\\
59	261.260384892255\\
60	254.196200901665\\
61	247.528653980999\\
62	241.139304829146\\
63	235.110331971155\\
64	229.196803098417\\
65	223.57724038495\\
66	218.02500509295\\
67	212.963492720893\\
68	208.099493889607\\
69	203.068611531167\\
70	198.500861558557\\
71	194.041564522853\\
72	189.741948932532\\
73	185.725810539923\\
74	181.759585548961\\
75	177.974321541731\\
76	174.217275659035\\
77	170.593051000601\\
78	167.042712906326\\
79	163.596666276653\\
80	160.304806723796\\
81	157.118814231784\\
82	154.03907800692\\
83	151.062752985872\\
84	148.291790045598\\
85	145.782696513164\\
86	143.277370645511\\
87	140.34917614173\\
88	137.685171046338\\
89	135.015423785673\\
90	132.636708009681\\
91	130.178710660838\\
92	127.85334924159\\
93	125.615233235128\\
94	123.481604171329\\
95	121.335529875219\\
96	119.24748518221\\
97	117.192490530061\\
98	115.297619238603\\
99	113.408813170712\\
100	111.577057238816\\
101	109.796520302622\\
102	108.030933182158\\
103	106.385086939156\\
104	104.730408634592\\
105	103.073923785882\\
106	101.465598718917\\
107	99.9311019116445\\
108	98.3271953616509\\
109	96.8553671236283\\
110	95.4061117121081\\
111	93.9559484709205\\
112	92.5803067958971\\
113	91.2735644028217\\
114	89.9804679212188\\
115	88.8003458310132\\
116	87.5849601212643\\
117	86.3996932740637\\
118	85.3462555942447\\
119	84.3278374467358\\
120	83.5296820450816\\
121	82.673425611588\\
122	81.8412607553923\\
123	81.0043693717509\\
124	80.1924619030757\\
125	79.3511665680312\\
126	78.3597544293332\\
127	77.3747503990946\\
128	76.3341029187773\\
129	75.3798955118293\\
130	74.446429150848\\
131	73.4990229426939\\
132	72.5646000379395\\
133	71.742457560673\\
134	70.9382150649185\\
135	70.238519671948\\
136	69.4187627070994\\
137	68.6293943818496\\
138	67.8997008171992\\
139	67.1011919641953\\
140	66.3824181590035\\
141	65.6962282995497\\
142	64.9762806603452\\
143	64.3873785167821\\
144	63.7480456687695\\
145	63.0710938643988\\
146	62.5102381702383\\
147	62.0187144154778\\
148	61.3823318390617\\
149	60.7081445234295\\
150	60.1520887000988\\
151	59.5532099527445\\
152	59.0738727703223\\
153	58.4089377317499\\
154	57.8736472843843\\
155	57.2684325369941\\
156	56.7809026778394\\
157	56.2247482119472\\
158	55.7050659607665\\
159	55.0847265072509\\
160	54.4867293592243\\
161	53.927510976453\\
162	53.4892175293895\\
163	53.0345114525551\\
164	52.450546594933\\
165	51.8327939110503\\
166	51.2470304437469\\
167	50.7551387658011\\
168	50.2327423153108\\
169	49.8210321670642\\
170	49.4735977463677\\
171	49.1497512225583\\
172	48.7421384994625\\
173	48.428203005202\\
174	48.1291228166832\\
175	47.7301033203165\\
176	47.3950392921844\\
177	47.0047547693837\\
178	46.5257007291471\\
179	46.0368638981234\\
180	45.6909601258201\\
181	45.3403182336112\\
182	44.9368778531966\\
183	44.6416433473944\\
184	44.4124259345433\\
185	44.1309153760558\\
186	43.8753055131707\\
187	43.4054155278648\\
188	42.9865650404013\\
189	42.6211095001898\\
190	42.3052960685281\\
191	42.044416734785\\
192	41.7199878128505\\
193	41.4869279227221\\
194	41.1998700214081\\
195	40.8602403392804\\
196	40.5313218394458\\
197	40.1422576485753\\
198	39.8716007850115\\
199	39.6194458813292\\
200	39.407701726312\\
};

\end{groupplot}
\end{tikzpicture}
%\ref{legloc}
%

==> Figs/Combo_time_Upd_Sub1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.12900,0.99400,0.52500}%

\begin{tikzpicture}
\begin{groupplot}[
group style ={group size = 2 by 1},
%legend entries ={NUFFT,Convolution Fusing, Sparse FFT}
%
%legend style ={anchor= north}
legend  columns = 3,
%legend style ={name = legloc}
legend style ={at={(1.,1.25)},anchor = north},
ticklabel style = {font =\tiny}
]
\nextgroupplot[title= Relative $L^1$ error,
width=.4\textwidth,
%at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=19000,
xminorticks=true,
ymode=log,
%ymin=0.01,
%ymax=10,
yminorticks=true,
xlabel = {Time needed (s)},
axis background/.style={fill=white},
%legend style={ draw=white},
%legend to name = legloc
]

\addplot [color=mycolor2,very thick]
  table[row sep=crcr]{%
3.366362	1.16535440775627\\
20.592165	0.965734461340794\\
37.758759	0.704130632227232\\
55.122122	0.583230120428383\\
72.69032	0.650234665917608\\
89.879954	0.687883160223123\\
107.334447	0.622415543898161\\
124.546541	0.617919230058996\\
141.869584	0.67582389128597\\
159.751064	0.707858894871271\\
176.841525	0.676139356597134\\
194.147431	0.580809143639921\\
211.676219	0.501821044514883\\
228.964482	0.525307935126797\\
246.471082	0.557299790903219\\
263.74487	0.551978454429691\\
281.254987	0.504707374506354\\
298.516045	0.431265613314611\\
316.015941	0.419184651859483\\
333.290267	0.440871737587635\\
350.79396	0.435195066198072\\
368.061072	0.38991928850673\\
385.568606	0.332072756595062\\
402.84956	0.319045026135511\\
420.167855	0.344593446228522\\
437.226379	0.373566921126545\\
454.070422	0.367183793008706\\
471.63229	0.324696172320352\\
488.815483	0.302274588676611\\
506.064661	0.298642159823846\\
523.358874	0.291791452671896\\
540.355296	0.274017733283023\\
557.757076	0.239666332589258\\
575.113674	0.205157493818994\\
592.14589	0.211159118840796\\
609.232303	0.227360402328877\\
626.421909	0.232772639697574\\
643.934823	0.226931247759204\\
661.001127	0.210806508813794\\
678.027631	0.204297532470191\\
695.108769	0.209062502362369\\
712.070267	0.197241975620088\\
728.948875	0.172646058144418\\
745.795239	0.155440190965837\\
762.978742	0.159034096824784\\
780.025471	0.170468467246834\\
797.518917	0.171977645964434\\
815.160502	0.167553553860577\\
832.7896	0.161578414036882\\
850.41075	0.155783463130713\\
868.59711	0.154601670147584\\
886.219998	0.152293348264503\\
903.836689	0.144492237345875\\
921.563052	0.132872007265448\\
939.179711	0.134792406478019\\
956.794799	0.149076583925293\\
974.406318	0.15570056801746\\
992.028961	0.151021255532828\\
1009.679658	0.138788379504127\\
1027.28709	0.126823823432448\\
1044.90766	0.116086186595915\\
1062.688468	0.108945714603644\\
1080.306642	0.101978177662816\\
1097.929662	0.0969445781518876\\
1115.563578	0.0993467293503886\\
1133.183286	0.106466176308445\\
1150.915537	0.113213127137522\\
1168.538718	0.113788399830904\\
1186.274519	0.109676470891759\\
1203.89177	0.102755454562\\
1221.525647	0.0976071093358156\\
1239.142144	0.0918677316966677\\
1256.761824	0.0833925028231889\\
1274.375427	0.0754593288809684\\
1292.004932	0.0716014820802886\\
1309.623563	0.0723499192427341\\
1327.251834	0.0763329037537098\\
1344.868234	0.0814395769465694\\
1362.489346	0.0836733176478585\\
1380.109962	0.0829747006918974\\
1397.741215	0.0798223465116949\\
1415.387201	0.0769105682450238\\
1433.016953	0.072199197569051\\
1450.657667	0.0641179736729492\\
1468.278255	0.0549799983819484\\
1486.045507	0.0509847930670624\\
1503.654789	0.0562493497886365\\
1521.394351	0.0637497745042278\\
1539.017587	0.0689777945278741\\
1556.648564	0.0701825286170652\\
1574.271708	0.0678254868906576\\
1592.062594	0.0636602944626051\\
1609.693392	0.060140707567279\\
1627.327445	0.05822152782108\\
1644.963055	0.0552286753847249\\
1662.579119	0.0515717999134978\\
1680.220238	0.0495533167249654\\
1697.845305	0.0507091769325769\\
1715.479705	0.0542409023703914\\
1733.095086	0.0583100277330048\\
1750.73404	0.0614123537351503\\
1768.356568	0.0625238904152854\\
1785.98086	0.0614448662498533\\
1803.605776	0.058259389915317\\
1821.226668	0.0534129964772322\\
1838.848046	0.0465948063853727\\
1856.485727	0.0401949880352755\\
1874.106723	0.0385644414398929\\
1891.737234	0.041087508661085\\
1909.36025	0.0461325119997495\\
1926.980876	0.0502938838132988\\
1944.611629	0.0520616523144073\\
1962.240812	0.0512934668818602\\
1979.875395	0.0484171091738109\\
1997.512628	0.0439067473183643\\
2015.242269	0.0388184492328909\\
2032.852581	0.0341217554871414\\
2050.472652	0.0312495362978983\\
2068.099254	0.0314201357197736\\
2085.722549	0.0338841771942005\\
2103.342238	0.0362306793627458\\
2120.968781	0.0387510540779473\\
2138.655474	0.0405564687033139\\
2156.284168	0.0411082732333591\\
2173.911331	0.0402262678045718\\
2191.537732	0.0382114536795187\\
2209.164057	0.0351195960302417\\
2226.798753	0.030937415479761\\
2244.432771	0.0268530511771925\\
2262.117604	0.0241941441448823\\
2279.7522	0.0235780709424996\\
2297.379679	0.0258002568169265\\
2315.005869	0.0291058130094323\\
2332.636655	0.0319291517860773\\
2350.543047	0.0340262614977484\\
2368.153445	0.0354008273023479\\
2385.783441	0.0354927362400799\\
2403.391852	0.0343388407065069\\
2421.021163	0.0320667355335712\\
2438.660666	0.0291868911062188\\
2456.280326	0.0272316131505529\\
2473.911508	0.0276575502166815\\
2491.531858	0.0290195580793651\\
2509.143616	0.0299963116472289\\
2526.76661	0.0309296021585902\\
2544.39868	0.031243488999858\\
2562.011607	0.0307737979176415\\
2579.78918	0.0297518612190228\\
2597.416345	0.0279591439315608\\
2615.043171	0.0257101520624045\\
2632.660245	0.0244174601035256\\
2650.288308	0.0248491695633267\\
2667.911077	0.025553447813389\\
2685.541311	0.0261284247449961\\
2703.154078	0.0262851737551598\\
2720.784045	0.0260240601907848\\
2738.403272	0.0251976723090802\\
2756.026643	0.024468341066664\\
2773.648276	0.0235645735287542\\
2791.27468699999	0.0221659241644065\\
2808.895142	0.0206622910383364\\
2826.513226	0.0198929755247522\\
2844.125334	0.0205372920228811\\
2861.741295	0.0215824808109237\\
2879.348752	0.0225186935186954\\
2896.952264	0.0228320123188997\\
2914.57466	0.0225235604085953\\
2932.173929	0.0214465273563062\\
2949.895166	0.0200669949362905\\
2967.506761	0.0185680392782638\\
2985.347509	0.017407162626289\\
3002.945447	0.0164128837885716\\
3020.553821	0.0154989247471153\\
3038.232095	0.0162564533498733\\
3055.844389	0.0174223844447027\\
3073.450894	0.0182402280605307\\
3091.150622	0.0185598033551872\\
3108.881682	0.0183165106384497\\
3126.505797	0.0175064848183088\\
3144.120779	0.0161946807665809\\
3161.714751	0.0144064532224626\\
3179.556877	0.0129342326717574\\
3197.161447	0.0123358582786371\\
3214.796862	0.0125991483696904\\
3232.403458	0.0136208454233675\\
3250.03313	0.0149987467289407\\
3267.630179	0.0159197921106007\\
3285.255831	0.0161572688697081\\
3302.891254	0.0156763185269597\\
3320.48406	0.0145619188313692\\
3338.087476	0.0134748624225494\\
3355.70690299999	0.0121863127632597\\
3373.426863	0.0109105402462398\\
3391.033707	0.0100014025350092\\
3408.75804399999	0.0103008470358519\\
3426.35651199999	0.0116507420357524\\
3443.95720899999	0.0131055765885177\\
3461.58298099999	0.0142914377505054\\
3479.21465999999	0.0150222576657286\\
3496.820121	0.015185489882366\\
3514.548092	0.0147254917770181\\
3532.288558	0.0136118190920256\\
3550.002744	0.011869617683749\\
3567.614037	0.0097224081056348\\
3585.219984	0.00762510546928571\\
3602.824275	0.00703769832620122\\
3620.544017	0.00754894748458398\\
3638.152198	0.00840552657791449\\
3655.781332	0.00955453512589889\\
3673.393939	0.0105402525150378\\
3690.995335	0.0110786001946263\\
3708.61091199999	0.0111357643292327\\
3726.20962599999	0.0106824381747372\\
3743.83289899999	0.00979451076988151\\
3761.510687	0.00867473030457508\\
3779.134462	0.00788831285319716\\
3796.74654	0.00809163753678714\\
3814.424703	0.00835831373092181\\
3832.037297	0.00849185214226067\\
3849.691124	0.00837704416132049\\
3867.373915	0.00813862750455729\\
3884.994751	0.00791087760144175\\
3902.683815	0.0077277686593695\\
3920.300133	0.00753503205559637\\
3937.925812	0.00713779138879805\\
3955.540703	0.00673074260804631\\
3973.159871	0.00670743868000414\\
3990.904947	0.00735834530635923\\
4008.497832	0.00809575953915691\\
4026.091091	0.00861558931569153\\
4043.7158	0.00891141532996794\\
4061.322637	0.00892554220295946\\
4078.947291	0.00859338137399546\\
4096.550052	0.00793330847595063\\
4114.169784	0.0070543173021249\\
4131.776071	0.00603081441293568\\
4149.391335	0.00511823779679779\\
4167.011181	0.00504412195943184\\
4184.63436	0.00608231193113887\\
4202.234652	0.00714675850715346\\
4219.961149	0.00794811347820326\\
4237.750773	0.00842828174561104\\
4255.376365	0.00858111254669415\\
4272.988089	0.00837398969879582\\
4290.621951	0.00779613520993784\\
4308.245498	0.00688349051242308\\
4325.861637	0.00576872445772835\\
4343.480939	0.00471201483843563\\
4361.093249	0.00468275565390193\\
4378.72127	0.0054594369124608\\
4396.350392	0.00631264584126103\\
4413.964741	0.00697920079778358\\
4431.791596	0.00743629366846237\\
4449.414911	0.00758898992240017\\
4467.015274	0.00743518380412081\\
4484.720148	0.00707285263607076\\
4502.338309	0.0064768857527306\\
4519.937268	0.00571175645517927\\
4537.52178	0.00493743350167833\\
4555.126	0.00470172952400141\\
4572.752839	0.00523603977135462\\
4590.361348	0.00589945038585581\\
4607.96063	0.00636175791156509\\
4625.559479	0.00661622591694683\\
4643.169486	0.00659698684938362\\
4660.768859	0.00630159057618451\\
4678.374035	0.00574405473749632\\
4695.973469	0.00506965121440241\\
4713.567092	0.00437038653033477\\
4731.161317	0.00369512844231677\\
4748.777465	0.00394435094556597\\
4766.376907	0.00458043158966125\\
4784.098716	0.00509967711928299\\
4801.695128	0.00549399762537697\\
4819.296791	0.00569938307806823\\
4837.042003	0.00564613476420153\\
4854.637642	0.00541599249084475\\
4872.291272	0.00505391141644765\\
4889.902987	0.00452537063806973\\
4907.49823	0.00389350683161588\\
4925.09365	0.0033474627022977\\
4942.708624	0.00350196818174543\\
4960.31223	0.00394186798151277\\
4977.983558	0.0043194633960121\\
4995.612976	0.00461352409063902\\
5013.215963	0.00483003340076222\\
5030.851067	0.00486204752718966\\
5048.572442	0.00467218063481802\\
5066.174051	0.00427752487561561\\
5083.768639	0.00378954225183282\\
5101.366674	0.00328319033547575\\
5118.962508	0.00311184282834407\\
5136.576673	0.00344415516078768\\
5154.228717	0.00376860597154768\\
5171.823299	0.00395801316570282\\
5189.4177	0.00399840388813719\\
5207.017991	0.00386733664611567\\
5224.622875	0.00368068881064451\\
5242.247411	0.00357183039889133\\
5259.849373	0.00342374221551911\\
5277.447802	0.0031732016889528\\
5295.051132	0.00291577391931867\\
5312.697137	0.00308885673289092\\
5330.361309	0.00352121013908005\\
5347.965823	0.00385870548148615\\
5365.563313	0.00403125774059932\\
5383.155974	0.00401425597879898\\
5400.751731	0.00380231090677057\\
5418.354489	0.00339897444500033\\
5435.957722	0.00284363551967368\\
5453.557981	0.00227789928124638\\
5471.149212	0.00179640640347045\\
5488.732877	0.00172522737194624\\
5506.328737	0.00230042423202147\\
5523.970212	0.00292512023239887\\
5541.680445	0.00341192804892112\\
5559.272587	0.00373766533560559\\
5576.870294	0.00390241550325974\\
5594.585679	0.00388244770576229\\
5612.181305	0.00368338909731371\\
5629.774966	0.00332425901941114\\
5647.375544	0.00284260514831149\\
5664.974429	0.00232161236459615\\
5682.572155	0.00204661225584311\\
5700.16978	0.00207804841047563\\
5717.761129	0.0023350425747442\\
5735.365047	0.0026692185879434\\
5753.005125	0.00290290908649892\\
5770.888721	0.00298817834566418\\
5788.458398	0.00293064259464826\\
5806.06231	0.0028171955689767\\
5823.663132	0.00269544922227266\\
5841.303555	0.00250385389095457\\
5858.953223	0.00229141172516351\\
5876.548217	0.00245610876013397\\
5894.143299	0.00268024845829358\\
5911.755914	0.0028402633668053\\
5929.334647	0.00289462689740305\\
5946.925157	0.0028443549360475\\
5964.519592	0.00276357211537947\\
5982.128952	0.00264070800914047\\
5999.727897	0.00255179519315176\\
6017.323166	0.00238579608557162\\
6034.942856	0.00216735142315102\\
6052.53889	0.00213927724050137\\
6070.140675	0.00242176784876733\\
6087.727516	0.00268467988249858\\
6105.3226	0.00286218413829198\\
6122.924665	0.00295033885624035\\
6140.62584	0.00296929662075689\\
6158.221538	0.0028549131027153\\
6175.831224	0.0026064189712112\\
6193.443449	0.00225154787375067\\
6211.05469099999	0.00183367520903082\\
6228.67136999999	0.00150410681164431\\
6246.26522199999	0.00156985088421363\\
6263.98724899999	0.00193510783678381\\
6281.59411599999	0.00227711228337416\\
6299.200139	0.00252759152502579\\
6316.8023	0.00266732052341119\\
6334.415041	0.002696006633483\\
6352.016937	0.00262958943917976\\
6369.626359	0.00249864155572178\\
6387.22924	0.00231360523023234\\
6404.829207	0.00204228079075219\\
6422.439065	0.00170686285568641\\
6440.05154	0.00156911160517417\\
6457.663128	0.00169816067399378\\
6475.275168	0.00181868267044437\\
6493.017259	0.00196446709639116\\
6510.622423	0.00207368625902895\\
6528.226722	0.00213299666047847\\
6545.920714	0.00214250023400291\\
6563.538536	0.0020771421964055\\
6581.145069	0.0019727263273251\\
6598.758293	0.0018355645801111\\
6616.362295	0.00169452959311416\\
6634.098832	0.00178939758635379\\
6651.722859	0.00207960532694261\\
6669.339158	0.0023244855792729\\
6686.949602	0.00247400138278152\\
6704.557888	0.00252187806379496\\
6722.173633	0.00247347326150794\\
6739.789518	0.00232405811091697\\
6757.459716	0.00209444159392066\\
6775.068568	0.0018184059417035\\
6792.683158	0.00154425170182716\\
6810.296705	0.00131701609460465\\
6827.915443	0.00136256611063476\\
6845.52674	0.00159387683540709\\
6863.150088	0.00182267050544964\\
6880.763021	0.00200172162350639\\
6898.378747	0.00209667730383022\\
6915.986459	0.00209358558146596\\
6933.709016	0.00198929263662069\\
6951.312442	0.00179283802315711\\
6968.934921	0.00153514154985168\\
6986.554576	0.00125111663392205\\
7004.395326	0.00101263856626465\\
7022.005095	0.0010888450849492\\
7039.624456	0.00125655404932893\\
7057.238158	0.00140882700655862\\
7074.851879	0.00158695662414218\\
7092.469712	0.00172597539099007\\
7110.076417	0.00179514832216357\\
7127.688117	0.00181110390297632\\
7145.296367	0.00178160827664682\\
7162.897318	0.00170129255623081\\
7180.51676	0.0015823897538287\\
7198.137422	0.00148048850528373\\
7215.756899	0.00159938444153035\\
7233.486981	0.00173488601360205\\
7251.093682	0.00182213544965604\\
7268.818063	0.00185051624409831\\
7286.424674	0.001810280121427\\
7304.037541	0.00173634394012698\\
7321.647736	0.001706651680053\\
7339.25215999999	0.00168238587584542\\
7356.97386199999	0.00160597323990816\\
7374.70137299999	0.00149415422794915\\
7392.31122999999	0.00143324140519171\\
7409.91621999999	0.00155032678447819\\
7427.544724	0.00166591259187947\\
7445.159626	0.0017363928220406\\
7462.771024	0.00174709207460362\\
7480.383013	0.00170138017123977\\
7498.002468	0.00159522787758496\\
7515.613055	0.00145097186277698\\
7533.220832	0.00127622441836555\\
7550.838979	0.00109118170058469\\
7568.454127	0.000901974955565525\\
7586.067551	0.000871650808768329\\
7603.671956	0.0010739817581422\\
7621.290107	0.00131841859160599\\
7639.076808	0.00154409260063585\\
7656.69959599999	0.00170883570111653\\
7674.31056699999	0.00180345200096906\\
7691.931146	0.00183057235385833\\
7709.544108	0.00180046871829123\\
7727.151253	0.00172875837357103\\
7744.752199	0.00162038282688809\\
7762.372762	0.00149202168400037\\
7779.978489	0.0014564674999562\\
7797.596934	0.0015083827671992\\
7815.195966	0.00157386065134175\\
7832.808658	0.00163252910057288\\
7850.416368	0.00165459555155045\\
7868.138818	0.00162908739803716\\
7885.745915	0.00159843569421623\\
7903.469504	0.00158638799323585\\
7921.133667	0.00153117506652917\\
7938.734227	0.00144320224004765\\
7956.389399	0.00135062419444527\\
7974.54519399999	0.00138428048311452\\
7992.16057299999	0.00144361434223565\\
8009.758953	0.00148340733904584\\
8027.498519	0.00147519263417197\\
8045.10738799999	0.00141701469392895\\
8062.962718	0.00131513110864348\\
8080.56911	0.00118642454878597\\
8098.187754	0.00108202069485502\\
8115.798837	0.000995640001894118\\
8133.517808	0.000915962874062296\\
8151.120059	0.000876525847960744\\
8168.745733	0.000987607860373605\\
8186.359472	0.0011252347319774\\
8204.090716	0.00125095585505362\\
8221.706177	0.00134282143526863\\
8239.612179	0.00140734297750917\\
8257.232924	0.0014360183943858\\
8274.84194	0.00142937306611069\\
8292.453135	0.00139008588923087\\
8310.059093	0.00131869400790354\\
8327.66945	0.00122898668657506\\
8345.282233	0.00116562579079167\\
8362.901744	0.00125019671225174\\
8380.520504	0.00134524987899793\\
8398.190777	0.00141580946612857\\
8415.848651	0.00146039122153905\\
8433.468051	0.0014659848037456\\
8451.079332	0.00143151628289848\\
8468.699811	0.00136917272984663\\
8486.320557	0.00130262012614996\\
8503.931629	0.00121886001661765\\
8521.546324	0.00111590262123369\\
8539.15546599999	0.00107126017231743\\
8556.757525	0.00113982220706907\\
8574.372935	0.00120809620023568\\
8591.981934	0.0012427012290705\\
8609.57651399999	0.00124405560901032\\
8627.29476399999	0.00122742790708145\\
8644.89458599999	0.00120285863717528\\
8662.50975699999	0.00117411500008806\\
8680.11602599999	0.00113297353696174\\
8697.73577999999	0.00107126602513696\\
8715.34495899999	0.000999135679545616\\
8732.95802799999	0.000998510389357003\\
8750.68179699999	0.00113772115703004\\
8768.29091499999	0.00128068064620957\\
8785.90372299999	0.00139335185094667\\
8803.52084399999	0.00146081700234152\\
8821.12312499999	0.00147461595833322\\
8838.73717099999	0.00143138785735069\\
8856.35039899999	0.00133389708578651\\
8873.95679099999	0.0011896878047512\\
8891.61435799999	0.00102722875015993\\
8909.24748499999	0.000918826919048233\\
8926.88305799999	0.000868246936288223\\
8944.52095099999	0.000951528051095838\\
8962.24548399999	0.00106828911250021\\
8979.87347199999	0.00116945372064792\\
8997.50405799999	0.00126980147374036\\
9015.13706199999	0.00134453749997766\\
9032.76786099999	0.00137739172884923\\
9050.40191899999	0.00136429956601295\\
9068.04313999999	0.0013082224358125\\
9085.68266399999	0.00122052932310823\\
9103.31253299999	0.00110390609067654\\
9120.94160199999	0.000975966541087581\\
9138.56903899999	0.000929958560401262\\
9156.74849699999	0.000905538654414216\\
9174.38604899999	0.000870078356563822\\
9192.13228099999	0.000856664873030821\\
9209.74973199999	0.0008595167629531\\
9227.38058999999	0.000864492054234438\\
9245.01406699999	0.000871753601538221\\
9262.82407799999	0.000865672534399823\\
9280.45362999999	0.000849086311130629\\
9298.17738999999	0.00082824453586204\\
9315.82106199999	0.000831019520986553\\
9333.54756299999	0.000912147532783471\\
9351.15821799999	0.00100163160592415\\
9368.79436999999	0.00106710817381922\\
9386.44082399999	0.00111070430229729\\
9404.07200699999	0.00114167756088816\\
9421.71099399999	0.00118040482975476\\
9439.33805399999	0.00119907876410503\\
9456.97431899999	0.00120044252794986\\
9475.05776099999	0.0011874934449586\\
9492.69003099999	0.00116000735723595\\
9510.48804699999	0.00112640727292686\\
9528.12932799999	0.00113372645531191\\
9545.81483199999	0.00115171992653944\\
9563.60106299999	0.00116528563718848\\
9581.23054999999	0.0011661115967743\\
9598.984878	0.00114176086700779\\
9616.617449	0.00108601693198985\\
9634.25653	0.000999959008236214\\
9651.878344	0.000887799113508361\\
9669.507738	0.000756602091934187\\
9687.27802399999	0.000624245641434492\\
9704.89439199999	0.000547058800238682\\
9722.523927	0.00055197746642871\\
9740.140549	0.000588773739888054\\
9757.759736	0.000652675635969537\\
9775.392841	0.000715416787617291\\
9793.019421	0.000760735453845679\\
9810.650207	0.000789826351144195\\
9828.276244	0.000805769063618462\\
9845.896014	0.000824756506865959\\
9863.52406	0.000840184974030112\\
9881.155585	0.000846468463503256\\
9898.775384	0.000878438125049208\\
9916.408241	0.00092767209557207\\
9934.033186	0.000972743680289556\\
9951.672701	0.00100545975135912\\
9969.300348	0.00102223714030074\\
9987.275365	0.00102523334840464\\
10004.910222	0.00104094082120009\\
10022.538017	0.00105000901256516\\
10040.163252	0.00104939483148954\\
10057.796067	0.00103620706205443\\
10075.431082	0.00100974189516873\\
10093.069759	0.000991463340856475\\
10110.709956	0.00100964534989212\\
10128.357187	0.0010237614848191\\
10145.986359	0.00102712447233658\\
10163.625403	0.00101359692565895\\
10181.257742	0.000981001044457395\\
10198.889115	0.000930414259009892\\
10216.514552	0.000868978778281591\\
10234.145038	0.000797582733746873\\
10251.766161	0.000722312086918262\\
10269.395719	0.000647697868239353\\
10287.242649	0.000610553696666034\\
10304.857323	0.00062753009178523\\
10322.500135	0.000663222446045225\\
10340.125834	0.000713576460156337\\
10357.759258	0.000757418303757859\\
10375.38499	0.00078801912138388\\
10393.125924	0.000804342976484532\\
10410.741817	0.000803031255899557\\
10428.368092	0.000792022608065169\\
10445.998437	0.000771352211155356\\
10463.629744	0.000749189457570902\\
10481.266521	0.000754906536312372\\
10498.888979	0.000799528993130524\\
10516.522547	0.000846298649550175\\
10534.258026	0.000890082905505189\\
10551.883271	0.000919612778640522\\
};
\addlegendentry{Convolution Fusing}

\addplot [color=mycolor3,dashed,very thick]
  table[row sep=crcr]{%
0.712702	1.08977170356978\\
4.172078	1.12456544702717\\
7.569637	1.08383801634493\\
10.951619	0.891099213346721\\
14.349607	0.685087596275016\\
17.817763	0.593078266549338\\
21.244635	0.536418836390524\\
24.614475	0.456083345955097\\
28.400746	0.387964706785019\\
31.7526	0.356149175098066\\
35.218508	0.331371196347224\\
38.62026	0.307174251196755\\
42.015217	0.286538504747626\\
45.473482	0.268376312792285\\
48.837253	0.25296572399985\\
52.206293	0.239254255168822\\
55.610193	0.227876565842614\\
58.951045	0.21980357353486\\
62.333946	0.213969414521484\\
65.656646	0.208261024793407\\
69.096311	0.203072316206409\\
72.387138	0.198410787999084\\
75.760923	0.193946309460449\\
79.117585	0.189461526172999\\
82.46882	0.185080579345926\\
85.833567	0.180809571999225\\
89.209021	0.176672462964383\\
92.544069	0.172643486749192\\
95.844367	0.168734971130516\\
99.218763	0.164886558206272\\
102.538281	0.161118814574927\\
105.979944	0.157445152596937\\
109.355713	0.153865530680066\\
112.876235	0.150394157231633\\
116.307317	0.147054023346297\\
119.843627	0.143826966813276\\
123.217892	0.140700493458617\\
126.528412	0.137669362167055\\
129.993692	0.134722109734336\\
133.328661	0.13184907700027\\
136.757927	0.129043941687222\\
140.130991	0.126308405905431\\
143.403618	0.123642482982945\\
146.771573	0.121045353954493\\
150.05967	0.118516145910561\\
153.468976	0.116057916625528\\
156.815406	0.113674837152357\\
160.27521	0.111375032003697\\
163.734818	0.109141351834942\\
167.483991	0.106979293532818\\
170.790051	0.104876009243692\\
174.035814	0.102818324972585\\
177.338412	0.100802444985742\\
180.788764	0.0988267437505766\\
184.251602	0.0968876023045302\\
187.686513	0.0949855027984675\\
191.008197	0.0931221184127135\\
194.316439	0.0912989916875415\\
197.730107	0.0895165903459951\\
201.036482	0.0877800515080669\\
204.353289	0.086087025695806\\
207.908232	0.0844325381677448\\
211.336539	0.082817461772694\\
214.586928	0.081239965013806\\
217.896421	0.079700703058477\\
221.179954	0.078198098016959\\
224.548303	0.0767314187993902\\
227.800731	0.0752968025943483\\
231.232795	0.0738937558357671\\
234.513274	0.0725240328616715\\
237.857965	0.0711813415883585\\
241.163321	0.0698680106679117\\
244.479491	0.0685837814639895\\
247.930873	0.0673271361912788\\
251.337814	0.0660971236664944\\
254.732533	0.0648929323182035\\
258.099234	0.0637191186972477\\
261.450902	0.0625726462795204\\
264.654789	0.0614494897973326\\
267.928456	0.0603538724110069\\
271.290792	0.0592818659470138\\
275.18621	0.0582308777884536\\
278.425389	0.0572012888600152\\
281.74123	0.0561959070176558\\
285.05907	0.055213779887056\\
288.343196	0.0542526897197507\\
291.696175	0.053311477920075\\
295.105284	0.0523872447197515\\
298.42619	0.0514831199970816\\
301.78828	0.0505917393201305\\
305.200583	0.049711475644549\\
308.530506	0.0488472737080592\\
311.839551	0.0479960373646052\\
315.295721	0.0471590137104547\\
318.705771	0.0463347016015685\\
322.198183	0.0455262367381894\\
325.509194	0.0447295289382475\\
328.845833	0.0439471189550614\\
332.15086	0.0431787117004283\\
335.476787	0.0424242419585263\\
338.815798	0.041683979357491\\
342.175295	0.0409555952283679\\
345.720161	0.0402402323498028\\
349.147906	0.0395411599244396\\
352.386062	0.0388574496364925\\
355.660376	0.0381872153213478\\
358.941092	0.0375306079600438\\
362.31299	0.0368854442317956\\
365.668261	0.0362527942844873\\
368.981844	0.0356315983401636\\
372.343651	0.0350224935584552\\
375.695373	0.0344247035635312\\
378.940809	0.0338379018032104\\
382.205205	0.0332626062263386\\
385.510265	0.0326966892973844\\
388.882286	0.0321403729901921\\
392.745385	0.0315936072105053\\
396.023243	0.0310554375827209\\
399.372979	0.0305249257326276\\
402.659082	0.0300037226009395\\
406.097782	0.0294913639545778\\
409.382476	0.0289866843122912\\
412.746311	0.0284887956675806\\
416.085503	0.0279970812501187\\
419.404618	0.0275130657888341\\
422.668224	0.0270359646223375\\
425.940987	0.0265659066107995\\
429.725405	0.0261026009938056\\
433.104703	0.0256448358079296\\
436.387281	0.0251936868039068\\
439.742029	0.0247504597174526\\
442.995958	0.024314887864215\\
446.381489	0.0238863618108865\\
449.816351	0.0234635126861748\\
453.096586	0.0230485307347816\\
456.516449	0.0226404410058755\\
459.825763	0.022238785300611\\
463.094079	0.0218438032266376\\
466.432328	0.0214553153142196\\
469.72689	0.021072892057207\\
472.942875	0.0206964090529701\\
476.169549	0.0203266329158998\\
479.41822	0.0199631108920302\\
482.585691	0.0196044594200574\\
485.874238	0.0192505350033246\\
489.120469	0.0189006995760248\\
492.314697	0.0185546631164494\\
495.502656	0.0182118641811558\\
498.699	0.0178743240873436\\
501.895831	0.0175394936904834\\
505.146728	0.0172019021014348\\
508.416457	0.0168630829985227\\
511.65217	0.0165193296239779\\
514.851987	0.0161801966942233\\
518.100762	0.015844718350741\\
521.287345	0.0155143728266121\\
524.503522	0.0151892370042168\\
527.7589	0.0148681504839029\\
530.968331	0.014552079505097\\
534.194532	0.0142409803593975\\
537.3339	0.0139351807340278\\
540.551994	0.0136348178368881\\
543.736647	0.0133386677507325\\
546.880333	0.0130478414649131\\
550.039401	0.0127594779715676\\
553.24688	0.0124722807265613\\
556.454935	0.0121910915170584\\
559.577513	0.0119158462724992\\
562.73903	0.0116458070705552\\
566.01688	0.011384720497971\\
569.206055	0.0111308342225964\\
572.574342	0.010881313812987\\
575.815644	0.0106379851022076\\
579.030684	0.0104022461768863\\
582.172927	0.010174670953663\\
585.403347	0.00995302757064289\\
588.591464	0.00973708792652474\\
591.788609	0.00952499411831609\\
595.049558	0.00931854685252044\\
598.300816	0.00911737029821779\\
601.517189	0.00892139034853088\\
604.662385	0.0087289442012299\\
607.817752	0.00853964855155843\\
610.99266	0.00835487973615521\\
614.2632	0.0081686897639977\\
617.427659	0.00798602341710903\\
620.694591	0.00780600157022056\\
623.946867	0.00763011311798941\\
627.147391	0.007457362511571\\
630.411176	0.00728894472486213\\
633.705572	0.00712406587711275\\
636.959634	0.00696285304110148\\
640.176932	0.00680517350037015\\
643.48022	0.00665004336119192\\
646.680643	0.00649761891282727\\
649.904635	0.00634550966394774\\
653.078166	0.006196380239907\\
656.272158	0.00605091000699371\\
659.672708	0.00590859092029834\\
662.921124	0.00576800335372384\\
666.220845	0.00563095619315339\\
669.422437	0.00549618497087789\\
672.618667	0.00536275706993575\\
675.853461	0.00523098161459256\\
679.036866	0.00510182346063364\\
682.242028	0.00497534132918672\\
685.696077	0.00485006673988339\\
689.001119	0.00472581452392884\\
692.101973	0.00460260379225705\\
695.211068	0.00448124665811677\\
698.420542	0.00436280217569328\\
701.545214	0.00424654125445293\\
704.762295	0.00413186937725139\\
707.99174	0.00401788322681486\\
711.263473	0.00390558024615891\\
714.464279	0.00379577690458843\\
717.64589	0.00368717812380887\\
720.899422	0.00357859205067115\\
724.092212	0.00347127160770019\\
727.217916	0.00336584998825637\\
730.472523	0.00326422528902736\\
733.572574	0.00316892303701696\\
737.271958	0.00307731037729972\\
740.44276	0.00298944696232871\\
743.650803	0.00290524861611081\\
746.820562	0.00282257259166323\\
750.01149	0.00273938665477932\\
753.159715	0.0026589189319168\\
756.299027	0.00258224823786399\\
759.399742	0.00250738169294863\\
762.73884	0.0024330178618364\\
765.890432	0.00236009054564415\\
769.058026	0.00229073099053967\\
772.251517	0.00222624065310792\\
775.403721	0.00216400543752928\\
778.573814	0.00210233779761417\\
781.76786	0.00204500790697629\\
784.9491	0.00198990177864205\\
788.151836	0.00193653021754122\\
791.255548	0.00188725978736567\\
794.487849	0.00184530803464234\\
797.671594	0.00180340643418666\\
800.782433	0.0017608915718372\\
803.920416	0.00172017750441627\\
807.060957	0.00168095970654908\\
810.307158	0.0016446235080664\\
813.529161	0.00160921110134645\\
816.757371	0.00157387930191522\\
819.974698	0.00153990013297764\\
823.191242	0.00150498604279562\\
826.284711	0.001470965945441\\
829.398938	0.00143833669913708\\
832.529388	0.00140709588223843\\
835.695336	0.00137576401637244\\
838.784604	0.00134350304651011\\
841.955994	0.00131164273248074\\
845.115904	0.00128080749812479\\
848.272763	0.00125142560818058\\
851.425767	0.00122127473242672\\
854.538237	0.00119170355038749\\
857.698249	0.00116153103488163\\
860.836438	0.00113225370375665\\
863.99758	0.00110734728912856\\
867.619854	0.0010930529860414\\
870.882821	0.00108107796272972\\
874.090369	0.00106853007966162\\
877.248307	0.00105366493796113\\
880.314488	0.00103833826674798\\
883.478314	0.00102141181975179\\
886.673766	0.00100332560859794\\
890.231312	0.000985712806318144\\
893.517848	0.000969657465647437\\
896.618872	0.000954183280805159\\
899.845779	0.000937892401207361\\
902.986003	0.00092142770035095\\
906.115503	0.000906691826330858\\
909.266793	0.000894256661961503\\
912.375943	0.000881564466400008\\
915.524171	0.000868458354325954\\
918.64485	0.000853521938621144\\
921.760494	0.00083852953588758\\
924.903902	0.000824030010242491\\
928.094373	0.000808764191983334\\
931.192642	0.000793090893722361\\
934.367027	0.000777976081790304\\
937.542728	0.000762266705687302\\
940.691667	0.000747186471630865\\
943.893888	0.000732973161842849\\
947.080646	0.000718428826042325\\
950.274804	0.000704599996532989\\
953.442417	0.000689995380234419\\
956.617233	0.000675577997366367\\
959.773454	0.000661811031910661\\
963.03635	0.000648577137231033\\
966.158367	0.000635009958173392\\
969.259717	0.000622950434916178\\
972.356009	0.000611424314736084\\
975.500204	0.000599978804844262\\
978.714008	0.000589962967691509\\
981.844889	0.000578812169549061\\
984.983738	0.000568391849857381\\
988.062444	0.00055795235345862\\
991.379687	0.000546767592098813\\
994.551733	0.000535020663815916\\
997.712206	0.000523270206320422\\
1000.892097	0.000510614491584319\\
1004.190243	0.000498156368507813\\
1007.293497	0.000486153123732224\\
1010.418551	0.000474503880240002\\
1013.664304	0.000463181275604457\\
1016.986802	0.00045177455779205\\
1020.141677	0.000440361860955732\\
1023.285942	0.00042954613302477\\
1026.526355	0.000418298112888943\\
1029.796243	0.000406696197656141\\
1032.960561	0.000395432305208779\\
1036.096587	0.000384131407199047\\
1039.254683	0.000372593152963945\\
1042.413627	0.000361041407665358\\
1046.07634	0.000349612499118708\\
1049.217198	0.000338654063127573\\
1052.306264	0.0003279657952293\\
1055.517955	0.000317403484440017\\
1058.725131	0.000306782988553245\\
1061.94438	0.000296446314086228\\
1065.266343	0.00028654178754711\\
1068.499383	0.00027704035803233\\
1071.675017	0.00026764265887625\\
1074.849719	0.00025846219754258\\
1078.089163	0.000249603042345499\\
1081.404965	0.000240950418097298\\
1084.662489	0.000232272229233628\\
1087.820902	0.000223768950327274\\
1091.164383	0.000215700811549724\\
1094.425093	0.00020799917787067\\
1097.733541	0.000200530870541928\\
1100.951077	0.0001928048672125\\
1104.105096	0.000185747374191527\\
1107.257496	0.000179060591164069\\
1110.562005	0.000172642203537812\\
1113.834564	0.000166622233024641\\
1116.960326	0.000160882609761117\\
1120.109924	0.000155376973880593\\
1123.252014	0.000150084449197577\\
1126.50025	0.000145117564775662\\
1129.627981	0.000140353664198654\\
1132.692774	0.000135738449974541\\
1135.831386	0.000131295995073418\\
1139.034599	0.00012700929821473\\
1142.20384	0.000122859101321923\\
1145.328981	0.000118810142898971\\
1148.426114	0.000114920664235627\\
1151.553317	0.000111240652776318\\
1154.644143	0.00010790237904728\\
1157.944201	0.000104789587873138\\
1161.282096	0.00010193323835894\\
1164.53218	9.9375922134143e-05\\
1167.841049	9.67871455047731e-05\\
1171.058182	9.41071286291559e-05\\
1174.215353	9.15503884603634e-05\\
1177.362715	8.92645572658719e-05\\
1180.459605	8.77301282626777e-05\\
1183.534482	8.69294065537127e-05\\
1186.711283	8.61249570034911e-05\\
1190.011452	8.52731392822338e-05\\
1193.201162	8.50084016301113e-05\\
1196.395491	8.49224565326093e-05\\
1200.051869	8.46999880160944e-05\\
1203.197544	8.4438253742368e-05\\
1206.27825	8.44154070070034e-05\\
1209.359198	8.41926924307687e-05\\
1212.582193	8.40907440195317e-05\\
1215.869498	8.40932632160402e-05\\
1218.966812	8.40590073099389e-05\\
1222.101834	8.39167628006409e-05\\
1225.222538	8.36744496512602e-05\\
1228.39822	8.33708767466719e-05\\
1231.544385	8.30159174055307e-05\\
1234.712781	8.25990161801737e-05\\
1237.858557	8.21303700597027e-05\\
1241.033545	8.16203502151408e-05\\
1244.213319	8.09733872338322e-05\\
1247.29228	8.02797862748922e-05\\
1250.470689	7.95255370725143e-05\\
1253.611682	7.8728932370004e-05\\
1256.957022	7.79213326860355e-05\\
1260.244148	7.71128871252046e-05\\
1263.530946	7.63001545854546e-05\\
1266.915735	7.54914304072979e-05\\
1270.129596	7.47282343064968e-05\\
1273.328781	7.4004266993392e-05\\
1276.448325	7.3335789030901e-05\\
1279.727593	7.26967024525115e-05\\
1282.843652	7.20987767823143e-05\\
1286.009449	7.15213248460647e-05\\
1289.245455	7.09457478578034e-05\\
1292.531022	7.03689220687258e-05\\
1295.729465	6.97880484628652e-05\\
1298.828549	6.92119420983597e-05\\
1302.021261	6.86400373976665e-05\\
1305.145438	6.8069258743091e-05\\
1308.291487	6.75024142917744e-05\\
1311.451195	6.69405608662386e-05\\
1314.621412	6.63835201127911e-05\\
1317.759573	6.58330880473701e-05\\
1320.941192	6.52916603600706e-05\\
1324.069263	6.47600323715425e-05\\
1327.276391	6.4236315153662e-05\\
1330.417163	6.37177505870164e-05\\
1333.616538	6.32110902614464e-05\\
1336.739675	6.27868879453848e-05\\
1340.128528	6.23659260347594e-05\\
1343.363005	6.19479152200351e-05\\
1346.507963	6.15325822180457e-05\\
1349.647724	6.11196922889515e-05\\
1353.307266	6.07097959465621e-05\\
1356.447947	6.03041137762936e-05\\
1359.534107	5.99259973442769e-05\\
1362.644684	5.95550837629449e-05\\
1365.836259	5.91862204710937e-05\\
1368.955183	5.88178637091951e-05\\
1372.114692	5.84495425574839e-05\\
1375.247526	5.81092702667598e-05\\
1378.559566	5.78676799800784e-05\\
1381.666785	5.75817699697002e-05\\
1384.833167	5.72264635155414e-05\\
1388.217825	5.68650325744335e-05\\
1391.386356	5.65126948606476e-05\\
1394.605618	5.61312748086106e-05\\
1397.895892	5.57433123935695e-05\\
1401.216219	5.54300140779049e-05\\
1404.497194	5.52796932939704e-05\\
1407.81699	5.5104543285e-05\\
1410.967694	5.48568364923944e-05\\
1414.12843	5.45566219375699e-05\\
1417.250875	5.42084983873675e-05\\
1420.382826	5.38388595076834e-05\\
1423.552661	5.34448172904332e-05\\
1426.711737	5.30503583755512e-05\\
1429.82097	5.26640341798943e-05\\
1432.921389	5.2287908670715e-05\\
1436.084105	5.1918584128525e-05\\
1439.147632	5.1547058275746e-05\\
1442.267138	5.11767994742097e-05\\
1445.466293	5.08050921403129e-05\\
1448.591596	5.04254165536278e-05\\
1451.769269	5.00389834992709e-05\\
1454.923357	4.96607486779519e-05\\
1458.066016	4.92860413915149e-05\\
1461.270005	4.89173796405463e-05\\
1464.412844	4.85584088500266e-05\\
1467.636725	4.82320629411776e-05\\
1470.725133	4.79187244596445e-05\\
1473.87904	4.76114749617129e-05\\
1477.024869	4.72917120532382e-05\\
1480.207053	4.69593369135143e-05\\
1483.327956	4.66249033875298e-05\\
1486.585751	4.62981276292807e-05\\
1489.87209	4.59724494978476e-05\\
1492.96171	4.56477555118839e-05\\
1496.04689	4.53312197379438e-05\\
1499.530363	4.50188109740062e-05\\
1502.752763	4.47045407614779e-05\\
1506.412857	4.43871116543062e-05\\
1509.504829	4.40665030238899e-05\\
1512.67573	4.37470963668478e-05\\
1515.943786	4.34311347535438e-05\\
1519.080807	4.31162356796053e-05\\
1522.288745	4.28011468579059e-05\\
1525.494144	4.24840902497479e-05\\
1528.805545	4.21633727224232e-05\\
1532.068613	4.18390152016014e-05\\
1535.378689	4.15114404176673e-05\\
1538.517465	4.11807388968507e-05\\
1541.659559	4.08490440823864e-05\\
1544.850246	4.05185540758956e-05\\
1547.933353	4.01875320393717e-05\\
1551.060257	3.98564445609929e-05\\
1554.270782	3.95247405960509e-05\\
1557.633627	3.91919529135186e-05\\
1560.927349	3.88577501939997e-05\\
1564.224573	3.8521905532631e-05\\
1567.532188	3.81843223474444e-05\\
1570.652786	3.78454287308022e-05\\
1573.765529	3.75062785607605e-05\\
1576.975404	3.71665720267909e-05\\
1580.116717	3.68260776312953e-05\\
1583.366326	3.64849587605599e-05\\
1586.675888	3.61432651294558e-05\\
1589.934609	3.58010385943421e-05\\
1593.039537	3.54584930306063e-05\\
1596.157037	3.51159208176581e-05\\
1599.319999	3.47775860478166e-05\\
1602.517562	3.44438438346839e-05\\
1605.760107	3.41099646972124e-05\\
1608.980738	3.37762837632846e-05\\
1612.238449	3.34420866505584e-05\\
1615.55015	3.31136650013633e-05\\
1618.825069	3.27849752167765e-05\\
1622.06131	3.24552406069336e-05\\
1625.154608	3.21246095243105e-05\\
1628.351647	3.17931369591681e-05\\
1631.556363	3.14613795350586e-05\\
1634.685901	3.1130280578834e-05\\
1637.812027	3.08058077029596e-05\\
1640.962954	3.04885995666396e-05\\
1644.13828	3.01794349057488e-05\\
1647.319948	2.99275052930129e-05\\
1650.585274	2.96623139904109e-05\\
1653.734136	2.93838080667743e-05\\
1657.085498	2.91079685493428e-05\\
1660.796206	2.88249429962549e-05\\
1663.870927	2.85401264482754e-05\\
1667.053793	2.82480695376798e-05\\
1670.158555	2.79467314086472e-05\\
1673.376322	2.76361569062747e-05\\
1676.463896	2.73275096289998e-05\\
1679.669796	2.70203258334259e-05\\
1682.811709	2.6719985339993e-05\\
1686.059839	2.6474810428643e-05\\
1689.41794	2.62150954500628e-05\\
1692.532373	2.59415924199391e-05\\
1695.679678	2.5658021891372e-05\\
1698.856634	2.54018457005552e-05\\
1702.004337	2.52343266310103e-05\\
1705.289879	2.50975831826158e-05\\
1708.425986	2.50034707158359e-05\\
1711.522158	2.49824265669834e-05\\
1714.846468	2.52609043480654e-05\\
1717.960565	2.55881092134719e-05\\
1721.082923	2.60364716062589e-05\\
1724.213922	2.63938939139794e-05\\
1727.384256	2.66999937801809e-05\\
1730.479422	2.69425170604593e-05\\
1733.615962	2.71305292369586e-05\\
1736.750001	2.72655835084167e-05\\
1739.816466	2.73513921584955e-05\\
1742.861814	2.7390477619053e-05\\
1745.988632	2.73975475815435e-05\\
1749.118217	2.73827949946756e-05\\
1752.328896	2.73390059387577e-05\\
1755.434967	2.72754628720233e-05\\
1758.658214	2.71966079377716e-05\\
1761.815915	2.71026417106011e-05\\
1765.035222	2.69927831616998e-05\\
1768.313874	2.68661402574277e-05\\
1771.397629	2.67231294724913e-05\\
1774.592945	2.65646612490762e-05\\
1777.748284	2.639312579332e-05\\
1780.90753	2.62117039516493e-05\\
1783.982077	2.60194702204516e-05\\
1787.133622	2.58159015817664e-05\\
1790.244761	2.5601917909419e-05\\
1793.370388	2.53798123818708e-05\\
1796.522613	2.51628115254861e-05\\
1799.646497	2.49475902887754e-05\\
1802.829238	2.47561009755582e-05\\
1805.942135	2.45844633791676e-05\\
1809.055333	2.44220386818994e-05\\
1812.217795	2.42648037266461e-05\\
1815.371555	2.4106784909893e-05\\
1818.476822	2.39407559714914e-05\\
1821.568678	2.37624469392076e-05\\
1824.704545	2.35748924400276e-05\\
1827.922125	2.33848919981337e-05\\
1831.048157	2.31981413175524e-05\\
1834.253675	2.30170396575813e-05\\
1837.964737	2.28401935487456e-05\\
1841.175961	2.26664884604538e-05\\
1844.363413	2.24956721792286e-05\\
1847.479101	2.23260882387201e-05\\
1850.616458	2.2156815698756e-05\\
1853.760981	2.19881338317042e-05\\
1856.883306	2.18205877214112e-05\\
1860.055685	2.16544397397041e-05\\
1863.181568	2.14883074238545e-05\\
1866.249537	2.1320337348184e-05\\
1869.376458	2.11498180683892e-05\\
1872.506802	2.09772857555937e-05\\
1875.704426	2.08032305083053e-05\\
1878.834837	2.06290046172203e-05\\
1881.957057	2.04559909102196e-05\\
1885.114539	2.02857795774504e-05\\
1888.352359	2.0118936366653e-05\\
1891.56693	1.99553552977098e-05\\
1894.679783	1.97946273750939e-05\\
1897.836753	1.96363833054956e-05\\
1900.990765	1.9479364193819e-05\\
1904.126025	1.93226623108177e-05\\
1907.293588	1.91659361556437e-05\\
1910.458597	1.90093356627334e-05\\
1913.551094	1.88532184421226e-05\\
1916.695124	1.86976131855427e-05\\
1919.833353	1.85428845141058e-05\\
1923.017679	1.83895726660142e-05\\
1926.182069	1.82379932054627e-05\\
1929.293505	1.80884337993566e-05\\
1932.44498	1.79410680170123e-05\\
1935.69698	1.78022570633509e-05\\
1938.831086	1.77292816311051e-05\\
1941.988437	1.76919908013325e-05\\
1945.293118	1.76557136718064e-05\\
1948.636947	1.76310289678203e-05\\
1951.92563	1.7597260039674e-05\\
1955.217666	1.7571026134406e-05\\
1958.524469	1.75492601557009e-05\\
1961.864647	1.75267685093596e-05\\
1965.094606	1.75113559466516e-05\\
1968.831736	1.74991915218799e-05\\
1972.006993	1.74882379217866e-05\\
1975.115022	1.7483064170894e-05\\
1978.20681	1.74780262155695e-05\\
1981.365836	1.74730511158066e-05\\
1984.657119	1.74662042570419e-05\\
1987.806318	1.74558733269283e-05\\
1991.057687	1.74418542855496e-05\\
1994.344593	1.74245443198422e-05\\
1997.623851	1.74062274978322e-05\\
2000.70452	1.73871072033664e-05\\
2003.885121	1.73659418765065e-05\\
2007.172054	1.73430479823726e-05\\
2010.348479	1.73194989698179e-05\\
2013.478775	1.72951591052088e-05\\
2016.649266	1.72693655713967e-05\\
2019.80387	1.72436595756137e-05\\
2023.002338	1.72197439685764e-05\\
2026.163135	1.71954557398039e-05\\
2029.247464	1.71711276856393e-05\\
2032.551983	1.71468929536449e-05\\
2035.674847	1.71231890826034e-05\\
2038.79276	1.71000121253354e-05\\
2041.846572	1.70778466383798e-05\\
2045.070911	1.70578236428833e-05\\
2048.330598	1.70386528937848e-05\\
2051.527094	1.70198174251939e-05\\
2054.770449	1.70011985007277e-05\\
2057.87491	1.69831052963867e-05\\
2061.064996	1.6966055229584e-05\\
2064.187468	1.69535885774792e-05\\
2067.394983	1.69424210122411e-05\\
2070.530518	1.69321023659806e-05\\
2073.76971	1.69231589438193e-05\\
2076.894501	1.69161737882573e-05\\
2080.000576	1.691007192144e-05\\
2083.188207	1.69043723087991e-05\\
2086.704043	1.68991221035991e-05\\
2089.997323	1.6894289668792e-05\\
2093.095245	1.68897334175506e-05\\
2096.216817	1.68853329977101e-05\\
2099.327713	1.68809765609119e-05\\
2102.672256	1.68766003303937e-05\\
2105.847338	1.68722150520099e-05\\
2109.094708	1.68678821488067e-05\\
2112.255881	1.6863677643421e-05\\
2115.379236	1.68596538777634e-05\\
2118.444202	1.68558351872046e-05\\
2122.186749	1.68522107525877e-05\\
2125.338511	1.68487775779246e-05\\
2128.569588	1.684549408608e-05\\
2131.665071	1.68423156548348e-05\\
2134.856182	1.68391920613185e-05\\
2138.013263	1.68324648346309e-05\\
2141.215609	1.68219089400816e-05\\
2144.34855	1.6813100569653e-05\\
2147.537192	1.68068418703993e-05\\
2150.618644	1.68014675762785e-05\\
2153.763169	1.67983588580979e-05\\
2156.944515	1.67969727176597e-05\\
2160.167468	1.67986134006967e-05\\
2163.328683	1.68013099632567e-05\\
2166.512701	1.68045291271889e-05\\
2169.652636	1.68079218786508e-05\\
2172.798372	1.68113055432722e-05\\
};
\addlegendentry{Sparse Surrogate}
\nextgroupplot
[%
title = Size of updates,
width=.4\textwidth,
%at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=19000,
xminorticks=true,
ymode=log,
%ymin=10,
%ymax=100000,
yminorticks=true,
xlabel = {Time needed (s)},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor2,very thick]
table[row sep=crcr]{%
3.366362	1\\
20.592165	0.455583684270829\\
37.758759	0.633680549746175\\
55.122122	0.574552563041576\\
72.69032	0.459894212993224\\
89.879954	0.413476528200159\\
107.334447	0.487411364972226\\
124.546541	0.449034339056262\\
141.869584	0.40868732081671\\
159.751064	0.304661641916508\\
176.841525	0.286084500077297\\
194.147431	0.347415929378895\\
211.676219	0.386356664509529\\
228.964482	0.364435480501804\\
246.471082	0.278123820838495\\
263.74487	0.242342647010744\\
281.254987	0.274944274137076\\
298.516045	0.312431140968085\\
316.015941	0.290204395284041\\
333.290267	0.237798261397278\\
350.79396	0.189011033668376\\
368.061072	0.221313243388317\\
385.568606	0.256773374964002\\
402.84956	0.278259286962823\\
420.167855	0.225543562287032\\
437.226379	0.174296475572898\\
454.070422	0.149217353745212\\
471.63229	0.198980127749871\\
488.815483	0.185734723160167\\
506.064661	0.182194583964547\\
523.358874	0.159627892331747\\
540.355296	0.15516121294262\\
557.757076	0.163548006637938\\
575.113674	0.179559663349879\\
592.14589	0.157715272591607\\
609.232303	0.129645575026786\\
626.421909	0.109717400664733\\
643.934823	0.117773169838313\\
661.001127	0.128587540564294\\
678.027631	0.117263171839381\\
695.108769	0.099559429982043\\
712.070267	0.0967685552298498\\
728.948875	0.116404579875909\\
745.795239	0.123419690123576\\
762.978742	0.113321509328323\\
780.025471	0.0954933132966745\\
797.518917	0.0805920744049354\\
815.160502	0.0818339325017003\\
832.7896	0.0970946063039136\\
850.41075	0.0941550086110484\\
868.59711	0.0831229853265804\\
886.219998	0.0744894911308476\\
903.836689	0.0813256792876157\\
921.563052	0.0823018079488516\\
939.179711	0.0843201250129501\\
956.794799	0.0698698383533663\\
974.406318	0.0591028863697299\\
992.028961	0.0509556541223171\\
1009.679658	0.0634351032590093\\
1027.28709	0.0668683030088667\\
1044.90766	0.0709195199876634\\
1062.688468	0.0655496397976761\\
1080.306642	0.0652495753600595\\
1097.929662	0.0627756832657165\\
1115.563578	0.0628908805527352\\
1133.183286	0.0519002247808942\\
1150.915537	0.0459419917819385\\
1168.538718	0.0373135993637935\\
1186.274519	0.0411684026197771\\
1203.89177	0.0427838264300937\\
1221.525647	0.0461174653476152\\
1239.142144	0.04276762564931\\
1256.761824	0.0439528928158347\\
1274.375427	0.0449355373814921\\
1292.004932	0.0491903250479165\\
1309.623563	0.0434488384205909\\
1327.251834	0.0393961067128452\\
1344.868234	0.0313272492849181\\
1362.489346	0.0289410726517784\\
1380.109962	0.0288938167227275\\
1397.741215	0.0308751114386147\\
1415.387201	0.031614800990823\\
1433.016953	0.0317318231755938\\
1450.657667	0.033343612861124\\
1468.278255	0.0358157408636596\\
1486.045507	0.0364765957383201\\
1503.654789	0.0332255155030871\\
1521.394351	0.0276730817854996\\
1539.017587	0.0216652669431872\\
1556.648564	0.0201827694847418\\
1574.271708	0.0227026077313398\\
1592.062594	0.0253874894674753\\
1609.693392	0.026272775867248\\
1627.327445	0.0260866033341411\\
1644.963055	0.0261840378942997\\
1662.579119	0.0269793150759511\\
1680.220238	0.0274528021548823\\
1697.845305	0.0263643489743684\\
1715.479705	0.0235959910771804\\
1733.095086	0.0205460352480705\\
1750.73404	0.0182879556598191\\
1768.356568	0.017119218735425\\
1785.98086	0.0168595762552789\\
1803.605776	0.0174355396622501\\
1821.226668	0.0191920375072169\\
1838.848046	0.0217718209734886\\
1856.485727	0.0237820936919765\\
1874.106723	0.0242690602362894\\
1891.737234	0.0230307603107506\\
1909.36025	0.0206150429974794\\
1926.980876	0.0177530089999387\\
1944.611629	0.0158304328580025\\
1962.240812	0.0154909794304475\\
1979.875395	0.0159831319128341\\
1997.512628	0.0169030797237199\\
2015.242269	0.0180031100837032\\
2032.852581	0.0190602880859573\\
2050.472652	0.0196426967275498\\
2068.099254	0.0195086204705204\\
2085.722549	0.0184673536009695\\
2103.342238	0.0166266288221147\\
2120.968781	0.014649167431251\\
2138.655474	0.0130983589160665\\
2156.284168	0.0121292710871028\\
2173.911331	0.0116194127133731\\
2191.537732	0.0116233581933192\\
2209.164057	0.0122309025393662\\
2226.798753	0.0133133419959961\\
2244.432771	0.0144683300485871\\
2262.117604	0.0153395631741155\\
2279.7522	0.0155632294752768\\
2297.379679	0.0149565448770529\\
2315.005869	0.0138013885692135\\
2332.636655	0.0123978572623818\\
2350.543047	0.0110426510313389\\
2368.153445	0.00993955641936934\\
2385.783441	0.00933939589633037\\
2403.391852	0.00928530105321305\\
2421.021163	0.00991072969632388\\
2438.660666	0.0106843779680716\\
2456.280326	0.0113478531823034\\
2473.911508	0.0116359482219558\\
2491.531858	0.0113852942964417\\
2509.143616	0.0107871558424576\\
2526.76661	0.0101968764878147\\
2544.39868	0.00977503816059034\\
2562.011607	0.00956298574557266\\
2579.78918	0.00963239451380672\\
2597.416345	0.00979170273725048\\
2615.043171	0.00981419246238781\\
2632.660245	0.0097849019372912\\
2650.288308	0.00974839148564693\\
2667.911077	0.00964860155810392\\
2685.541311	0.00939912497627338\\
2703.154078	0.00908712895372232\\
2720.784045	0.00896512948750848\\
2738.403272	0.008905418248265\\
2756.026643	0.00887386964581838\\
2773.648276	0.00880396862014633\\
2791.27468699999	0.00859082935053464\\
2808.895142	0.00833301442021947\\
2826.513226	0.00793192126501872\\
2844.125334	0.00746564798891637\\
2861.741295	0.00710985171348686\\
2879.348752	0.00691828701278785\\
2896.952264	0.00694073492546385\\
2914.57466	0.00725123189118202\\
2932.173929	0.00773297988178375\\
2949.895166	0.00814584463835059\\
2967.506761	0.00836004260601039\\
2985.347509	0.00825145624779627\\
3002.945447	0.00784435715293971\\
3020.553821	0.00726450882586387\\
3038.232095	0.00662042696660953\\
3055.844389	0.00588513646056696\\
3073.450894	0.00538539707390643\\
3091.150622	0.00530774351589946\\
3108.881682	0.00561506240179568\\
3126.505797	0.00620933092905743\\
3144.120779	0.00682539111209067\\
3161.714751	0.00729568450199384\\
3179.556877	0.00745369926183688\\
3197.161447	0.00733468653934629\\
3214.796862	0.00695949117436749\\
3232.403458	0.0063541676271434\\
3250.03313	0.00569305457784959\\
3267.630179	0.00509870275650092\\
3285.255831	0.00476943451895258\\
3302.891254	0.00488290479721748\\
3320.48406	0.00527089100281678\\
3338.087476	0.00579729705321776\\
3355.70690299999	0.00627827626873855\\
3373.426863	0.00656288778441445\\
3391.033707	0.00660472351184282\\
3408.75804399999	0.00638451691724418\\
3426.35651199999	0.00586571630687927\\
3443.95720899999	0.0051317499379469\\
3461.58298099999	0.0042987145520083\\
3479.21465999999	0.00349172083555353\\
3496.820121	0.00301301574859629\\
3514.548092	0.00313727079818349\\
3532.288558	0.0039004523820527\\
3550.002744	0.00479637258846905\\
3567.614037	0.0054379785147947\\
3585.219984	0.00581655587346039\\
3602.824275	0.00589496192070111\\
3620.544017	0.00569270889468274\\
3638.152198	0.00527316541825116\\
3655.781332	0.00468436001089224\\
3673.393939	0.00410168018147205\\
3690.995335	0.0035921833232664\\
3708.61091199999	0.00333480751755875\\
3726.20962599999	0.00335938302907434\\
3743.83289899999	0.00361336234179396\\
3761.510687	0.00394357688071695\\
3779.134462	0.00422048120479634\\
3796.74654	0.00439280720540674\\
3814.424703	0.00441431584350047\\
3832.037297	0.00434185183669081\\
3849.691124	0.00416452840089154\\
3867.373915	0.00397709605115563\\
3884.994751	0.00382175862984286\\
3902.683815	0.00373794935428963\\
3920.300133	0.00376080431744225\\
3937.925812	0.0037983157960355\\
3955.540703	0.00376576890859206\\
3973.159871	0.0036582684800482\\
3990.904947	0.00348804361880444\\
4008.497832	0.00330840823054013\\
4026.091091	0.00310756032278832\\
4043.7158	0.00295680230507776\\
4061.322637	0.00291811564235362\\
4078.947291	0.00298916427114718\\
4096.550052	0.00316894494055191\\
4114.169784	0.0033733780725643\\
4131.776071	0.00353584931501836\\
4149.391335	0.00359621637365792\\
4167.011181	0.00352235806641721\\
4184.63436	0.00326182825334615\\
4202.234652	0.0028617706966179\\
4219.961149	0.00237418693730597\\
4237.750773	0.00195727854451848\\
4255.376365	0.00177808139478822\\
4272.988089	0.00197350231506388\\
4290.621951	0.00239857677446401\\
4308.245498	0.00288412879367636\\
4325.861637	0.00325086710659745\\
4343.480939	0.00344393117713068\\
4361.093249	0.00345634637510014\\
4378.72127	0.00331652337115562\\
4396.350392	0.00302133554342331\\
4413.964741	0.00265520950110658\\
4431.791596	0.00232352874689771\\
4449.414911	0.00209250694212406\\
4467.015274	0.00204641518699101\\
4484.720148	0.00216968108884938\\
4502.338309	0.0023793778759599\\
4519.937268	0.00257200277810917\\
4537.52178	0.00266173293833075\\
4555.126	0.00267379099861273\\
4572.752839	0.00260042015161626\\
4590.361348	0.00244667174984686\\
4607.96063	0.00226816361202291\\
4625.559479	0.00210399061499939\\
4643.169486	0.00201603230179396\\
4660.768859	0.00205528618099806\\
4678.374035	0.00220212553736194\\
4695.973469	0.00237824428643479\\
4713.567092	0.00252026301737241\\
4731.161317	0.00257731166114681\\
4748.777465	0.00252426572336337\\
4766.376907	0.00237830361338721\\
4784.098716	0.00215088729853659\\
4801.695128	0.00191618003849872\\
4819.296791	0.00175181884450164\\
4837.042003	0.00172281863688956\\
4854.637642	0.00182815150843417\\
4872.291272	0.002001406381749\\
4889.902987	0.00217524042008939\\
4907.49823	0.00229222261203687\\
4925.09365	0.00233141589595194\\
4942.708624	0.00227649364651802\\
4960.31223	0.00214588972502739\\
4977.983558	0.0019833750739327\\
4995.612976	0.00183036170840587\\
5013.215963	0.0017304091974533\\
5030.851067	0.00168850997089208\\
5048.572442	0.00169370396791811\\
5066.174051	0.00172991638131105\\
5083.768639	0.00178655942907888\\
5101.366674	0.00182732211759005\\
5118.962508	0.00187058543796037\\
5136.576673	0.00188187834427194\\
5154.228717	0.00184697415572222\\
5171.823299	0.00179320162083536\\
5189.4177	0.00175416742385693\\
5207.017991	0.00175592572249206\\
5224.622875	0.00179640970953588\\
5242.247411	0.00184825116860903\\
5259.849373	0.00187352767070067\\
5277.447802	0.00183370287791547\\
5295.051132	0.00173458560345703\\
5312.697137	0.00157655916744335\\
5330.361309	0.00139535949926219\\
5347.965823	0.00124626387171689\\
5365.563313	0.00118174504898899\\
5383.155974	0.00122241097137581\\
5400.751731	0.00136816744933927\\
5418.354489	0.00155774512487959\\
5435.957722	0.00174584701131833\\
5453.557981	0.00188933033552121\\
5471.149212	0.00195649713092518\\
5488.732877	0.00193351187071653\\
5506.328737	0.0018165485151329\\
5523.970212	0.0016243700863676\\
5541.680445	0.00136858095461502\\
5559.272587	0.00109607046305778\\
5576.870294	0.00089074108259966\\
5594.585679	0.000840022509109343\\
5612.181305	0.000992130021181473\\
5629.774966	0.00122431027974457\\
5647.375544	0.00143335004900233\\
5664.974429	0.00158132764668212\\
5682.572155	0.00166181862735302\\
5700.16978	0.00166881914859684\\
5717.761129	0.00161944947798241\\
5735.365047	0.00150590981057192\\
5753.005125	0.00140054101807494\\
5770.888721	0.00130462555229634\\
5788.458398	0.00122641736212051\\
5806.06231	0.00118714767546087\\
5823.663132	0.00118904323705178\\
5841.303555	0.00122101635800055\\
5858.953223	0.00125496860679016\\
5876.548217	0.0012708434407855\\
5894.143299	0.00126197671272446\\
5911.755914	0.00123541805170656\\
5929.334647	0.00121345907599943\\
5946.925157	0.00121743723523295\\
5964.519592	0.00125024096394761\\
5982.128952	0.00129487041096238\\
5999.727897	0.00133303043975371\\
6017.323166	0.00134902384448197\\
6034.942856	0.0013252410700555\\
6052.53889	0.00126019223588495\\
6070.140675	0.00115423629988116\\
6087.727516	0.00102622990289525\\
6105.3226	0.000921312087779784\\
6122.924665	0.000885383972392123\\
6140.62584	0.000917563262122795\\
6158.221538	0.00100616385219651\\
6175.831224	0.00112259486439536\\
6193.443449	0.00123648679593312\\
6211.05469099999	0.00132061107643086\\
6228.67136999999	0.00136227809172812\\
6246.26522199999	0.00135861873305406\\
6263.98724899999	0.00131109849154567\\
6281.59411599999	0.00121845037614752\\
6299.200139	0.0010990890032176\\
6316.8023	0.000976966053646262\\
6334.415041	0.000883200430538736\\
6352.016937	0.00084829285425611\\
6369.626359	0.000892282632664113\\
6387.22924	0.000980967531539003\\
6404.829207	0.00107987739467281\\
6422.439065	0.00115522153670754\\
6440.05154	0.0011957697464157\\
6457.663128	0.0011945174791325\\
6475.275168	0.00116438012385305\\
6493.017259	0.00112114540174457\\
6510.622423	0.00107212922059231\\
6528.226722	0.00103037152481016\\
6545.920714	0.00100717415790184\\
6563.538536	0.00100144779495993\\
6581.145069	0.00100265480673659\\
6598.758293	0.000993777885741203\\
6616.362295	0.000966041349001291\\
6634.098832	0.000919981146621636\\
6651.722859	0.000853376979641778\\
6669.339158	0.000773645277587141\\
6686.949602	0.000710707992224757\\
6704.557888	0.000694173148086886\\
6722.173633	0.000730511211354433\\
6739.789518	0.000804201478844472\\
6757.459716	0.000894005335361689\\
6775.068568	0.000968650720840405\\
6792.683158	0.00101574648746418\\
6810.296705	0.0010316951827078\\
6827.915443	0.0010139990433151\\
6845.52674	0.000960896278048133\\
6863.150088	0.000890589012034709\\
6880.763021	0.000815037425479678\\
6898.378747	0.000753689088547942\\
6915.986459	0.00072260005013306\\
6933.709016	0.00073078706541477\\
6951.312442	0.000784129641903013\\
6968.934921	0.000853762127599969\\
6986.554576	0.000914560562758651\\
7004.395326	0.000957671941759906\\
7022.005095	0.000974021009576215\\
7039.624456	0.000963385459422754\\
7057.238158	0.000934372461443265\\
7074.851879	0.000889621802949148\\
7092.469712	0.000844014020698127\\
7110.076417	0.000802464359644133\\
7127.688117	0.000770834934988195\\
7145.296367	0.00074830678514319\\
7162.897318	0.000727499067411608\\
7180.51676	0.000714634948209057\\
7198.137422	0.00071229768592605\\
7215.756899	0.000711020899235656\\
7233.486981	0.00070706771137706\\
7251.093682	0.000706543663936748\\
7268.818063	0.000715290460199772\\
7286.424674	0.000739625448445556\\
7304.037541	0.000766410825918424\\
7321.647736	0.000789530003642172\\
7339.25215999999	0.000800242165381449\\
7356.97386199999	0.000793495764277431\\
7374.70137299999	0.000769498406949915\\
7392.31122999999	0.000725986764731874\\
7409.91621999999	0.000668935504932297\\
7427.544724	0.000616391237784831\\
7445.159626	0.000583761742260614\\
7462.771024	0.000595246590164871\\
7480.383013	0.000645228599383559\\
7498.002468	0.000716766296949664\\
7515.613055	0.000795899484850147\\
7533.220832	0.000864135469607104\\
7550.838979	0.000910369786102467\\
7568.454127	0.000929845871348145\\
7586.067551	0.000918010654077595\\
7603.671956	0.000875222926135833\\
7621.290107	0.000810433932723574\\
7639.076808	0.000733525014902651\\
7656.69959599999	0.000664991110781254\\
7674.31056699999	0.00061226215614348\\
7691.931146	0.000582235667726349\\
7709.544108	0.000579815317658169\\
7727.151253	0.000601848704866091\\
7744.752199	0.000637242405235072\\
7762.372762	0.000676355516979951\\
7779.978489	0.000699409128221401\\
7797.596934	0.000702683454151433\\
7815.195966	0.000689042129352425\\
7832.808658	0.000660742631572444\\
7850.416368	0.000633398692233811\\
7868.138818	0.000609428961516935\\
7885.745915	0.000592545251255147\\
7903.469504	0.000586973851301672\\
7921.133667	0.000589273532368509\\
7938.734227	0.000587467472606793\\
7956.389399	0.000580477019125268\\
7974.54519399999	0.000573835151702306\\
7992.16057299999	0.000568829871853518\\
8009.758953	0.000568385818774759\\
8027.498519	0.000578805982634254\\
8045.10738799999	0.000607351178212986\\
8062.962718	0.000642067649341084\\
8080.56911	0.000679958164840074\\
8098.187754	0.000712759504598467\\
8115.798837	0.000739765413454013\\
8133.517808	0.00075550225990667\\
8151.120059	0.000753351204259984\\
8168.745733	0.000736320380051057\\
8186.359472	0.000710705112940833\\
8204.090716	0.000682849730440049\\
8221.706177	0.000657140538244839\\
8239.612179	0.000638854028871155\\
8257.232924	0.000626628460103924\\
8274.84194	0.000628017015101553\\
8292.453135	0.000633468425594923\\
8310.059093	0.00063843355703585\\
8327.66945	0.000636363476178524\\
8345.282233	0.000624951663378086\\
8362.901744	0.000606540662533169\\
8380.520504	0.000578500788385574\\
8398.190777	0.000554864698316539\\
8415.848651	0.000537314659507632\\
8433.468051	0.000526745085176729\\
8451.079332	0.000523817064449571\\
8468.699811	0.000527673820693719\\
8486.320557	0.000531095965829295\\
8503.931629	0.000537419353612486\\
8521.546324	0.000548774200137373\\
8539.15546599999	0.000553128963380529\\
8556.757525	0.000550794882102909\\
8574.372935	0.000547737787791403\\
8591.981934	0.000543451933199853\\
8609.57651399999	0.0005434823789387\\
8627.29476399999	0.000551537123521926\\
8644.89458599999	0.000564532702130793\\
8662.50975699999	0.000582554502112747\\
8680.11602599999	0.00059767397579994\\
8697.73577999999	0.000603875931230249\\
8715.34495899999	0.000595829513938311\\
8732.95802799999	0.00057455864726584\\
8750.68179699999	0.000541905808906222\\
8768.29091499999	0.00050790610776973\\
8785.90372299999	0.000484835792475136\\
8803.52084399999	0.000475696603348398\\
8821.12312499999	0.000478416641658178\\
8838.73717099999	0.000495110983976484\\
8856.35039899999	0.000518695152600132\\
8873.95679099999	0.00054764395486897\\
8891.61435799999	0.000576648510544176\\
8909.24748499999	0.000597659635517454\\
8926.88305799999	0.000603938623982081\\
8944.52095099999	0.000593973951949821\\
8962.24548399999	0.000570790925340093\\
8979.87347199999	0.000536808560848116\\
8997.50405799999	0.000498596366056222\\
9015.13706199999	0.000462766599413744\\
9032.76786099999	0.000437321910839232\\
9050.40191899999	0.000439340751517233\\
9068.04313999999	0.000460298849133872\\
9085.68266399999	0.000488098910718574\\
9103.31253299999	0.000518130153289585\\
9120.94160199999	0.000542061820324624\\
9138.56903899999	0.000558659605227674\\
9156.74849699999	0.000573256307825885\\
9174.38604899999	0.000584540514912247\\
9192.13228099999	0.000587512069334372\\
9209.74973199999	0.000582092336547485\\
9227.38058999999	0.000570330138128044\\
9245.01406699999	0.000554382403962594\\
9262.82407799999	0.000535136035574041\\
9280.45362999999	0.000512978500761314\\
9298.17738999999	0.000490971113855033\\
9315.82106199999	0.000476410244398814\\
9333.54756299999	0.000459848311646513\\
9351.15821799999	0.000447556914995254\\
9368.79436999999	0.000436909806064289\\
9386.44082399999	0.000427370420934062\\
9404.07200699999	0.000419105686526179\\
9421.71099399999	0.000414357784898319\\
9439.33805399999	0.00041248379732388\\
9456.97431899999	0.000415389161345914\\
9475.05776099999	0.000414310566062876\\
9492.69003099999	0.000409130041542626\\
9510.48804699999	0.000400578469605791\\
9528.12932799999	0.000389480453570438\\
9545.81483199999	0.000378925217412218\\
9563.60106299999	0.000376154318103528\\
9581.23054999999	0.00038401887132858\\
9598.984878	0.000404603712989088\\
9616.617449	0.000431040933312783\\
9634.25653	0.000458891675948063\\
9651.878344	0.000484847838364717\\
9669.507738	0.00050614499379617\\
9687.27802399999	0.000521428151200564\\
9704.89439199999	0.000533203644086083\\
9722.523927	0.000540190150854281\\
9740.140549	0.000539558244124147\\
9757.759736	0.000532329458295777\\
9775.392841	0.000519651425180634\\
9793.019421	0.000503622317400882\\
9810.650207	0.000487863102833112\\
9828.276244	0.000475287391285501\\
9845.896014	0.000464226530519456\\
9863.52406	0.000456453283091302\\
9881.155585	0.000451868885537779\\
9898.775384	0.000446620643136341\\
9916.408241	0.000437583199040915\\
9934.033186	0.000425564741214113\\
9951.672701	0.00041068156044411\\
9969.300348	0.000395101173583\\
9987.275365	0.000381929587023103\\
10004.910222	0.000368634107260075\\
10022.538017	0.000353967480140409\\
10040.163252	0.000337848293212239\\
10057.796067	0.000323322614440356\\
10075.431082	0.000313962377988102\\
10093.069759	0.000306488978834364\\
10110.709956	0.00030147663590171\\
10128.357187	0.000301967682713468\\
10145.986359	0.000312115772344763\\
10163.625403	0.000335803218157571\\
10181.257742	0.000363876309856084\\
10198.889115	0.000392682149684756\\
10216.514552	0.000421133296174426\\
10234.145038	0.000448113176076382\\
10251.766161	0.000469644420852275\\
10269.395719	0.000483780586686194\\
10287.242649	0.00049023210976602\\
10304.857323	0.000490097207788907\\
10322.500135	0.000485862564085872\\
10340.125834	0.000478722562531202\\
10357.759258	0.000471226034759758\\
10375.38499	0.000463607100645904\\
10393.125924	0.00045547958793997\\
10410.741817	0.000448768246859765\\
10428.368092	0.000447042156447621\\
10445.998437	0.000449447001063227\\
10463.629744	0.000449746750078143\\
10481.266521	0.000448177112184189\\
10498.888979	0.000442704582002997\\
10516.522547	0.00043644974182065\\
10534.258026	0.000424472003425889\\
10551.883271	0.000407976819712666\\
};

\addplot [color=mycolor3,dashed,very thick]
table[row sep=crcr]{%
0.712702	1\\
4.172078	0.152016688004584\\
7.569637	0.112046771917574\\
10.951619	0.0978468100696206\\
14.349607	0.0904664760350529\\
17.817763	0.0570703661924606\\
21.244635	0.0336819186547104\\
24.614475	0.0360647314395389\\
28.400746	0.0251029755249907\\
31.7526	0.0221117564897521\\
35.218508	0.0156890348204627\\
38.62026	0.0134973946216636\\
42.015217	0.0105221698963419\\
45.473482	0.0099808577655727\\
48.837253	0.00872748753970588\\
52.206293	0.00761070365984045\\
55.610193	0.00682560209577136\\
58.951045	0.00615273352369042\\
62.333946	0.00548325187053551\\
65.656646	0.00515407867741615\\
69.096311	0.00465083700715326\\
72.387138	0.00434364743756459\\
75.760923	0.0039269645850301\\
79.117585	0.00373646841251521\\
82.46882	0.00350879283977805\\
85.833567	0.00335689613490958\\
89.209021	0.00321685879756205\\
92.544069	0.00310435168464356\\
95.844367	0.00301620230528918\\
99.218763	0.00294707343946646\\
102.538281	0.00286564791483924\\
105.979944	0.00277988046034403\\
109.355713	0.00269246512148044\\
112.876235	0.00260482495045611\\
116.307317	0.00251881797497901\\
119.843627	0.00243599645071802\\
123.217892	0.00235359720992102\\
126.528412	0.00227106424296463\\
129.993692	0.00218974998188545\\
133.328661	0.00211308188182131\\
136.757927	0.00203667749175142\\
140.130991	0.00196634921235974\\
143.403618	0.00189589250560355\\
146.771573	0.00182710458232897\\
150.05967	0.00175896340416271\\
153.468976	0.00168961132913106\\
156.815406	0.00162180173931732\\
160.27521	0.00155482833815356\\
163.734818	0.00148838127933913\\
167.483991	0.00142227976822547\\
170.790051	0.00135875849449057\\
174.035814	0.00129688230272648\\
177.338412	0.00123842647499472\\
180.788764	0.00118206180005829\\
184.251602	0.00112843767351337\\
187.686513	0.0010786161063925\\
191.008197	0.00103124289687937\\
194.316439	0.000987300948813058\\
197.730107	0.000947483420326007\\
201.036482	0.000908824744085\\
204.353289	0.000874458033394136\\
207.908232	0.000843499926575882\\
211.336539	0.000815397088664342\\
214.586928	0.000790518447424813\\
217.896421	0.000765647441196331\\
221.179954	0.000742269421021373\\
224.548303	0.00071968347108258\\
227.800731	0.000700995049952164\\
231.232795	0.000680971329233267\\
234.513274	0.000662742705568449\\
237.857965	0.000644706519294048\\
241.163321	0.000626801607899177\\
244.479491	0.000610404599373459\\
247.930873	0.00059508165707734\\
251.337814	0.000581202524513607\\
254.732533	0.000568846894627753\\
258.099234	0.000558260543963546\\
261.450902	0.000550132422251561\\
264.654789	0.000540595570264573\\
267.928456	0.000526444654271371\\
271.290792	0.000516686275243324\\
275.18621	0.000505582872621444\\
278.425389	0.000496709104011598\\
281.74123	0.000482873757671445\\
285.05907	0.000471603430169063\\
288.343196	0.000459845204964294\\
291.696175	0.000448411710361888\\
295.105284	0.000438840520608878\\
298.42619	0.000424065349582126\\
301.78828	0.000416614756843681\\
305.200583	0.000410454436216861\\
308.530506	0.000401916177402178\\
311.839551	0.000396188239834501\\
315.295721	0.000389715393775126\\
318.705771	0.000385511409240178\\
322.198183	0.000376452048564188\\
325.509194	0.000373079954940715\\
328.845833	0.000367633175745007\\
332.15086	0.000361757564152662\\
335.476787	0.000354870741518404\\
338.815798	0.000347058834043321\\
342.175295	0.000343261247104059\\
345.720161	0.000335574362181869\\
349.147906	0.000325402268659466\\
352.386062	0.000317656495906567\\
355.660376	0.000307397851428437\\
358.941092	0.000298170756518087\\
362.31299	0.000290208496732846\\
365.668261	0.000281499954574961\\
368.981844	0.000272694253536928\\
372.343651	0.000263998211342968\\
375.695373	0.000255081815496063\\
378.940809	0.000246651842626084\\
382.205205	0.000238135600020423\\
385.510265	0.000230205988482067\\
388.882286	0.000222765797489456\\
392.745385	0.00021511905562507\\
396.023243	0.000207763804230193\\
399.372979	0.000202313139428363\\
402.659082	0.000196233687397371\\
406.097782	0.00019069623127328\\
409.382476	0.000184308950160064\\
412.746311	0.000178302765458346\\
416.085503	0.000173427085476102\\
419.404618	0.000167706091745122\\
422.668224	0.000162024600477138\\
425.940987	0.000156194650044797\\
429.725405	0.000150655860457248\\
433.104703	0.000146368969097531\\
436.387281	0.000141574184068554\\
439.742029	0.000136592346887647\\
442.995958	0.000131837212923915\\
446.381489	0.000127654316898363\\
449.816351	0.000124249452023513\\
453.096586	0.000120480976381964\\
456.516449	0.000117496975434689\\
459.825763	0.000115074561244709\\
463.094079	0.000112820997409088\\
466.432328	0.000110794636873692\\
469.72689	0.00010893583966583\\
472.942875	0.000107264309209636\\
476.169549	0.000105621288928942\\
479.41822	0.000104038253492349\\
482.585691	0.000102750925645714\\
485.874238	0.000101266950143729\\
489.120469	9.98657341321549e-05\\
492.314697	9.92791736799957e-05\\
495.502656	9.78613532575817e-05\\
498.699	9.63527326801808e-05\\
501.895831	9.55950058940643e-05\\
505.146728	9.82518228628292e-05\\
508.416457	0.000100039050937714\\
511.65217	9.819145572873e-05\\
514.851987	9.8435582304552e-05\\
518.100762	9.64041591328858e-05\\
521.287345	9.46753145383667e-05\\
524.503522	9.31972841853335e-05\\
527.7589	9.2533905528693e-05\\
530.968331	9.12345843792276e-05\\
534.194532	8.97940564250453e-05\\
537.3339	8.82841088970513e-05\\
540.551994	8.82057752050998e-05\\
543.736647	8.8175778518178e-05\\
546.880333	8.68618545265364e-05\\
550.039401	8.51098698849278e-05\\
553.24688	8.51915174352365e-05\\
556.454935	8.25212364423196e-05\\
559.577513	8.12263655059591e-05\\
562.73903	7.89604758362398e-05\\
566.01688	7.61194523742843e-05\\
569.206055	7.51491180437672e-05\\
572.574342	7.2899687443667e-05\\
575.815644	7.10748468019951e-05\\
579.030684	6.91573801376642e-05\\
582.172927	6.75056483539302e-05\\
585.403347	6.60790076617881e-05\\
588.591464	6.44814643469702e-05\\
591.788609	6.28577468144817e-05\\
595.049558	6.16907378736345e-05\\
598.300816	5.99041649187542e-05\\
601.517189	5.80651942010419e-05\\
604.662385	5.68613382188428e-05\\
607.817752	5.57536711944766e-05\\
610.99266	5.44944701488814e-05\\
614.2632	5.52248940223199e-05\\
617.427659	5.37500684449447e-05\\
620.694591	5.25957556529111e-05\\
623.946867	5.15724347599223e-05\\
627.147391	5.10257470193309e-05\\
630.411176	4.92192935819928e-05\\
633.705572	4.843321072004e-05\\
636.959634	4.73434385472356e-05\\
640.176932	4.65202481437473e-05\\
643.48022	4.62347521929967e-05\\
646.680643	4.56707650850821e-05\\
649.904635	4.51761532874487e-05\\
653.078166	4.39238442789496e-05\\
656.272158	4.28684259193174e-05\\
659.672708	4.16970024219575e-05\\
662.921124	4.15924762838804e-05\\
666.220845	4.07186436431287e-05\\
669.422437	4.00625568615899e-05\\
672.618667	3.95430303844769e-05\\
675.853461	3.88323149043208e-05\\
679.036866	3.80873018703872e-05\\
682.242028	3.73693471789698e-05\\
685.696077	3.70735568517011e-05\\
689.001119	3.72317596378939e-05\\
692.101973	3.68391597583842e-05\\
695.211068	3.61527427052984e-05\\
698.420542	3.52807785263775e-05\\
701.545214	3.46642828138954e-05\\
704.762295	3.43884061410683e-05\\
707.99174	3.45817739400972e-05\\
711.263473	3.42525581297066e-05\\
714.464279	3.48394859038015e-05\\
717.64589	3.47493406679616e-05\\
720.899422	3.56840748972819e-05\\
724.092212	3.52331458610506e-05\\
727.217916	3.53554117523271e-05\\
730.472523	3.51397424223465e-05\\
733.572574	3.5187853987661e-05\\
737.271958	3.40593256803437e-05\\
740.44276	3.35789472007017e-05\\
743.650803	3.37020855744492e-05\\
746.820562	3.33107486721026e-05\\
750.01149	3.29136235040982e-05\\
753.159715	3.21606399957193e-05\\
756.299027	3.26502831116052e-05\\
759.399742	3.14214985035589e-05\\
762.73884	2.98113187143106e-05\\
765.890432	2.95685863349632e-05\\
769.058026	2.88766298870517e-05\\
772.251517	2.81869847400452e-05\\
775.403721	2.75022511448622e-05\\
778.573814	2.84453709102332e-05\\
781.76786	2.74329303601011e-05\\
784.9491	2.63466563353079e-05\\
788.151836	2.60782012523175e-05\\
791.255548	2.56667117646958e-05\\
794.487849	2.55906539008896e-05\\
797.671594	2.39694553521151e-05\\
800.782433	2.38902901205625e-05\\
803.920416	2.33125364972144e-05\\
807.060957	2.27392775265567e-05\\
810.307158	2.23118814871872e-05\\
813.529161	2.12271371934893e-05\\
816.757371	2.12282387041651e-05\\
819.974698	2.13906896604579e-05\\
823.191242	2.0270132229002e-05\\
826.284711	2.05549355382532e-05\\
829.398938	1.98468521593583e-05\\
832.529388	1.90790103599301e-05\\
835.695336	1.81336950404867e-05\\
838.784604	1.75863420600342e-05\\
841.955994	1.73362261989994e-05\\
845.115904	1.70196281269891e-05\\
848.272763	1.70733054167215e-05\\
851.425767	1.61471356806196e-05\\
854.538237	1.62039469172387e-05\\
857.698249	1.53886522202278e-05\\
860.836438	1.51039957579455e-05\\
863.99758	1.47883814463304e-05\\
867.619854	1.38635140856882e-05\\
870.882821	1.40208214352147e-05\\
874.090369	1.29949857374049e-05\\
877.248307	1.22634062351611e-05\\
880.314488	1.20846913577288e-05\\
883.478314	1.16454103494386e-05\\
886.673766	1.12886316443695e-05\\
890.231312	1.12826961734919e-05\\
893.517848	1.18550367281039e-05\\
896.618872	1.11414235194331e-05\\
899.845779	1.08862230400209e-05\\
902.986003	1.03503243232484e-05\\
906.115503	1.08807534706335e-05\\
909.266793	1.07433411568524e-05\\
912.375943	1.04567169654214e-05\\
915.524171	9.64805123204514e-06\\
918.64485	9.21257168758135e-06\\
921.760494	9.37950515123841e-06\\
924.903902	9.18576391942552e-06\\
928.094373	8.898953020728e-06\\
931.192642	8.68404663690569e-06\\
934.367027	8.7587192571e-06\\
937.542728	8.57015643307911e-06\\
940.691667	8.61087874488526e-06\\
943.893888	8.36478952967931e-06\\
947.080646	8.34732189045145e-06\\
950.274804	8.08056377845356e-06\\
953.442417	7.89621799694712e-06\\
956.617233	7.65224876634709e-06\\
959.773454	7.93826313858855e-06\\
963.03635	7.79402994395564e-06\\
966.158367	7.74765802157833e-06\\
969.259717	7.7770983890923e-06\\
972.356009	7.18747810480032e-06\\
975.500204	7.34006886163095e-06\\
978.714008	7.20759217969477e-06\\
981.844889	6.9988139475006e-06\\
984.983738	7.50063242943006e-06\\
988.062444	7.45842595764465e-06\\
991.379687	7.21702425542675e-06\\
994.551733	6.99947351843185e-06\\
997.712206	6.90773289785674e-06\\
1000.892097	6.71198343040432e-06\\
1004.190243	6.60151726576433e-06\\
1007.293497	6.56716769848926e-06\\
1010.418551	6.64820639131981e-06\\
1013.664304	6.03774101539598e-06\\
1016.986802	6.06932249160938e-06\\
1020.141677	6.17270318048568e-06\\
1023.285942	5.83718594743238e-06\\
1026.526355	5.62123007552529e-06\\
1029.796243	5.43377570307696e-06\\
1032.960561	5.15129158729173e-06\\
1036.096587	4.84899327922621e-06\\
1039.254683	4.6980497414952e-06\\
1042.413627	4.5942550942975e-06\\
1046.07634	4.55137512040467e-06\\
1049.217198	4.3911779527464e-06\\
1052.306264	4.18352977425989e-06\\
1055.517955	4.06528297370797e-06\\
1058.725131	3.94261300483045e-06\\
1061.94438	3.78360102556423e-06\\
1065.266343	3.62060078677661e-06\\
1068.499383	3.56651671680371e-06\\
1071.675017	3.45086407946158e-06\\
1074.849719	3.37719353414642e-06\\
1078.089163	3.32403113843381e-06\\
1081.404965	3.16972359827896e-06\\
1084.662489	3.04159801279064e-06\\
1087.820902	2.85773705194134e-06\\
1091.164383	2.6901990648888e-06\\
1094.425093	2.56076569669557e-06\\
1097.733541	2.49355252498013e-06\\
1100.951077	2.54256664148496e-06\\
1104.105096	2.28427715427654e-06\\
1107.257496	2.1737743557055e-06\\
1110.562005	2.04585911441203e-06\\
1113.834564	1.93475008541899e-06\\
1116.960326	1.85788465643831e-06\\
1120.109924	1.77411449152546e-06\\
1123.252014	1.68747807588645e-06\\
1126.50025	1.65886652684582e-06\\
1129.627981	1.57927992961079e-06\\
1132.692774	1.49234521170199e-06\\
1135.831386	1.40718246968411e-06\\
1139.034599	1.33451025370233e-06\\
1142.20384	1.27859367652045e-06\\
1145.328981	1.24597559661555e-06\\
1148.426114	1.20690077803304e-06\\
1151.553317	1.26693056274447e-06\\
1154.644143	1.2415662726565e-06\\
1157.944201	1.21131898277651e-06\\
1161.282096	1.36733426034786e-06\\
1164.53218	1.3520843349191e-06\\
1167.841049	1.28098601458251e-06\\
1171.058182	1.23291387363102e-06\\
1174.215353	1.128871523988e-06\\
1177.362715	1.03382458061748e-06\\
1180.459605	1.14572043165247e-06\\
1183.534482	1.31419586250927e-06\\
1186.711283	1.11752051367457e-06\\
1190.011452	1.07551798399974e-06\\
1193.201162	1.08398789298425e-06\\
1196.395491	1.04527486058409e-06\\
1200.051869	9.43855026451405e-07\\
1203.197544	9.43860917228238e-07\\
1206.27825	9.55607394827844e-07\\
1209.359198	8.96413967197097e-07\\
1212.582193	9.70657910659366e-07\\
1215.869498	8.53299688806676e-07\\
1218.966812	7.89168801694206e-07\\
1222.101834	6.98564049921437e-07\\
1225.222538	6.4896423160553e-07\\
1228.39822	6.21372389550085e-07\\
1231.544385	5.74269809148429e-07\\
1234.712781	5.11120724470105e-07\\
1237.858557	4.9045643543425e-07\\
1241.033545	4.97884016680379e-07\\
1244.213319	4.83606321347928e-07\\
1247.29228	4.66917450283874e-07\\
1250.470689	4.44738647930744e-07\\
1253.611682	4.27976378919809e-07\\
1256.957022	4.34274588270133e-07\\
1260.244148	4.15975813772821e-07\\
1263.530946	4.00912750784066e-07\\
1266.915735	3.88570326351694e-07\\
1270.129596	3.77283122976309e-07\\
1273.328781	3.60459283371326e-07\\
1276.448325	3.41545924336438e-07\\
1279.727593	3.24840039429326e-07\\
1282.843652	3.11968172015855e-07\\
1286.009449	2.99124888693403e-07\\
1289.245455	2.87746367340315e-07\\
1292.531022	2.77320273392808e-07\\
1295.729465	2.69042985651442e-07\\
1298.828549	2.62644598741218e-07\\
1302.021261	2.55751873792817e-07\\
1305.145438	2.4907140053235e-07\\
1308.291487	2.42422261018681e-07\\
1311.451195	2.36503879126489e-07\\
1314.621412	2.3097318484263e-07\\
1317.759573	2.24695701042052e-07\\
1320.941192	2.19437724959851e-07\\
1324.069263	2.14753524858484e-07\\
1327.276391	2.10546708550896e-07\\
1330.417163	2.06544938570322e-07\\
1333.616538	2.02568587313719e-07\\
1336.739675	1.98813925127218e-07\\
1340.128528	1.95571481929118e-07\\
1343.363005	1.9257440637816e-07\\
1346.507963	1.89616016704859e-07\\
1349.647724	1.867764825904e-07\\
1353.307266	1.83940630712407e-07\\
1356.447947	1.81142251885296e-07\\
1359.534107	1.78447012860276e-07\\
1362.644684	1.75903744288692e-07\\
1365.836259	1.73486686412842e-07\\
1368.955183	1.71188902932338e-07\\
1372.114692	1.69393270219994e-07\\
1375.247526	1.87899532366448e-07\\
1378.559566	2.42287971336196e-07\\
1381.666785	2.61415396121455e-07\\
1384.833167	2.51010533700323e-07\\
1388.217825	2.44237285520783e-07\\
1391.386356	2.34118979409922e-07\\
1394.605618	2.22079401147038e-07\\
1397.895892	2.15017967049837e-07\\
1401.216219	2.28692513821495e-07\\
1404.497194	2.50443982547733e-07\\
1407.81699	2.63080250093916e-07\\
1410.967694	2.70623037501188e-07\\
1414.12843	2.65889914067974e-07\\
1417.250875	2.43029486762179e-07\\
1420.382826	2.3330633363309e-07\\
1423.552661	2.35559466039217e-07\\
1426.711737	2.23076783824402e-07\\
1429.82097	2.08648041916615e-07\\
1432.921389	2.04903410686364e-07\\
1436.084105	2.01382083352799e-07\\
1439.147632	1.94449365742264e-07\\
1442.267138	1.89065477802405e-07\\
1445.466293	1.88230566952215e-07\\
1448.591596	1.84656304900637e-07\\
1451.769269	1.78208579031741e-07\\
1454.923357	1.72584062424801e-07\\
1458.066016	1.68242795119687e-07\\
1461.270005	1.63087856781409e-07\\
1464.412844	1.57981432438544e-07\\
1467.636725	1.79811502304252e-07\\
1470.725133	1.81917249129723e-07\\
1473.87904	1.78324206669989e-07\\
1477.024869	1.75796129075193e-07\\
1480.207053	1.74409987049005e-07\\
1483.327956	1.71214896408645e-07\\
1486.585751	1.65968714930122e-07\\
1489.87209	1.60073849437807e-07\\
1492.96171	1.54223502106581e-07\\
1496.04689	1.50550083777458e-07\\
1499.530363	1.50883106178231e-07\\
1502.752763	1.50124072447716e-07\\
1506.412857	1.47949737165082e-07\\
1509.504829	1.46121721615646e-07\\
1512.67573	1.44365310513627e-07\\
1515.943786	1.41846295599819e-07\\
1519.080807	1.39943281176401e-07\\
1522.288745	1.38438854383744e-07\\
1525.494144	1.36314963543061e-07\\
1528.805545	1.34284888345087e-07\\
1532.068613	1.32604811318267e-07\\
1535.378689	1.31284065984717e-07\\
1538.517465	1.30168245499077e-07\\
1541.659559	1.2876395516087e-07\\
1544.850246	1.27480269690389e-07\\
1547.933353	1.26617012655483e-07\\
1551.060257	1.25829956096407e-07\\
1554.270782	1.25256510926162e-07\\
1557.633627	1.24989087773013e-07\\
1560.927349	1.24589258599968e-07\\
1564.224573	1.23928446674656e-07\\
1567.532188	1.22974341599543e-07\\
1570.652786	1.21928044456874e-07\\
1573.765529	1.21255497541078e-07\\
1576.975404	1.20925437945756e-07\\
1580.116717	1.20674419481463e-07\\
1583.366326	1.20174032757047e-07\\
1586.675888	1.19629553901761e-07\\
1589.934609	1.1914322360453e-07\\
1593.039537	1.18854539418113e-07\\
1596.157037	1.1880018089936e-07\\
1599.319999	1.18874980177437e-07\\
1602.517562	1.18799387527841e-07\\
1605.760107	1.18432601266162e-07\\
1608.980738	1.17920896392084e-07\\
1612.238449	1.17420729950798e-07\\
1615.55015	1.17149880009946e-07\\
1618.825069	1.17272682628146e-07\\
1622.06131	1.17392762478177e-07\\
1625.154608	1.17363542304572e-07\\
1628.351647	1.17894646184638e-07\\
1631.556363	1.18886216823989e-07\\
1634.685901	1.18461737089384e-07\\
1637.812027	1.47347932188276e-07\\
1640.962954	1.52754985204859e-07\\
1644.13828	1.52448508554593e-07\\
1647.319948	1.71535185592482e-07\\
1650.585274	1.67784773800737e-07\\
1653.734136	1.63249718441888e-07\\
1657.085498	1.52318784715896e-07\\
1660.796206	1.47352841360221e-07\\
1663.870927	1.43205538820478e-07\\
1667.053793	1.35744304468699e-07\\
1670.158555	1.32395916637158e-07\\
1673.376322	1.30780256309857e-07\\
1676.463896	1.26436873132831e-07\\
1679.669796	1.23903729369874e-07\\
1682.811709	1.22536931853482e-07\\
1686.059839	1.55171510468951e-07\\
1689.41794	1.52258128363519e-07\\
1692.532373	1.50447663860258e-07\\
1695.679678	1.46967937144902e-07\\
1698.856634	1.7218062045201e-07\\
1702.004337	1.89941833778802e-07\\
1705.289879	2.08920506876444e-07\\
1708.425986	2.06612224763188e-07\\
1711.522158	2.81217485387532e-07\\
1714.846468	3.46876007361796e-07\\
1717.960565	3.35419692240016e-07\\
1721.082923	3.89184394212605e-07\\
1724.213922	3.65201806365622e-07\\
1727.384256	3.33734025061968e-07\\
1730.479422	2.92643793142832e-07\\
1733.615962	2.50642806890945e-07\\
1736.750001	2.32797155926713e-07\\
1739.816466	2.11902548873283e-07\\
1742.861814	1.79028324557991e-07\\
1745.988632	1.63740410524925e-07\\
1749.118217	1.589694114425e-07\\
1752.328896	1.37809144216958e-07\\
1755.434967	1.24413339308535e-07\\
1758.658214	1.26473400977964e-07\\
1761.815915	1.21135244234695e-07\\
1765.035222	1.10941033298853e-07\\
1768.313874	1.11807281931641e-07\\
1771.397629	1.07765000429151e-07\\
1774.592945	1.02055618964566e-07\\
1777.748284	1.01031183832036e-07\\
1780.90753	9.88351732822022e-08\\
1783.982077	9.6293968671517e-08\\
1787.133622	9.62235530635772e-08\\
1790.244761	9.60570346383495e-08\\
1793.370388	9.50274117642406e-08\\
1796.522613	9.42417873241453e-08\\
1799.646497	9.33753957177373e-08\\
1802.829238	1.10694644357297e-07\\
1805.942135	1.10543371734724e-07\\
1809.055333	1.13057663700184e-07\\
1812.217795	1.14768939467909e-07\\
1815.371555	1.13684530432277e-07\\
1818.476822	1.12821978347093e-07\\
1821.568678	1.11723753834406e-07\\
1824.704545	1.08455826744605e-07\\
1827.922125	1.05389859335024e-07\\
1831.048157	1.01285184834758e-07\\
1834.253675	9.5739897963319e-08\\
1837.964737	9.4259600906531e-08\\
1841.175961	9.38561465369548e-08\\
1844.363413	9.20920812125509e-08\\
1847.479101	8.87107814070707e-08\\
1850.616458	8.59364782316138e-08\\
1853.760981	8.52457900340399e-08\\
1856.883306	8.40501564273599e-08\\
1860.055685	8.12425658558678e-08\\
1863.181568	7.83663195533836e-08\\
1866.249537	7.63195187098279e-08\\
1869.376458	7.512964956375e-08\\
1872.506802	7.38370862183568e-08\\
1875.704426	7.30389401161469e-08\\
1878.834837	7.26835845321702e-08\\
1881.957057	7.19886748433528e-08\\
1885.114539	7.04979466499223e-08\\
1888.352359	6.89882709388638e-08\\
1891.56693	6.77617958052665e-08\\
1894.679783	6.67542023338113e-08\\
1897.836753	6.59598938825048e-08\\
1900.990765	6.4584411220782e-08\\
1904.126025	6.29994817145574e-08\\
1907.293588	6.20750958469707e-08\\
1910.458597	6.15076288899567e-08\\
1913.551094	6.12008833131261e-08\\
1916.695124	6.08329005090993e-08\\
1919.833353	6.04791970299519e-08\\
1923.017679	5.97280011863239e-08\\
1926.182069	5.86896283042354e-08\\
1929.293505	5.76953460016641e-08\\
1932.44498	5.68300524349187e-08\\
1935.69698	5.60461577752483e-08\\
1938.831086	1.15926294142593e-07\\
1941.988437	1.26499520559061e-07\\
1945.293118	1.2293314766718e-07\\
1948.636947	1.09554520021143e-07\\
1951.92563	1.02340395027384e-07\\
1955.217666	9.3946228613404e-08\\
1958.524469	8.53390616226045e-08\\
1961.864647	7.88855512027423e-08\\
1965.094606	7.21671113925546e-08\\
1968.831736	6.76662568203892e-08\\
1972.006993	6.35933084785743e-08\\
1975.115022	6.00820072475628e-08\\
1978.20681	5.85017617482125e-08\\
1981.365836	5.63198829473559e-08\\
1984.657119	5.3948886791852e-08\\
1987.806318	5.13363379704014e-08\\
1991.057687	4.89710666669903e-08\\
1994.344593	4.77136688565059e-08\\
1997.623851	4.71705478546262e-08\\
2000.70452	4.61962620128566e-08\\
2003.885121	4.42705613331794e-08\\
2007.172054	4.19674968289894e-08\\
2010.348479	4.00734721701261e-08\\
2013.478775	3.8873004314213e-08\\
2016.649266	3.78539745299912e-08\\
2019.80387	3.68146689411158e-08\\
2023.002338	3.58301972901286e-08\\
2026.163135	3.51627627782216e-08\\
2029.247464	3.43889544170036e-08\\
2032.551983	3.33832895907612e-08\\
2035.674847	3.21888128012615e-08\\
2038.79276	3.08433870976829e-08\\
2041.846572	2.9620274978887e-08\\
2045.070911	2.86044658893013e-08\\
2048.330598	2.76586504252316e-08\\
2051.527094	2.69300318569918e-08\\
2054.770449	2.63199789873245e-08\\
2057.87491	2.56589322489251e-08\\
2061.064996	2.49573050473485e-08\\
2064.187468	2.42649949092652e-08\\
2067.394983	2.35714501877951e-08\\
2070.530518	2.30063175117705e-08\\
2073.76971	2.26695620218203e-08\\
2076.894501	2.21738174187511e-08\\
2080.000576	2.14885666870968e-08\\
2083.188207	2.08696472760235e-08\\
2086.704043	2.01567157627383e-08\\
2089.997323	1.93986754393168e-08\\
2093.095245	1.87033033537793e-08\\
2096.216817	1.81719386409013e-08\\
2099.327713	1.76519154693062e-08\\
2102.672256	1.72000185850561e-08\\
2105.847338	1.67688166977741e-08\\
2109.094708	1.63281670318162e-08\\
2112.255881	1.59034222410392e-08\\
2115.379236	1.54078127904397e-08\\
2118.444202	1.49025999312785e-08\\
2122.186749	1.45421347470274e-08\\
2125.338511	1.41177893827102e-08\\
2128.569588	1.3691469213193e-08\\
2131.665071	1.31953287580739e-08\\
2134.856182	1.27346021384868e-08\\
2138.013263	1.35893485366356e-08\\
2141.215609	1.42433933056175e-08\\
2144.34855	1.47885752264004e-08\\
2147.537192	1.40252235489586e-08\\
2150.618644	1.33145846020135e-08\\
2153.763169	1.34280074225747e-08\\
2156.944515	1.22931748382077e-08\\
2160.167468	1.13450536012699e-08\\
2163.328683	1.15209973804117e-08\\
2166.512701	1.11411795226656e-08\\
2169.652636	1.04920661094263e-08\\
2172.798372	1.0355829905129e-08\\
};

\end{groupplot}
\end{tikzpicture}
%\ref{legloc}
%

==> Figs/Combo_time_Upd_Sub2.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.12900,0.99400,0.52500}%

\begin{tikzpicture}
\begin{groupplot}[
group style ={group size = 2 by 1},
%legend entries ={NUFFT,Convolution Fusing, Sparse FFT}
%
%legend style ={anchor= north}
legend  columns = 3,
%legend style ={name = legloc}
legend style ={at={(1.,1.25)},anchor = north},
ticklabel style = {font =\tiny}
]
\nextgroupplot[title= Relative $L^1$ error,
width=.4\textwidth,
%at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=19000,
xminorticks=true,
ymode=log,
%ymin=0.01,
%ymax=10,
yminorticks=true, 
xlabel = {Time needed (s)},
axis background/.style={fill=white},
%legend style={ draw=white},
%legend to name = legloc
]

\addplot [color=mycolor2,very thick]
  table[row sep=crcr]{%
3.702305	0.740137525137002\\
22.337406	0.485553522289781\\
40.966326	0.400396969993429\\
59.417354	0.376718696454501\\
78.069759	0.406326322686169\\
96.809803	0.407109486967115\\
115.269816	0.358231430435877\\
133.836546	0.358720292529308\\
152.443742	0.330161248123963\\
170.741195	0.307877921151046\\
188.993336	0.283036459959921\\
207.328611	0.258566865291958\\
225.283437	0.259741456974861\\
243.128068	0.252575779225884\\
260.900868	0.228106183493817\\
278.745942	0.197030995625479\\
296.5366	0.173840708552189\\
314.556437	0.17209506033332\\
332.291164	0.173259842853008\\
350.991426	0.162555879955502\\
369.66043	0.150128109700837\\
388.862814	0.142695490068847\\
407.786329	0.136797024553596\\
426.762588	0.126239248374598\\
445.0897	0.112312774632998\\
463.490946	0.0987848374241738\\
481.966003	0.0974271324238451\\
500.046929	0.0958669788315248\\
517.66988	0.0892870680561707\\
535.839884	0.0789696751545259\\
553.629401	0.0727452407122372\\
572.224477	0.0703348591269409\\
590.587367	0.0688084787393246\\
609.492291	0.0670296974525861\\
628.516157	0.0669775936357937\\
648.062137	0.0655996859979957\\
667.477599	0.0626622837269816\\
687.299963	0.0594411163070085\\
706.348777	0.0568935580396622\\
724.768783	0.0563554139654906\\
743.313475	0.0555079731863949\\
762.200788	0.051972009521469\\
780.571832	0.0462880148836875\\
799.28915	0.0422468194020537\\
817.862911	0.0427160209255892\\
835.266278	0.04537984000476\\
852.511097	0.0475753935807404\\
869.758793	0.0469670469488527\\
886.986116	0.0431604731776999\\
904.151591	0.037802588277132\\
921.961225	0.0351660606161517\\
940.464839	0.0357056866555703\\
957.960293	0.0365348936654866\\
976.076244000001	0.0372071381697731\\
993.167242	0.0367281958904472\\
1009.759972	0.0342691939936959\\
1026.393008	0.0315510865324124\\
1042.986377	0.0297037059206502\\
1059.676625	0.0288557177296746\\
1076.26475	0.0291787617261326\\
1093.152171	0.0300433672763396\\
1109.749248	0.0303945299415525\\
1126.416643	0.0299478646893808\\
1143.01127	0.0282466978990173\\
1159.926983	0.0252179354432174\\
1177.231468	0.0220055889946878\\
1197.079787	0.020150759494688\\
1214.936058	0.0201417960566414\\
1232.490383	0.0217887178710283\\
1249.376787	0.0233392239384951\\
1266.101036	0.023822071035993\\
1284.661526	0.0229641063410623\\
1302.783529	0.0208024709094297\\
1321.247272	0.0176372733344864\\
1339.407745	0.0155653638170355\\
1355.957505	0.0168220094130128\\
1373.023959	0.0184752291206707\\
1390.5185	0.0194121512350603\\
1409.01391	0.0195249513708696\\
1427.573733	0.0186169208069711\\
1446.155696	0.0169663136514106\\
1463.013346	0.0149322059643081\\
1482.142977	0.0140504434209497\\
1500.296999	0.0150951314229697\\
1517.863595	0.0158734836906011\\
1534.808823	0.0162539782178132\\
1553.506815	0.0160886329009839\\
1571.765089	0.0151290361185537\\
1589.779525	0.0133922788373503\\
1607.887095	0.0111298163669372\\
1627.405076	0.00960052413246539\\
1645.313491	0.0104652346859669\\
1662.962805	0.0115725980169242\\
1680.092321	0.0123070245722707\\
1696.997954	0.0123433094511844\\
1715.084491	0.0116506622862843\\
1734.217453	0.0101117456683442\\
1752.617349	0.00790129838702147\\
1771.22131	0.00580247956911075\\
1788.90415	0.00592660393482557\\
1805.233228	0.00735254713051261\\
1820.373897	0.00843750977907018\\
1835.485565	0.00894682554287273\\
1850.464595	0.00873782275867731\\
1865.642987	0.00780264976812137\\
1880.855142	0.00631978720480929\\
1896.375938	0.0049491448978184\\
1911.322161	0.00546586493141455\\
1926.468447	0.0067559195660077\\
1941.720227	0.00765339926510432\\
1956.763934	0.00788198260677092\\
1971.831115	0.00743913798142827\\
1987.111355	0.00649661583119565\\
2002.070724	0.0052237537034657\\
2017.186692	0.00406485071777891\\
2032.161643	0.00442486033635085\\
2047.518939	0.00540957458437145\\
2062.625604	0.00622324565554452\\
2077.664506	0.0065627301823107\\
2092.734311	0.00638790220535451\\
2107.849879	0.0057101128898456\\
2123.146195	0.00463820805144308\\
2138.248363	0.00354820940606033\\
2153.32726	0.00368904038401174\\
2168.532618	0.00467466474970517\\
2183.576571	0.00555481359213253\\
2198.529056	0.00602631761080697\\
2213.833858	0.00601181154919244\\
2228.786161	0.00548356663351641\\
2244.182514	0.00449910891670131\\
2259.173631	0.00338732942817255\\
2274.251621	0.00315178919109005\\
2289.525361	0.00384752425758274\\
2304.562897	0.0044796735620007\\
2319.729428	0.0048168737421825\\
2334.971341	0.00473097766603704\\
2349.784286	0.00421042454171694\\
2365.198878	0.00331981388905548\\
2380.372716	0.0024062718169855\\
2395.871144	0.00260095710521375\\
2411.648498	0.00330409581195903\\
2426.918174	0.00385115857460855\\
2442.305392	0.00414455309139499\\
2457.561999	0.00408055353567197\\
2472.894669	0.00363556154480931\\
2488.173028	0.00291493486980618\\
2503.454519	0.00229428049922642\\
2519.351397	0.00268800529728091\\
2534.644919	0.00315447647707857\\
2550.06868	0.00346191315702882\\
2565.416195	0.00349726692045145\\
2580.686928	0.00325837582068137\\
2596.309371	0.00276035654800896\\
2611.663017	0.00208439347342888\\
2627.00448	0.00160336251846506\\
2642.564895	0.00191216215008549\\
2657.816438	0.00235400060047062\\
2673.305708	0.00268267919390117\\
2688.782707	0.00281218358887555\\
2704.029881	0.00271009452131923\\
2719.280568	0.00237970685207213\\
2734.523182	0.0018652464593933\\
2749.966333	0.00158659061168742\\
2765.373944	0.00189653158802971\\
2780.615872	0.0022606381935927\\
2795.860549	0.00250835858302846\\
2811.182952	0.00256995080341609\\
2826.430225	0.00243672498407454\\
2841.77652	0.00208843611311812\\
2857.017704	0.00159478916263024\\
2872.420518	0.0015554290980325\\
2888.25602	0.00186270292144729\\
2903.689579	0.0020814664796628\\
2919.231135	0.00216459879578689\\
2934.481009	0.00216127093097851\\
2950.012311	0.00200531454910308\\
2965.771759	0.00166858322115868\\
2981.197637	0.00123124696034217\\
2996.528127	0.00129833393035728\\
3011.920034	0.00157013505945396\\
3027.166656	0.00177541960006107\\
3042.535088	0.00186167707948735\\
3058.019715	0.0018450141271801\\
3073.70123	0.00170755442298874\\
3089.1881	0.00143921620396977\\
3104.611573	0.00112291062988307\\
3119.945396	0.00128243045820691\\
3135.191134	0.00156323441077633\\
3150.425388	0.00175866321965217\\
3165.660775	0.0018589880335507\\
3181.057011	0.00183826909585631\\
3196.926269	0.00168411371943536\\
3212.161914	0.00140720344160576\\
3227.416498	0.00109202525047761\\
3243.079446	0.0012327093315292\\
3258.400373	0.00139539788382963\\
3273.867989	0.00147536506188095\\
3289.072622	0.00148610930575937\\
3304.728698	0.00143009857106391\\
3320.337469	0.00129521064029057\\
3335.812116	0.00106816130331661\\
3350.960946	0.000836046418237457\\
3366.339617	0.00102283866843898\\
3383.978534	0.00122063880907525\\
3401.155652	0.00134186847925798\\
3417.661928	0.00136777539823618\\
3435.460831	0.00129090009554073\\
3452.174683	0.00115348748112926\\
3469.182943	0.000979817346428673\\
3485.962313	0.00080561580731575\\
3502.524877	0.000974600367471367\\
3518.876287	0.00115028240104866\\
3535.453904	0.00126792577462957\\
3552.534898	0.00131385131890344\\
3570.519616	0.00127727777757658\\
3587.386373	0.00116519127740336\\
3603.598716	0.00099560307552236\\
3619.845673	0.000836937417611242\\
3635.910768	0.000980764308596781\\
3651.245669	0.00112137516891686\\
3667.739533	0.00118472734413018\\
3684.710111	0.00115994571630845\\
3699.750859	0.00106628714793369\\
3716.236707	0.000908697144082769\\
3732.677737	0.000726506835798622\\
3749.321569	0.000612778031802458\\
3764.649338	0.0007636460541051\\
3780.875985	0.000896686727752708\\
3797.287659	0.000998332604057835\\
3813.624525	0.0010414932275003\\
3829.962526	0.00100961002837028\\
3846.161106	0.000918762279234484\\
3862.623736	0.000784395887088628\\
3879.247038	0.000680435392962236\\
3896.668851	0.000810020580121028\\
3914.460372	0.000909786051453263\\
3930.902923	0.000949515721859018\\
3947.931235	0.000944384405973772\\
3964.639474	0.000895415627479256\\
3981.826702	0.000802089522718889\\
3998.604409	0.000681681640341023\\
4014.580871	0.000584309100512529\\
4030.402601	0.00068953191557322\\
4045.939195	0.000818853192026762\\
4061.813136	0.000927230144087041\\
4077.813749	0.000976268455942555\\
4095.237769	0.000958741218967677\\
4111.937675	0.000875993678019465\\
4128.576263	0.000745080460060452\\
4145.614211	0.000632290667216429\\
4162.621487	0.000719746808603037\\
4179.599305	0.000793800899361381\\
4195.886072	0.000821645365242644\\
4211.984274	0.000792114015392676\\
4229.484985	0.000718023480421471\\
4244.147494	0.000597491786068949\\
4258.787544	0.000458480215962304\\
4273.412969	0.00037294274148768\\
4287.998027	0.000475042994759806\\
4302.545807	0.000587712436670647\\
4317.095196	0.000687831830301713\\
4331.699785	0.000746769340007814\\
4346.284017	0.000760012533836994\\
4360.842975	0.000729560964498906\\
4375.453973	0.000662012812053907\\
4390.013788	0.000589473444618322\\
4404.552208	0.000656805830326087\\
4419.154134	0.000734699136372603\\
4433.7104	0.000783862744787044\\
4448.292677	0.000794105049872357\\
4462.855422	0.000771284891102097\\
4477.39815	0.000701233778013826\\
4493.024184	0.000591666386673252\\
4507.571355	0.00047349057382531\\
4522.142043	0.000470958105935367\\
4536.934215	0.00052548607845551\\
4551.501476	0.000592408231762656\\
4566.073006	0.000640154083891747\\
4580.684212	0.000663038747138525\\
4595.2215	0.000647950196427152\\
4609.792815	0.000596949606452881\\
4624.311042	0.000527089260811813\\
4638.84582	0.000531665168941189\\
4653.443806	0.000579590118312854\\
4667.98655	0.000627709478421744\\
4682.574714	0.00066390673249995\\
4697.155248	0.000668534344487269\\
4711.712707	0.000636320682438461\\
4726.378558	0.000585173505177009\\
4740.926699	0.00052602964076301\\
4755.491103	0.000528432621209543\\
4770.800255	0.000579151748560111\\
4785.355619	0.000615996717549918\\
4799.949741	0.000633119418907387\\
4814.507147	0.000629873384519227\\
4829.071946	0.000604097609852509\\
4843.667772	0.000552212011160655\\
4858.267613	0.000484550842377644\\
4872.813337	0.000469243811014226\\
4887.442694	0.000516018028963981\\
4902.000863	0.000566359517462551\\
4916.54757	0.000600352822253976\\
4931.14427	0.000613834679873926\\
4945.695443	0.000614991154696884\\
4960.270675	0.000591241275393266\\
4975.013923	0.000547356133332862\\
4989.574099	0.000540375228517591\\
5004.29594	0.000556019403059527\\
5018.889361	0.000565579799134041\\
5033.702552	0.000576513747041317\\
5048.29881	0.000569955216414255\\
5062.859741	0.000544808794934185\\
5078.077419	0.000503458082050416\\
5092.661313	0.000453764683336702\\
5107.221982	0.000444396609256883\\
5121.846603	0.000486038677357644\\
5136.40763	0.00052018449863556\\
5150.998927	0.000547403921421233\\
5165.611072	0.000565350909031108\\
5180.331005	0.000571169779187119\\
5195.282598	0.000560476834251848\\
5210.06333	0.000532491350019651\\
5224.80428	0.000506543600489292\\
5239.618179	0.000510690572536116\\
5254.563115	0.000510467353780236\\
5269.334547	0.000501341979440309\\
5284.339347	0.000478927392546436\\
5299.089029	0.000449594616016251\\
5313.815123	0.000424496114955659\\
5329.191058	0.000416661164488355\\
5344.152868	0.000435607625302434\\
5358.934751	0.000491637645449525\\
5373.75881	0.000540815728940354\\
5388.478757	0.000568665942588814\\
5403.848818	0.000578110606934854\\
5418.570471	0.00057254741321386\\
5433.375705	0.000554592741809657\\
5448.128268	0.000526131490779414\\
5462.850647	0.000510813753808017\\
5477.661499	0.000520256149640726\\
5492.40339	0.000525778512328237\\
5507.882192	0.00052564263619608\\
5522.835941	0.000519823594299767\\
5537.56706	0.000504658457813686\\
5552.312741	0.000479302232175059\\
5567.309419	0.000448267561812455\\
5582.234004	0.000426253598944239\\
5596.976315	0.00043640824718993\\
5611.801188	0.00044677031520006\\
5626.552464	0.000448534820030013\\
5641.325027	0.000449425682573886\\
5656.128658	0.000447008523542888\\
5670.934791	0.000449943250709357\\
5685.712544	0.000448556490094375\\
5700.435926	0.000449169501574544\\
5715.192097	0.000461695241683096\\
5729.919467	0.000472694073316958\\
5744.643392	0.000474305479264093\\
5759.369838	0.000468939880845458\\
5774.086475	0.000458821832461645\\
5788.959604	0.000450109334435298\\
5803.728528	0.000448905395544888\\
5818.433518	0.000476786081780896\\
5833.165368	0.000526961482274935\\
5848.469782	0.00056856209899787\\
5863.210458	0.000594818448157579\\
5877.954347	0.00060148626102558\\
5892.666205	0.000586534388962273\\
5907.415275	0.000550800379613521\\
5922.137934	0.000500391830112611\\
5936.847954	0.000452723634967289\\
5951.60366	0.000417926705294417\\
5966.387232	0.000385943669489922\\
5981.09123	0.000351783784991023\\
5995.884221	0.00030906786680106\\
6010.655115	0.000265365042761917\\
6025.362975	0.000256176451861239\\
6040.159574	0.000292757147067445\\
6054.872265	0.000355782139300366\\
6069.596252	0.000424911523664061\\
6084.371662	0.000489197918617025\\
6099.133486	0.000542957718262629\\
6114.345104	0.000582659149070742\\
6129.073872	0.000603414623871679\\
6143.813076	0.000605163913158569\\
6158.595525	0.000589581006171404\\
6173.349852	0.000563825829245239\\
6188.474969	0.000537966411774811\\
6203.272751	0.00050395111734484\\
6218.005066	0.000456133565612658\\
6232.811252	0.000394357226329769\\
6247.539477	0.000320199320529161\\
6262.284178	0.000238938608958523\\
6277.100325	0.000198044902427491\\
6291.848701	0.000231856165541599\\
6306.65744	0.000288767126007626\\
6321.394909	0.000350834838423938\\
6336.197527	0.000406070098354087\\
6351.292711	0.000452544045408072\\
6366.084604	0.000483982888285047\\
6380.797993	0.000501795518250752\\
6395.558892	0.000508911316307077\\
6410.284837	0.000511847722277942\\
6425.179055	0.000510029114062454\\
6439.941604	0.000503492802802785\\
6454.669449	0.000484693500051402\\
6469.445774	0.000454875312919383\\
6484.197941	0.000414052605821144\\
6499.038328	0.000369651620291897\\
6513.799307	0.000335787363791581\\
6528.562217	0.000318974811300394\\
6543.337921	0.00032319873208984\\
6558.679496	0.000335283356710233\\
6573.403027	0.000348162141637597\\
6588.221589	0.000362535965255682\\
6602.945124	0.000371605439677474\\
6617.770704	0.000386351734891143\\
6632.56918	0.000406319148307951\\
6647.86982	0.000420969786712852\\
6662.624044	0.000431438364338304\\
6677.392306	0.000435438843273279\\
6692.12027	0.000429655248295103\\
6706.853195	0.000413220758141759\\
6721.596938	0.000386425902415915\\
6736.417273	0.000356164540219264\\
6751.385042	0.00033668514414011\\
6766.109469	0.000330115315275702\\
6780.886974	0.000335409892855241\\
6795.621429	0.000345131798250777\\
6810.363066	0.000355134650070694\\
6825.179162	0.000360457512026681\\
6839.992115	0.000362082963537294\\
6854.701104	0.000364925336728537\\
6869.62265	0.000364479062475788\\
6884.326671	0.00036176448255273\\
6899.24655599999	0.00035770546150836\\
6914.616197	0.000352089719601229\\
6930.077045	0.000345741680312995\\
6944.886855	0.000340981619935453\\
6959.62128	0.000339346743127094\\
6974.335123	0.000337863629272391\\
6989.095671	0.000341600684472798\\
7003.798315	0.000347358832457664\\
7018.613872	0.000355057759167119\\
7033.322587	0.000360988863291399\\
7048.206419	0.000362413345960985\\
7062.995118	0.000357520178095818\\
7077.705433	0.0003460215765203\\
7092.516292	0.000329341247568713\\
7107.269298	0.000310800244647594\\
7121.98199	0.000294310947108194\\
7136.679178	0.000289091467968231\\
7151.430937	0.000295809036390599\\
7166.179743	0.000302250618042671\\
7180.898591	0.000306499457082993\\
7196.054614	0.000306267882613725\\
7210.818545	0.000309619327493621\\
7226.015783	0.000314803049953497\\
7240.750167	0.000323772793440789\\
7255.520768	0.000337682849160085\\
7270.269232	0.00035655864106052\\
7285.047277	0.000370530694008086\\
7299.781352	0.000379861306465018\\
7314.50363	0.000381986369800648\\
7329.319974	0.000376457122471324\\
7344.100924	0.000365303951475614\\
7358.835729	0.000351657149982284\\
7374.221965	0.000337302941080591\\
7388.955958	0.000321922609998013\\
7403.893176	0.000304906446882254\\
7418.619413	0.000288527652154161\\
7433.347097	0.000280219295314869\\
7448.131365	0.000273994860011491\\
7463.453645	0.000266679955363354\\
7478.172051	0.000260453804632801\\
7492.930955	0.000252173978806833\\
7507.679658	0.00024683559757214\\
7522.410068	0.000248138506577805\\
7537.203996	0.000258167962537224\\
7551.928281	0.000279985960540701\\
7566.722077	0.000298841496647299\\
7581.429666	0.000311897202702929\\
7596.135082	0.000318634428011339\\
7610.848013	0.000320647784192626\\
7625.594527	0.00032318638980941\\
7640.353135	0.000325093633247713\\
7655.099137	0.000323656695137303\\
7670.398552	0.000317678205721917\\
7685.194019	0.000307281578060388\\
7700.539546	0.000293816263396481\\
7715.244207	0.000279618417673785\\
7730.586055	0.00026890515158624\\
7745.293745	0.000265839627264347\\
7760.039139	0.000263650348257627\\
7774.778962	0.000256998559241514\\
7790.170337	0.000250747946182069\\
7804.879425	0.000250643380650816\\
7819.767762	0.000254096921217971\\
7834.578364	0.00025627911951019\\
7849.338224	0.000254794703561257\\
7864.064907	0.000250145317829084\\
7878.820932	0.000247453266397253\\
7893.576364	0.000249922625623533\\
7908.36023	0.000251792776078408\\
7923.137577	0.000253238701475356\\
7937.892243	0.000249020453694766\\
7952.623951	0.000239361200186977\\
7967.561697	0.000225067667971095\\
7982.305619	0.000207372699302769\\
7997.667507	0.000188507013660494\\
8012.410176	0.000176814934337898\\
8027.152868	0.000193331201086468\\
8041.901659	0.000221343439901929\\
8056.713976	0.000246388511460331\\
8071.534369	0.000267741829783495\\
8086.443862	0.000285098426716583\\
8101.181594	0.000300889685490255\\
8115.893019	0.000313318463526366\\
8130.652973	0.000320181484929399\\
8145.366279	0.00032043654726711\\
8160.074769	0.000313871868045453\\
8174.858594	0.000301087768676283\\
8190.242208	0.000282697482814655\\
8204.967271	0.000259209952912784\\
8219.728237	0.000231729574281451\\
8234.483285	0.00020377978452188\\
8249.335765	0.000185303873852343\\
8264.653711	0.000175275474513607\\
8279.358055	0.000167068389688014\\
8294.079179	0.000157216002056068\\
8308.866082	0.000156668727642369\\
8323.600724	0.000170893184705288\\
8338.342404	0.000191164252891346\\
8353.081636	0.000211654159600207\\
8367.809314	0.000229428900325449\\
8382.527683	0.000244222922411431\\
8397.319959	0.000257052725294096\\
8412.035225	0.00026640128146263\\
8426.737723	0.000272233800951518\\
8441.466748	0.000277716022990682\\
8456.20496	0.000279549038910935\\
8470.905892	0.000278726637290381\\
8485.670059	0.000278174185673854\\
8500.397388	0.000283225886038151\\
8515.144781	0.000284428743330876\\
8530.439193	0.000281229727034706\\
8545.145202	0.000273643104601136\\
8559.88537	0.0002633384824267\\
8574.608753	0.000248466764619119\\
8589.332143	0.000230029316180998\\
8604.029755	0.000211429013526361\\
8618.719649	0.000201125877216874\\
8633.412658	0.000198550607269809\\
8648.152214	0.000199927557490601\\
8662.866568	0.000203832150271167\\
8677.579601	0.000210479717700287\\
8692.299519	0.000217159994055551\\
8707.066987	0.000223510123617262\\
8721.819715	0.000226987697641617\\
8736.512463	0.000226303392164446\\
8751.274726	0.000222516163812443\\
8765.97158	0.000228095651264045\\
8780.698837	0.000242297385916295\\
8795.836849	0.000253690113701672\\
8810.905327	0.000266907324783549\\
8825.64385	0.000277829599455921\\
8840.422371	0.000285584439867468\\
8855.137172	0.000289284724248849\\
8869.912967	0.000288028028816754\\
8884.636206	0.000281613006456444\\
8899.348052	0.000270144326195082\\
8914.096298	0.000256520474899166\\
8928.803869	0.000247941187658113\\
8943.557139	0.000241954000915622\\
8958.328548	0.00023590602521866\\
8973.059729	0.000228296932293278\\
8987.794235	0.000224479921698623\\
9002.480557	0.000223323145692516\\
9017.189787	0.000220601476318574\\
9031.981737	0.000216234534272127\\
9046.704662	0.000210824385498176\\
9061.46118	0.0002118365556638\\
9076.205374	0.000219268180661608\\
9090.925237	0.000226866525017143\\
9105.693967	0.00023475173607376\\
9120.490233	0.000245652182953228\\
9135.229052	0.000255047293849708\\
9150.028429	0.000260645131480749\\
9164.829412	0.000260818389834802\\
9179.634545	0.000256156477746767\\
9194.40256999999	0.000249580486258828\\
9209.43170199999	0.000244340436931448\\
9224.59288299999	0.000242527542162776\\
9239.35531299999	0.00024022430324587\\
9254.10152799999	0.000236905951834527\\
9268.88777499999	0.000234152263252928\\
9283.59888699999	0.000230823346369433\\
9298.34680599999	0.000226631882552261\\
9313.11583899999	0.000222018903045612\\
9327.81296999999	0.000217969834021713\\
9342.95775099999	0.000212632763189177\\
9357.69113299999	0.000210788360927382\\
9372.98803899999	0.000209810791337358\\
9387.72521699999	0.000213202538916525\\
9402.49588499999	0.000214928084064211\\
9417.28199599999	0.000215996026611382\\
9432.66072599999	0.000215756469810485\\
9447.37126099999	0.000213437542561954\\
9462.15100199999	0.00021183242381392\\
9476.854301	0.000208693226058211\\
9491.556727	0.00020755446755041\\
9506.33088199999	0.000209587585251948\\
9521.067859	0.000214414188305737\\
9535.82912999999	0.000225013353171734\\
9550.618162	0.000237835641762017\\
9565.342216	0.000252182306118262\\
9580.119485	0.000261815091620218\\
9594.830177	0.000266085741004632\\
9610.148398	0.00026457689994145\\
9624.913258	0.000257192410575212\\
9640.246704	0.00024394426450981\\
9655.199829	0.000225108496829714\\
9669.974847	0.000201604614530239\\
9684.726313	0.000179228545741111\\
9699.518275	0.000159651993716211\\
9714.459914	0.000140794913459666\\
9729.68514	0.000133307184466609\\
9744.476025	0.00013190117258287\\
9759.223201	0.00013750488353781\\
9773.976828	0.000151678374868211\\
9788.70385599999	0.00017736290070676\\
9803.423392	0.00020576574248834\\
9818.18643999999	0.000231186562734459\\
9832.97891399999	0.000253341937222439\\
9847.71466699999	0.000270216734079129\\
9862.453261	0.000281018058487586\\
9877.20247499999	0.000285379948066318\\
9891.92408399999	0.000283312774743639\\
9906.78555799999	0.000275007933988275\\
9921.50106699999	0.000262184099017451\\
9936.29291499999	0.000246604612533666\\
9951.08553099999	0.000226067148447463\\
9965.81941299999	0.000201549687194365\\
9980.60639199999	0.000174278790715952\\
9995.34726699999	0.000147329716169099\\
10010.127978	0.000133155472514486\\
10024.854741	0.000141460528165784\\
10039.578804	0.000151878721247093\\
10054.375044	0.000163521057969896\\
10069.170875	0.000175897294743428\\
10083.926956	0.000189332420477551\\
10098.700407	0.000204849674575119\\
10113.52618	0.000217634999754043\\
10128.273861	0.000226381786460082\\
10143.529344	0.000232930459981388\\
10158.298547	0.000237617877363597\\
10173.052909	0.00023833526416354\\
10187.842181	0.000233925084591269\\
10202.565118	0.000224718926804436\\
10217.470031	0.000211265765240754\\
10232.167108	0.000194377587206576\\
10246.898729	0.000178135474476115\\
10261.686044	0.000183594157293226\\
10276.394748	0.000195378467345755\\
10291.217995	0.000204096444100117\\
10305.990987	0.00021037522342082\\
10320.745383	0.000215919536151463\\
10335.545712	0.000217751471600041\\
10350.334666	0.000218323324730261\\
10365.107391	0.000218291774917379\\
10379.910521	0.00021671494825722\\
10394.617987	0.000211893788367388\\
10409.348946	0.000206005131415988\\
10424.089802	0.000197801775048633\\
10438.811541	0.000186444746286746\\
10454.127647	0.00017441293121504\\
10468.881599	0.000164208097873635\\
10483.736791	0.000153597288934245\\
10498.502113	0.000153784186017979\\
10513.236203	0.000161062154125866\\
10527.959319	0.000171838105511516\\
10542.708416	0.000187265268957061\\
10557.492479	0.000203306880620412\\
10572.341499	0.000216834648468723\\
10587.094313	0.000225765182727192\\
10601.894562	0.000230756056776105\\
10616.700979	0.000233054778358027\\
10631.427025	0.000230752396441422\\
10646.234174	0.000223470422730479\\
10661.021122	0.000212166720421773\\
10675.756871	0.000200125953798194\\
10690.602059	0.000187597876909866\\
10705.322237	0.00017735730147661\\
10720.101651	0.000165179433157812\\
10734.903458	0.000157553264508144\\
10749.666001	0.000155911685278832\\
10764.385429	0.000156830212650166\\
10779.131711	0.000158061731803117\\
10793.831426	0.000159446608628235\\
10808.590449	0.000161186782594977\\
10823.289349	0.000166730083686658\\
10837.996496	0.000177753162202579\\
10852.764772	0.000191495578895935\\
10867.468185	0.000203726333217988\\
10882.249417	0.000211995999191579\\
10896.9751	0.000216225570866376\\
10911.716036	0.000216675106610234\\
10926.567605	0.000213377984202348\\
10941.301222	0.000206655622654512\\
10956.625848	0.000197601885220975\\
10971.373244	0.000189187517884927\\
10986.119239	0.000182549024598288\\
11000.924149	0.000177859265481456\\
11015.668263	0.00017407123654836\\
11030.99905	0.000169165138464104\\
11045.803971	0.00016295660640483\\
11060.626773	0.000154835855532853\\
11075.34352	0.000145339706315599\\
11090.130129	0.00013831704913819\\
11104.871021	0.000135444859663978\\
11119.586885	0.000134425817334494\\
11134.30073	0.000134418007892845\\
11149.086406	0.000135104371977567\\
11163.843638	0.000138265064542388\\
11178.562596	0.000143301737112821\\
11193.361473	0.000153126147393601\\
11208.143645	0.000166061378115954\\
11223.590936	0.000176905782194582\\
11238.392757	0.000185502647981612\\
11253.191574	0.000191322254946177\\
11267.970481	0.000194074889713281\\
11282.796877	0.000195870208127944\\
11297.615928	0.000195653289015311\\
11312.433928	0.000192663108050703\\
11327.234449	0.000187318013800042\\
11342.018758	0.000179663005614871\\
11356.808484	0.000169741449162905\\
11371.658909	0.000158106247892831\\
11386.435891	0.000146012955525769\\
11401.267935	0.000134813672690614\\
11416.095508	0.00012500080774758\\
11431.046883	0.000120317074541453\\
11445.917361	0.00011769094684988\\
11460.721448	0.000116003511112858\\
11475.52374	0.00011744553870191\\
11490.896776	0.000119377577587822\\
11505.680891	0.000121177074380723\\
11520.490282	0.000124384516038839\\
11535.278882	0.000128179032020771\\
11550.087462	0.000134018073664307\\
11564.913577	0.00014354183185133\\
11579.702681	0.000154149156866691\\
11594.529182	0.000162702198814356\\
11609.351854	0.000169864472995848\\
11624.148929	0.000174771361151299\\
11639.220789	0.000176999012425988\\
11654.067759	0.000176596109463474\\
11668.907807	0.000173744676915627\\
11683.740888	0.000168887214912141\\
11698.547211	0.000162650194068644\\
11713.516351	0.000156001456256934\\
11728.293723	0.000150842650146146\\
11743.096191	0.000147612861318173\\
11758.571423	0.000147073575666761\\
11774.291636	0.000147898203540706\\
11789.137009	0.0001487361575331\\
11803.921962	0.000148320590831682\\
11818.722462	0.000146270738061067\\
11833.485743	0.000142662900984035\\
11848.319977	0.000137582742933052\\
11863.152982	0.000133074947028331\\
11877.953841	0.000127320132042353\\
11892.781209	0.000120201176624567\\
11907.577853	0.000116169272660525\\
11922.383084	0.000113875159053019\\
11937.182589	0.000114483920048178\\
11951.969962	0.000120541907683321\\
11966.820463	0.000126277747355527\\
11982.647069	0.000129958964178725\\
11997.30476	0.000131438247402765\\
12011.936494	0.000134418344597192\\
12026.56508	0.000137435839705171\\
12041.18861	0.000139140912297881\\
12055.796712	0.000139489699521849\\
12070.442095	0.000143009908790549\\
12085.048066	0.000147474377448847\\
12099.657069	0.000151414582726463\\
12114.477765	0.000154609380777535\\
12129.103166	0.000156714094611105\\
12143.731846	0.000157251885676176\\
12158.410575	0.000156462926861953\\
12173.046234	0.000153621620864363\\
12187.72286	0.000149018592707776\\
12202.403516	0.000143428314200371\\
12217.062316	0.000137664811712509\\
12231.696758	0.000133016140778272\\
12246.336687	0.000126341794989057\\
12261.036411	0.000119132491576978\\
12275.688585	0.00011110216572546\\
12290.305315	0.00010274829849072\\
12304.956629	9.72826685682413e-05\\
12319.63085	9.96060259346268e-05\\
12334.238497	0.000102859665084476\\
12348.8885	0.000105344208646044\\
12363.534453	0.000108942221504525\\
12378.173913	0.000115790812208361\\
12392.85101	0.000123511921653698\\
12407.494175	0.000130534370385936\\
12422.161049	0.000136520482748866\\
12436.827927	0.000140766318444308\\
12451.437155	0.000142958469228973\\
12466.083648	0.000143235569558781\\
12480.724426	0.000142150504826676\\
12495.342113	0.000140546673621843\\
12510.010818	0.000143643143712132\\
12524.615337	0.000146423261374993\\
12539.2578	0.000147366442158384\\
12553.864709	0.000146359733606583\\
12568.477982	0.00014364265125512\\
12583.090695	0.000140071221519081\\
12597.732398	0.000134909046314823\\
12612.365913	0.000128872368663788\\
12626.978896	0.00012399003754167\\
12641.585851	0.0001186765583671\\
12656.192193	0.000113602028835696\\
12670.973442	0.000111742891351471\\
12685.59265	0.00011389115309408\\
12700.262308	0.000117025436512927\\
12714.867492	0.000121022274708781\\
12729.556766	0.000123412198382949\\
12744.272403	0.00012391914677939\\
12758.919853	0.000122312529131481\\
12773.553882	0.000119122559625591\\
12788.319315	0.000114984744180003\\
12802.915436	0.000114543750539367\\
12817.522304	0.000115810482876959\\
12832.133031	0.000119091014545247\\
12846.741294	0.000121915760632957\\
12861.344606	0.000125057683934947\\
12875.951669	0.000129059481760168\\
12890.563978	0.000132808992961373\\
12905.219278	0.000136254648670694\\
12919.890206	0.000139730555352428\\
12934.534185	0.00014382080783375\\
12949.333287	0.000146927779595675\\
12963.938157	0.000148442655116399\\
12978.613406	0.00014845081921094\\
12993.30013	0.00014726026757307\\
13007.913887	0.000143820745862499\\
13022.558341	0.000138261739936955\\
13037.160813	0.0001335169748351\\
13051.845798	0.000129668048576662\\
13066.494118	0.000124142659238999\\
13081.126291	0.000117410130905257\\
13095.766994	0.000112065923874527\\
13110.446097	0.000106723161491296\\
13125.070583	0.000103834055268708\\
13139.81217	0.000103293028768489\\
13154.588711	0.000104738828881074\\
13169.243633	0.000108012360207848\\
13183.896567	0.000113422986463318\\
13198.509973	0.000121436307460495\\
13213.193077	0.000129941795795813\\
13227.837336	0.000137609270982606\\
13242.44298	0.000144332046542354\\
13257.087965	0.000151393328593337\\
13271.691332	0.000158186322297364\\
13286.2846	0.000162395491729992\\
13300.922155	0.000163606706989987\\
13315.521879	0.000161773944850141\\
13330.122418	0.000156928804182735\\
13344.725021	0.000149161197378942\\
13359.335005	0.00013870524068833\\
13373.995329	0.000125892218799181\\
13388.626348	0.000111459488898333\\
13403.253829	9.97553813879643e-05\\
13417.874332	9.02901316210738e-05\\
13432.487154	8.30652058079495e-05\\
13447.129233	7.88480008631426e-05\\
13461.732395	8.09744534368282e-05\\
13476.358721	8.84590856009878e-05\\
13491.012493	0.000100935390915782\\
13505.615143	0.000114355294207398\\
13520.200792	0.000127938250716893\\
13534.92838	0.000139954680703055\\
13549.527792	0.000149452023525082\\
13564.105812	0.000156194987672758\\
13578.784148	0.0001599345562535\\
13593.369817	0.000160596165864291\\
13608.001609	0.000158199793786404\\
13622.609544	0.000152872112815338\\
13637.213013	0.000144872384835129\\
13651.819551	0.000134584621538866\\
13666.432775	0.00012267122428902\\
13681.115189	0.000110649500687109\\
13695.730179	0.000101158775887955\\
13710.368487	9.51182976386464e-05\\
13725.161604	9.16539930512518e-05\\
13739.766669	9.14390709182737e-05\\
13754.365625	9.1886840852902e-05\\
13769.043318	9.57775952286837e-05\\
13783.65664	0.000102906328471349\\
13798.238441	0.000111594364566323\\
13813.17532	0.000119540433889067\\
13827.756345	0.000125728125875162\\
13842.381652	0.000129833786908269\\
13857.144994	0.00013357036640156\\
13871.733289	0.000136299592240369\\
13886.391869	0.000138351882040498\\
13901.014364	0.000138080042087502\\
13915.605514	0.000135688652524288\\
13930.195053	0.000131561730781293\\
13944.809539	0.000126312588307805\\
13959.625491	0.00012117249474178\\
13974.285499	0.000119840967548893\\
13988.868073	0.000126787687333146\\
14003.4875	0.000132747119530683\\
14018.08067	0.000136450838164542\\
14032.70863	0.000137678643452435\\
14047.382882	0.000136319897254369\\
14061.994327	0.000132272943512789\\
14076.866618	0.000125580394942763\\
14091.541594	0.000116517803653446\\
14106.12091	0.000108719514982443\\
14120.718168	0.00010387122850564\\
14135.339219	0.000101377336032412\\
14150.104837	9.84039427509735e-05\\
14165.013571	9.51204301077122e-05\\
14179.62764	9.11707237502677e-05\\
14194.21518	8.920645655384e-05\\
14208.806432	8.84753123945633e-05\\
14223.391105	9.37452592006265e-05\\
14238.013795	0.00010100673804269\\
14252.604548	0.000108839627559083\\
14267.228548	0.000118150299742568\\
14281.865196	0.00012935011939667\\
14296.460839	0.000138954227607075\\
14311.048168	0.000145790698565667\\
14325.689836	0.000149739912738402\\
14340.331931	0.000150717810319627\\
14355.13203	0.000149603642825614\\
14369.741448	0.000146584588986713\\
14384.365694	0.00014088442938113\\
14399.204136	0.00013268802683481\\
14413.824773	0.000123018445134249\\
14428.462651	0.000112888741740037\\
14443.084039	0.000102106207745334\\
14457.728595	9.34027830426173e-05\\
14472.339289	8.68286515380574e-05\\
14486.981932	8.41063414767031e-05\\
14501.593223	8.47739963093674e-05\\
14516.234096	8.76418373279247e-05\\
14530.900946	9.13966488428751e-05\\
14545.544057	9.52800645503841e-05\\
14560.222971	0.000100009814085858\\
14574.823026	0.000105583755656819\\
14589.455381	0.000112427498584145\\
14604.085889	0.000118571787204711\\
14618.68936	0.000122368329785806\\
14633.313898	0.000123833575921031\\
14647.968816	0.000123038866061302\\
14662.594326	0.00012179998474242\\
14677.261729	0.00011986135631995\\
14691.859612	0.000117315017485934\\
14706.511385	0.000113870445415891\\
14721.137529	0.00011169501223398\\
14735.731958	0.00010903315568817\\
14750.369111	0.000105542837207697\\
14765.019181	0.000101185512211768\\
14779.616457	9.62073432768709e-05\\
14794.277161	9.10453935684168e-05\\
14808.884409	8.66440038430538e-05\\
14823.556294	8.46759975797973e-05\\
14838.162585	8.27862325966131e-05\\
14852.873517	8.29312838186629e-05\\
14867.499949	8.51719773055814e-05\\
14882.139656	8.7930740448859e-05\\
14896.756954	9.16912627949905e-05\\
14911.432625	9.62684539808255e-05\\
14926.090985	0.000100619312940697\\
14940.749438	0.000103929963411189\\
14955.3922	0.00010566420781488\\
14970.000474	0.000105699348096728\\
14984.59245	0.00010397426960442\\
14999.176477	0.000100678506589399\\
15013.760565	9.72083308833754e-05\\
15028.389247	9.37736594677372e-05\\
15042.988163	8.93283071726597e-05\\
15057.596184	8.53648125907686e-05\\
15072.234079	8.28434771853079e-05\\
15086.876088	8.03482241266832e-05\\
15101.478343	7.78930642873613e-05\\
15116.088186	7.64834324979941e-05\\
15130.698417	7.71616409551124e-05\\
15145.485641	7.90355320555692e-05\\
15160.120397	8.1214609219533e-05\\
15174.712672	8.3650115563518e-05\\
15189.302997	8.63615914406919e-05\\
15203.883718	8.92123272568651e-05\\
15218.471977	9.40391214194123e-05\\
15233.105152	9.95627139670674e-05\\
15247.70884	0.000103947093066264\\
15262.317415	0.000106997490192846\\
15276.941659	0.00010898533171321\\
15291.585037	0.000109404052021424\\
15306.266609	0.000108302472562817\\
15320.856623	0.000105825594482913\\
15335.46496	0.000102411442772912\\
15350.059441	9.89094940887198e-05\\
15364.680665	9.45877583109071e-05\\
15379.550096	8.95348621562717e-05\\
15750.467789	8.42244093815074e-05\\
15765.09085	7.92174202081488e-05\\
15779.694803	7.55206210164419e-05\\
15794.408611	7.35299037146284e-05\\
15809.023051	7.2451971361577e-05\\
15823.720046	7.28584180649899e-05\\
15838.34931	7.41255519037038e-05\\
15852.981798	7.4961218717251e-05\\
15867.635559	7.54704929368754e-05\\
15882.323423	7.61630191187169e-05\\
15897.015204	7.65606071803139e-05\\
15911.760958	7.69807985901302e-05\\
15926.450927	7.75812728447168e-05\\
15941.06532	8.11329394945762e-05\\
15955.672793	8.58622144495421e-05\\
15970.262344	9.01253313694407e-05\\
15984.995021	9.4551521637839e-05\\
15999.760292	9.8433018828352e-05\\
16014.461765	0.00010101531023027\\
16029.062491	0.000102244156495794\\
16043.757652	0.000102119407515472\\
16058.535836	0.000101441014437452\\
16073.184132	0.000101686496621219\\
16087.843482	0.000101466684605337\\
16102.469144	0.0001003542154627\\
16117.12121	9.81213716220034e-05\\
16131.727342	9.49577642106326e-05\\
16146.352439	9.24862412588381e-05\\
16161.001711	8.99529777803265e-05\\
16175.655777	8.70129091634635e-05\\
16190.280205	8.32195782020134e-05\\
16204.937278	7.9112274664088e-05\\
16219.651628	7.52234548851781e-05\\
16234.291894	7.13169514579378e-05\\
16249.018866	6.83348877163172e-05\\
16263.620703	6.61839657114873e-05\\
16278.261936	6.74299579451199e-05\\
16292.864408	6.96443880029607e-05\\
16307.46627	7.60837789989439e-05\\
16322.154374	8.2053214772834e-05\\
16336.904572	8.68456881837332e-05\\
16351.605711	9.0568399532396e-05\\
16366.246035	9.49713432863474e-05\\
16380.840325	9.95634932727037e-05\\
16395.643061	0.000103911848518511\\
16410.387722	0.000107738346375297\\
16425.017028	0.000110158107960204\\
16439.682484	0.00011115780039641\\
16454.292269	0.000110987982847141\\
16468.88868	0.000110046378236973\\
16483.484621	0.000107582367280015\\
16498.078205	0.00010348198017079\\
16512.72421	9.80269041850916e-05\\
16527.408545	9.17630679509098e-05\\
16541.994356	8.42561525196819e-05\\
16556.593579	7.67274065157869e-05\\
16571.207324	7.13928495753922e-05\\
16585.87506	6.73101232155763e-05\\
16600.542192	6.45460872837594e-05\\
16615.145727	6.15919137627523e-05\\
16629.749224	5.84919951395438e-05\\
16644.361202	5.55958568014363e-05\\
16659.125872	5.27804970416709e-05\\
16673.80905	5.51301910154816e-05\\
16688.47735	6.14119733825778e-05\\
16703.154131	6.83811238027464e-05\\
16718.154163	7.66188696667527e-05\\
16732.842006	8.41076966568871e-05\\
16747.530235	9.02231443309348e-05\\
16762.244714	9.48032663745224e-05\\
16776.840758	9.77968269447549e-05\\
16791.531725	9.9171948166168e-05\\
16806.129588	9.89572694581193e-05\\
16820.714796	9.71843824842002e-05\\
16835.309436	9.3952031994992e-05\\
16849.951667	8.9521357808065e-05\\
16864.59277	8.62052497802768e-05\\
16879.253092	8.35985851187196e-05\\
16893.872817	8.08830429005648e-05\\
16908.532661	7.79208168435038e-05\\
16923.227953	7.4764200106251e-05\\
16937.830422	7.17145650724281e-05\\
16952.521436	6.97357301023928e-05\\
16967.131841	6.89577864091987e-05\\
16981.739493	7.00369495643312e-05\\
16996.427314	7.28788813943286e-05\\
17011.021685	7.49350430498206e-05\\
17025.623049	7.61578080468248e-05\\
17040.28873	7.93443987907472e-05\\
17054.930669	8.27898289091484e-05\\
17069.617117	8.53269817652049e-05\\
17084.42101	8.67020413905523e-05\\
17099.057989	8.66792842821637e-05\\
17113.683369	8.5157386991454e-05\\
17128.344576	8.21879517046627e-05\\
17142.987056	7.88075540961761e-05\\
17157.5988	7.51846322916556e-05\\
17172.208464	7.16374708288314e-05\\
17186.86106	6.92771024198864e-05\\
17201.470308	6.83140939061567e-05\\
17216.080938	6.93402988766082e-05\\
17230.760507	7.20231690705773e-05\\
17245.375116	7.55583760410941e-05\\
17259.985689	7.90006984481727e-05\\
17274.641788	8.19190322344008e-05\\
17289.420124	8.39790841949282e-05\\
17304.033288	8.51612501001146e-05\\
17318.716083	8.67706404293786e-05\\
17333.327824	8.72013779016981e-05\\
17347.973605	8.61559783509447e-05\\
17362.575485	8.36637869931215e-05\\
17377.222177	8.00297597845631e-05\\
17391.902938	7.75654250142883e-05\\
17406.546122	7.68416616100608e-05\\
17421.17923	7.58154473921082e-05\\
17435.828628	7.4276542256272e-05\\
17450.455604	7.26429474894895e-05\\
17465.118735	7.04615908830082e-05\\
17479.819147	6.83025130832423e-05\\
17494.471693	6.65787882103169e-05\\
17509.1569	6.57612383974918e-05\\
17523.843037	6.65169290077893e-05\\
17538.498578	6.89524507789358e-05\\
17553.158235	7.18273676512147e-05\\
17567.809455	7.43449986411798e-05\\
17582.508815	7.68048507073529e-05\\
17597.162402	8.02752090074746e-05\\
17611.83006	8.3363393935321e-05\\
17626.497043	8.52452801209294e-05\\
17641.144737	8.59247159778264e-05\\
17655.886453	8.63509675351987e-05\\
17670.521492	8.58047229062879e-05\\
17685.148854	8.42297145706256e-05\\
17699.797659	8.17596442813144e-05\\
17714.450902	7.84680156762876e-05\\
17729.09311	7.44647426159059e-05\\
17744.013314	7.03176111253051e-05\\
17758.74356	6.74540765654613e-05\\
17773.436272	6.84496407723651e-05\\
17788.086076	7.09394124175585e-05\\
17802.722506	7.26160960064703e-05\\
17817.382993	7.3759346761598e-05\\
17832.016677	7.47198965609462e-05\\
17846.68731	7.56966270102616e-05\\
17861.341168	7.75735019872965e-05\\
17876.039477	7.93902912503715e-05\\
17890.87295	8.04970569395038e-05\\
17905.500347	8.06754517431266e-05\\
17920.134999	7.99196730217877e-05\\
17934.759631	7.83744374842217e-05\\
17949.423355	7.63705392129335e-05\\
17964.048044	7.43793633134966e-05\\
17978.710586	7.30523433172915e-05\\
17993.340668	7.20570356860842e-05\\
18007.996275	7.1006553297823e-05\\
18022.691142	7.08578865031811e-05\\
18037.343234	7.34400319550673e-05\\
18052.062109	7.58649313889512e-05\\
18066.735987	7.69155204885652e-05\\
18081.392915	7.69490221928358e-05\\
18096.074449	7.58146987727694e-05\\
18110.713478	7.32000716883286e-05\\
18125.340891	6.9773344807612e-05\\
18139.984794	6.76162970105025e-05\\
18154.617573	6.4777173817314e-05\\
18169.223647	6.22124515765605e-05\\
18183.858456	6.16611827758443e-05\\
18198.468485	6.21173491474103e-05\\
18213.112758	6.21669734957874e-05\\
18227.752372	6.17401443778257e-05\\
18242.38952	6.11706850983414e-05\\
18257.021299	6.34623119855705e-05\\
18271.639015	6.89659355828846e-05\\
18286.270992	7.46742774501323e-05\\
18300.947653	7.99653836293492e-05\\
18315.566818	8.45830868786219e-05\\
18330.186737	8.8541186133816e-05\\
18344.784406	9.19614236097283e-05\\
18359.387887	9.39438906056042e-05\\
18374.058211	9.43284699419946e-05\\
18388.677636	9.30514636392257e-05\\
18403.285877	9.01017283255497e-05\\
18417.938653	8.55101346731159e-05\\
18432.549471	7.93679662550283e-05\\
18447.161713	7.18002633079571e-05\\
18461.845529	6.37202152782334e-05\\
18476.450902	5.57532816147811e-05\\
18491.165499	4.91260748584262e-05\\
18505.803535	4.44902000638369e-05\\
};
\addlegendentry{Convolution Fusing}

\addplot [color=mycolor3,dashed,very thick]
  table[row sep=crcr]{%
0.697802	1.21241446280321\\
3.850499	0.934761094735626\\
6.974789	0.638883152827458\\
10.119999	0.485626131941676\\
13.323451	0.373184806748827\\
16.455002	0.322546359695013\\
19.519077	0.283866115450703\\
22.664004	0.254024623998741\\
25.799315	0.231156823378919\\
29.025702	0.216641890666852\\
32.342799	0.204544765033005\\
35.566917	0.193780331351842\\
38.812293	0.183816992306268\\
41.941027	0.174449462641912\\
45.034389	0.165632260665715\\
48.061095	0.157439982208047\\
51.166838	0.149903169007317\\
54.29997	0.142889765577285\\
57.479361	0.136327390778978\\
60.757672	0.130174305642329\\
64.02586	0.12438351146045\\
67.119751	0.118933685481682\\
70.330413	0.113831600747926\\
73.393683	0.109034950565554\\
76.457826	0.104509819238361\\
79.550343	0.100229375218716\\
82.627884	0.0961586223445277\\
85.748321	0.0922796258444537\\
88.828421	0.0885839007922328\\
91.944649	0.0850478424469167\\
95.088994	0.0816710680551662\\
98.133595	0.0784579402609129\\
101.241958	0.0754043460419545\\
104.421652	0.072499703859514\\
107.573382	0.0697222759001249\\
110.851572	0.067080781200598\\
114.032992	0.064552509820141\\
117.170413	0.0621294372090911\\
120.286048	0.05981897549711\\
123.324948	0.0576235911746076\\
126.367659	0.0555371494429171\\
129.463075	0.0535617722397816\\
132.6215	0.051680613022666\\
135.655697	0.0498754273517965\\
138.614273	0.0481407011288758\\
141.742712	0.0464693812166323\\
144.814807	0.0448616541589423\\
147.750422	0.0433085434461939\\
150.818118	0.0418036877931865\\
153.904082	0.0403518921738205\\
156.925752	0.0389503441747054\\
160.008263	0.037598052683317\\
163.09354	0.036298815976314\\
166.041285	0.0350475719255691\\
169.176346	0.0338355840136393\\
172.241081	0.0326640860049392\\
175.366902	0.0315371304344737\\
178.543536	0.0304508564189062\\
181.572604	0.0294042328161309\\
184.620007	0.0283936103640639\\
187.641095	0.0274155046261312\\
190.695225	0.0264677128951246\\
193.774066	0.0255510909031172\\
196.836009	0.0246639665913088\\
199.899074	0.0238011367533579\\
202.998039	0.0229631964766032\\
206.23815	0.0221494352472806\\
209.333931	0.0213562717263686\\
212.367156	0.0205862644099633\\
215.356135	0.0198417336761063\\
218.416422	0.0191211356476352\\
221.479685	0.018420424652607\\
224.573785	0.0177395475540479\\
227.647918	0.0170800112369265\\
230.764742	0.0164339672171129\\
233.920142	0.0157976936349561\\
236.982461	0.0151427896606755\\
240.077731	0.0144836288070392\\
243.130492	0.0138460716288444\\
246.160351	0.013234433657088\\
249.224003	0.0126430042535092\\
252.264554	0.0120621172390178\\
255.345731	0.0114992605932015\\
258.684353	0.0109644271849936\\
261.854403	0.0104576481890856\\
264.830279	0.00997896988404815\\
267.879442	0.00951596369472626\\
270.840202	0.0090794381702728\\
273.870839	0.00866878065485967\\
276.896804	0.00828586919666155\\
280.022115	0.00792716486777947\\
283.134607	0.00758959976161222\\
286.305277	0.00727047222058074\\
289.448054	0.00696757742104616\\
292.430649	0.0066778462775128\\
295.443692	0.00640062992848899\\
298.549167	0.00613463476634371\\
301.754264	0.00587804280203015\\
304.720086	0.00563002046479371\\
307.817455	0.00538887760485457\\
310.996835	0.00515461111983561\\
314.06095	0.0049243370559415\\
317.083886	0.00469929081251838\\
320.082469	0.00447389222961346\\
323.116922	0.00425157876580567\\
326.307469	0.00403485034580023\\
329.359914	0.00382160974997162\\
332.40881	0.00361393941102231\\
335.666229	0.00340977791396275\\
338.805144	0.00321235761992505\\
341.959971	0.00302426138765989\\
345.211986	0.00285428170932646\\
348.445967	0.00269763030472104\\
351.493658	0.00255439984204049\\
354.582858	0.00242220337595852\\
357.597561	0.00230608773231544\\
360.642924	0.00220632249131948\\
363.698981	0.00212056952829218\\
366.798923	0.0020427376985314\\
369.764903	0.00196434956414916\\
372.792865	0.00189247902652038\\
376.112414	0.00183467057325271\\
379.130338	0.00178520864474243\\
382.160491	0.0017402834373135\\
385.288392	0.00169244701509879\\
388.391099	0.0016387810946512\\
391.556346	0.00158448712891837\\
394.830444	0.00153197015207716\\
397.992532	0.00147905002349399\\
400.996495	0.00142346793841636\\
403.99789	0.00136909847915232\\
406.963079	0.00131449921521879\\
409.96167	0.00126248025152067\\
412.905368	0.00121203496066107\\
415.894439	0.0011660883146312\\
418.974627	0.00112162183830547\\
421.971748	0.00107662720495662\\
424.980684	0.0010303236334823\\
428.159764	0.000983972330659894\\
431.193495	0.000937762767452211\\
434.228989	0.000895607232407021\\
437.297633	0.000859911127114232\\
440.400665	0.000826506657563453\\
443.400567	0.000794449596264754\\
446.553682	0.000763862631066936\\
449.548071	0.000734892338303544\\
452.668465	0.000706748036443184\\
455.707958	0.000681754618768955\\
458.936173	0.000659303420520548\\
461.996494	0.000638951313666275\\
465.070942	0.000617864266527741\\
468.148665	0.000598274474723415\\
471.232423	0.000584796485393245\\
474.326013	0.000570534170967678\\
477.491715	0.000553524376689698\\
480.745586	0.000535147503858122\\
483.829895	0.000515955434804514\\
486.892963	0.000496185090901221\\
489.941943	0.000478221364454515\\
492.990843	0.000460918757962626\\
496.042594	0.000444678064412694\\
499.128841	0.000427455195075732\\
502.153859	0.000407487939562341\\
505.214655	0.000385324800538792\\
508.409905	0.000362767135615714\\
511.412941	0.000340668094531313\\
514.412252	0.000318733060545935\\
517.384886	0.0002976669144934\\
520.367225	0.000277529028733472\\
523.412985	0.000258475869777384\\
526.41045	0.000240344509365702\\
529.470384	0.000223460797865759\\
532.696806	0.000207508459597367\\
535.804554	0.000193080321170268\\
538.807681	0.000179292743560833\\
541.781362	0.000165963011115418\\
544.756869	0.000153842494929661\\
547.725113	0.000142914454162076\\
550.79095	0.000132693762666526\\
553.837983	0.000123517958295411\\
556.952892	0.00011476156241075\\
560.072396	0.000106565475632998\\
563.206224	9.91879364213058e-05\\
566.193595	9.20759756553665e-05\\
569.22893	8.54115922682934e-05\\
572.379839	7.90396345306514e-05\\
575.460969	7.33572217090236e-05\\
578.467242	6.88468866227272e-05\\
581.493787	6.4824479049969e-05\\
584.539427	6.10317666961018e-05\\
587.526403	5.74960907125433e-05\\
590.552343	5.40640903576861e-05\\
593.813088	5.08848118671156e-05\\
597.017045	4.78738035405484e-05\\
600.351133	4.51176574054508e-05\\
603.673424	4.30444024631499e-05\\
606.78796	4.10610408241305e-05\\
610.175749	3.91543544792242e-05\\
613.37547	3.7511790059321e-05\\
616.532959	3.61007778213691e-05\\
619.767753	3.50068734351056e-05\\
623.258255	3.39919528061986e-05\\
626.681337	3.30644300272702e-05\\
629.966362	3.20276630082669e-05\\
633.287372	3.10163547077144e-05\\
636.645306	3.00754059224481e-05\\
640.324383	2.9153067676061e-05\\
643.464515	2.83038850933737e-05\\
647.023976	2.7441157131226e-05\\
650.283398	2.69025922876652e-05\\
653.796672	2.65342044859507e-05\\
657.120187	2.60988175869848e-05\\
660.439088	2.5661239136212e-05\\
663.506924	2.51313080378681e-05\\
666.650808	2.45398458933174e-05\\
669.745964	2.41278408365645e-05\\
672.80023	2.38282658261568e-05\\
676.05739	2.36656613788398e-05\\
679.180603	2.35253483686494e-05\\
682.308849	2.34810541693025e-05\\
685.565801	2.34177541183715e-05\\
688.634577	2.3317857437033e-05\\
691.986095999999	2.31511732515561e-05\\
695.478699	2.30047546769351e-05\\
698.543707	2.29311572517283e-05\\
701.731976	2.30164992758488e-05\\
704.998762	2.31291708762573e-05\\
708.609375	2.30657277639161e-05\\
711.733985	2.29173032113299e-05\\
714.97876	2.27420747050115e-05\\
718.432933	2.25629621551754e-05\\
721.631371	2.23506268820037e-05\\
724.924862	2.21413179929355e-05\\
728.000754	2.19415891974777e-05\\
731.18276	2.17380211959584e-05\\
734.406235	2.15211561932302e-05\\
737.593393	2.13068029312142e-05\\
740.930147	2.11024712861772e-05\\
744.222108	2.08721976492674e-05\\
747.457499	2.06181967397146e-05\\
750.864608	2.03938316245152e-05\\
754.07036	2.01840032963014e-05\\
757.228438	1.99567772914661e-05\\
760.343997	1.97175145090203e-05\\
763.491951	1.94727312447713e-05\\
766.802628	1.92242970659096e-05\\
770.026073	1.89746534887989e-05\\
773.240684	1.87351122828394e-05\\
776.657729	1.85205427403692e-05\\
779.914837	1.82968315852578e-05\\
782.889738	1.80636307666803e-05\\
786.175056	1.78238799292536e-05\\
789.298412	1.75801807002288e-05\\
792.764023	1.73359862707726e-05\\
796.017484	1.7093085303649e-05\\
799.171058	1.68514716573749e-05\\
802.34158	1.66097313932384e-05\\
805.518696	1.6365677225658e-05\\
808.875329	1.61192797561848e-05\\
812.226758	1.5871242673527e-05\\
815.382847	1.56224097261146e-05\\
818.658433	1.53738318466959e-05\\
822.617829	1.51141417558683e-05\\
825.718241	1.48593874497002e-05\\
828.762521	1.46104437240727e-05\\
831.928021	1.43751989701799e-05\\
835.125071	1.41484855584159e-05\\
838.475783	1.39218341697412e-05\\
841.96415	1.36955648537118e-05\\
845.182517	1.34726691550594e-05\\
848.311897	1.3250582335317e-05\\
851.559704	1.3028342342051e-05\\
854.603978	1.28067157248421e-05\\
857.722475	1.25880704470465e-05\\
860.832804	1.23702222392607e-05\\
864.623048	1.21512208317326e-05\\
868.01406	1.19303967326078e-05\\
871.384616	1.17081578834506e-05\\
874.580155	1.14844065234306e-05\\
878.121272	1.12600457754815e-05\\
881.255841	1.10346768011616e-05\\
884.429838	1.08080925558798e-05\\
887.677722	1.05812570977763e-05\\
891.01343	1.03547764467195e-05\\
894.001519	1.01287777023036e-05\\
897.131019	9.90335594135509e-06\\
900.335204	9.67850531225994e-06\\
903.876235	9.45421770007597e-06\\
907.181532	9.23056836621521e-06\\
910.359058	9.00781519263719e-06\\
913.43022	8.78584191722177e-06\\
916.640318	8.56739948460895e-06\\
919.696676	8.35144314207096e-06\\
922.804511	8.13570026798746e-06\\
925.911828	7.92020414459301e-06\\
929.047187	7.70503112619543e-06\\
932.452386	7.49476703913631e-06\\
935.68026	7.28515807719166e-06\\
938.794119	7.07568735825696e-06\\
941.860763	6.86647066329526e-06\\
944.902637	6.65771457409679e-06\\
948.082834	6.44956164736884e-06\\
951.147828	6.24235136112516e-06\\
954.454099	6.03664054060183e-06\\
957.576665	5.83305160678781e-06\\
960.894723	5.63115620546476e-06\\
964.205189	5.43165908588443e-06\\
967.53162	5.23503487195112e-06\\
970.565787	5.04178126264253e-06\\
973.726099	4.85171730223349e-06\\
976.920041	4.66918530554465e-06\\
980.033685	4.50885678188201e-06\\
983.617533	4.35093440200153e-06\\
987.222623	4.19399313794843e-06\\
990.590752	4.03973456056107e-06\\
993.749192	3.88705383478678e-06\\
996.835506	3.73632474505132e-06\\
1000.048773	3.58703127990978e-06\\
1003.179054	3.43877038522399e-06\\
1006.342194	3.29104132715242e-06\\
1009.561645	3.14351043550872e-06\\
1013.079284	2.99603454574858e-06\\
1016.260563	2.84939440952624e-06\\
1019.858717	2.72934579650432e-06\\
1023.054397	2.61018151160347e-06\\
1026.277947	2.49024366759832e-06\\
1029.416647	2.47227743634919e-06\\
1032.55725	2.46121866252933e-06\\
1035.643918	2.42295980658319e-06\\
1038.777832	2.32850070228581e-06\\
1041.854001	2.1882962010364e-06\\
1045.062239	2.19066081015923e-06\\
1048.202757	2.21664500391114e-06\\
1051.24409	2.21528324329982e-06\\
1054.223319	2.18866095946429e-06\\
1057.302447	2.19610993341656e-06\\
1060.432542	2.33881346843859e-06\\
1063.899959	2.4429899787378e-06\\
1067.336316	2.49597910325581e-06\\
1070.535138	2.47071018102331e-06\\
1073.868127	2.41925518811051e-06\\
1077.013834	2.3508765611144e-06\\
1080.191187	2.32628997460202e-06\\
1083.235237	2.45671917739414e-06\\
1086.625366	2.51938917537157e-06\\
1090.039117	2.49743103171976e-06\\
1093.09959	2.44605591338681e-06\\
1096.393007	2.36536238468867e-06\\
1099.499312	2.27888641934909e-06\\
1102.713121	2.19733343945097e-06\\
1105.968316	2.08768290563247e-06\\
1109.154057	1.95793604479425e-06\\
1112.393161	1.83409931564365e-06\\
};
\addlegendentry{Sparse Surrogate}
\nextgroupplot
[%
title = Size of updates,
width=.4\textwidth,
%at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=19000,
xminorticks=true,
ymode=log,
%ymin=10,
%ymax=100000,
yminorticks=true,
xlabel = {Time needed (s)},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor2,very thick]
table[row sep=crcr]{%
3.702305	1\\
22.337406	0.0241570461133383\\
40.966326	0.0219182045651392\\
59.417354	0.0218799035628758\\
78.069759	0.0162514404799666\\
96.809803	0.0140706376717952\\
115.269816	0.0158214401795047\\
133.836546	0.0131655840082094\\
152.443742	0.0133709314246838\\
170.741195	0.0120304538231441\\
188.993336	0.0118757549984378\\
207.328611	0.0110655185230514\\
225.283437	0.00928177419097021\\
243.128068	0.00727286264102442\\
260.900868	0.00716255445489681\\
278.745942	0.00811493324059197\\
296.5366	0.00817214928551838\\
314.556437	0.00724217330455309\\
332.291164	0.00555571140837766\\
350.991426	0.00494561068768205\\
369.66043	0.00506713657924669\\
388.862814	0.00540043921542317\\
407.786329	0.00485325614126932\\
426.762588	0.00437947322672116\\
445.0897	0.00398039975070439\\
463.490946	0.00368118602788045\\
481.966003	0.00315377024151204\\
500.046929	0.00290905528698621\\
517.66988	0.00288861040721183\\
535.839884	0.00303841143966223\\
553.629401	0.00274589305823914\\
572.224477	0.00261691852352358\\
590.587367	0.00228882006936397\\
609.492291	0.00223197700686237\\
628.516157	0.00191294304951803\\
648.062137	0.00167819795604563\\
667.477599	0.001612559767795\\
687.299963	0.00171532064501934\\
706.348777	0.00169782542209399\\
724.768783	0.00152731185395013\\
743.313475	0.00128235386859028\\
762.200788	0.00118089806212118\\
780.571832	0.00125331483477484\\
799.28915	0.00134440759191764\\
817.862911	0.00130083162821135\\
835.266278	0.00111926665247386\\
852.511097	0.000905902299051867\\
869.758793	0.000799023600332218\\
886.986116	0.00082545689543793\\
904.151591	0.000901039205798123\\
921.961225	0.000959941919989387\\
940.464839	0.000955520511412714\\
957.960293	0.000877301888084669\\
976.076244000001	0.00078078822064199\\
993.167242	0.000729412454785207\\
1009.759972	0.000717463691999398\\
1026.393008	0.000728821913338954\\
1042.986377	0.000732408961057311\\
1059.676625	0.00070344301155877\\
1076.26475	0.000671644905512403\\
1093.152171	0.000628550910413985\\
1109.749248	0.000562485394501628\\
1126.416643	0.000486785038316787\\
1143.01127	0.000465665062111869\\
1159.926983	0.000518952773848765\\
1177.231468	0.000582863767174323\\
1197.079787	0.000609232687895717\\
1214.936058	0.000579886790198665\\
1232.490383	0.000518027243149961\\
1249.376787	0.000413756865666551\\
1266.101036	0.000331388138931843\\
1284.661526	0.000326269256295826\\
1302.783529	0.000394668821285761\\
1321.247272	0.00046515818407491\\
1339.407745	0.00048879020672874\\
1355.957505	0.000453175932448819\\
1373.023959	0.000381345636028551\\
1390.5185	0.00031055563416706\\
1409.01391	0.000279986974258942\\
1427.573733	0.000298512933940948\\
1446.155696	0.000333375447014005\\
1463.013346	0.000363440502909219\\
1482.142977	0.000368829643855505\\
1500.296999	0.000344744688923885\\
1517.863595	0.000301889139127247\\
1534.808823	0.000254787473739644\\
1553.506815	0.000230660840491854\\
1571.765089	0.000247089113462061\\
1589.779525	0.000286032384932905\\
1607.887095	0.000317576028480826\\
1627.405076	0.000324402268674558\\
1645.313491	0.000302516652190459\\
1662.962805	0.00025796859595669\\
1680.092321	0.000204291039737914\\
1696.997954	0.000166276232729162\\
1715.084491	0.00017699796049708\\
1734.217453	0.000215215760398993\\
1752.617349	0.000256041109680727\\
1771.22131	0.000277817210180862\\
1788.90415	0.000267116730501168\\
1805.233228	0.000228676931893532\\
1820.373897	0.000178177807911364\\
1835.485565	0.000138106247404178\\
1850.464595	0.00013864333324535\\
1865.642987	0.00017754139508982\\
1880.855142	0.000213918667779971\\
1896.375938	0.000228575859177142\\
1911.322161	0.000215139047773812\\
1926.468447	0.000179482679542411\\
1941.720227	0.000136610967396724\\
1956.763934	0.000108354768822233\\
1971.831115	0.000116004529664429\\
1987.111355	0.000150137872569029\\
2002.070724	0.000183897273014914\\
2017.186692	0.000198014990873147\\
2032.161643	0.000187761911826785\\
2047.518939	0.000156274020605619\\
2062.625604	0.000118769061315503\\
2077.664506	8.93662862314689e-05\\
2092.734311	9.37065222413412e-05\\
2107.849879	0.000124625505841602\\
2123.146195	0.000156257016373038\\
2138.248363	0.000170197522776054\\
2153.32726	0.000163175269598992\\
2168.532618	0.000140246357519762\\
2183.576571	0.000107996400820938\\
2198.529056	8.01939180689229e-05\\
2213.833858	7.75534199270265e-05\\
2228.786161	9.96249886931508e-05\\
2244.182514	0.000125185645192607\\
2259.173631	0.000137905398181185\\
2274.251621	0.000136750419152073\\
2289.525361	0.00012076055666448\\
2304.562897	9.65651969670298e-05\\
2319.729428	7.63562542513096e-05\\
2334.971341	7.59791187567697e-05\\
2349.784286	9.33215405949083e-05\\
2365.198878	0.000111213438482036\\
2380.372716	0.000120963014595284\\
2395.871144	0.00011712369124215\\
2411.648498	0.000101154969347429\\
2426.918174	7.84786896387114e-05\\
2442.305392	5.97525094651623e-05\\
2457.561999	5.96704245615754e-05\\
2472.894669	7.60165453183524e-05\\
2488.173028	9.2739696584093e-05\\
2503.454519	9.9872815049991e-05\\
2519.351397	9.58887010086163e-05\\
2534.644919	8.279877804806e-05\\
2550.06868	6.660137325404e-05\\
2565.416195	5.61773673612136e-05\\
2580.686928	5.90603678160676e-05\\
2596.309371	7.35993461064703e-05\\
2611.663017	8.72283653007141e-05\\
2627.00448	9.31711204260138e-05\\
2642.564895	8.96915334383722e-05\\
2657.816438	7.89997266371405e-05\\
2673.305708	6.58005703387237e-05\\
2688.782707	5.6614300801941e-05\\
2704.029881	5.62395373396702e-05\\
2719.280568	6.4722028342987e-05\\
2734.523182	7.44830931911769e-05\\
2749.966333	7.8868765179729e-05\\
2765.373944	7.53264315411974e-05\\
2780.615872	6.48639062403777e-05\\
2795.860549	5.23892613060924e-05\\
2811.182952	4.52849504633895e-05\\
2826.430225	4.74814811169337e-05\\
2841.77652	5.62907846845145e-05\\
2857.017704	6.44523244978379e-05\\
2872.420518	6.64544283274161e-05\\
2888.25602	6.25512653321063e-05\\
2903.689579	5.48020150884977e-05\\
2919.231135	4.70659190921211e-05\\
2934.481009	4.58799436154582e-05\\
2950.012311	5.09474879894555e-05\\
2965.771759	5.70696115992978e-05\\
2981.197637	6.02110674707811e-05\\
2996.528127	5.94842202183569e-05\\
3011.920034	5.59904973050423e-05\\
3027.166656	5.05224432237979e-05\\
3042.535088	4.55503303984877e-05\\
3058.019715	4.52929442517252e-05\\
3073.70123	4.82469056344862e-05\\
3089.1881	5.0855120035859e-05\\
3104.611573	5.13389729290831e-05\\
3119.945396	4.98034914505765e-05\\
3135.191134	4.57829555691147e-05\\
3150.425388	3.99993079636316e-05\\
3165.660775	3.57181453825037e-05\\
3181.057011	3.57877300280258e-05\\
3196.926269	3.85628711764973e-05\\
3212.161914	4.15805064334375e-05\\
3227.416498	4.32707266772568e-05\\
3243.079446	4.32717448967364e-05\\
3258.400373	4.12385353441164e-05\\
3273.867989	3.80479969377132e-05\\
3289.072622	3.6216629434335e-05\\
3304.728698	3.74847102509815e-05\\
3320.337469	4.0444898404608e-05\\
3335.812116	4.28618986121117e-05\\
3350.960946	4.34169112347561e-05\\
3366.339617	4.19257209311911e-05\\
3383.978534	3.89221602352406e-05\\
3401.155652	3.53455989375784e-05\\
3417.661928	3.35488367582726e-05\\
3435.460831	3.45208520788083e-05\\
3452.174683	3.69172974709025e-05\\
3469.182943	3.8521983180815e-05\\
3485.962313	3.81285431395162e-05\\
3502.524877	3.57802356448878e-05\\
3518.876287	3.24680612691517e-05\\
3535.453904	2.86202774184889e-05\\
3552.534898	2.64171730431057e-05\\
3570.519616	2.71992260188204e-05\\
3587.386373	2.95236007280393e-05\\
3603.598716	3.13052888528177e-05\\
3619.845673	3.13153520679251e-05\\
3635.910768	2.97256358618962e-05\\
3651.245669	2.74621920605202e-05\\
3667.739533	2.55843364575804e-05\\
3684.710111	2.56868172561868e-05\\
3699.750859	2.81673930638365e-05\\
3716.236707	3.11140947472139e-05\\
3732.677737	3.32088506046399e-05\\
3749.321569	3.35617897788453e-05\\
3764.649338	3.19211369066781e-05\\
3780.875985	2.87413290715209e-05\\
3797.287659	2.60457451562224e-05\\
3813.624525	2.49850962984844e-05\\
3829.962526	2.57044942024434e-05\\
3846.161106	2.71855802676487e-05\\
3862.623736	2.8288796455476e-05\\
3879.247038	2.82191205118339e-05\\
3896.668851	2.66427874814641e-05\\
3914.460372	2.40893495449066e-05\\
3930.902923	2.21519457906544e-05\\
3947.931235	2.21820582848986e-05\\
3964.639474	2.41535233514424e-05\\
3981.826702	2.65480013908163e-05\\
3998.604409	2.82576643831683e-05\\
4014.580871	2.84565072704182e-05\\
4030.402601	2.68708822288416e-05\\
4045.939195	2.39276101156293e-05\\
4061.813136	2.07661641087949e-05\\
4077.813749	1.90068999439577e-05\\
4095.237769	1.92053248437858e-05\\
4111.937675	2.05584977169838e-05\\
4128.576263	2.17808434983514e-05\\
4145.614211	2.21028243396683e-05\\
4162.621487	2.13015017160129e-05\\
4179.599305	1.9891921888678e-05\\
4195.886072	1.87872098626497e-05\\
4211.984274	1.90084542677249e-05\\
4229.484985	2.09814831616447e-05\\
4244.147494	2.36292345063177e-05\\
4258.787544	2.57606825631563e-05\\
4273.412969	2.66041461151203e-05\\
4287.998027	2.59472738777049e-05\\
4302.545807	2.40747862935675e-05\\
4317.095196	2.16826832579832e-05\\
4331.699785	1.96577560587162e-05\\
4346.284017	1.88897919827977e-05\\
4360.842975	1.92771911227345e-05\\
4375.453973	1.99891570219489e-05\\
4390.013788	2.02438863083328e-05\\
4404.552208	1.96345911123041e-05\\
4419.154134	1.82616040505744e-05\\
4433.7104	1.66836186250391e-05\\
4448.292677	1.57509431380645e-05\\
4462.855422	1.63327236413968e-05\\
4477.39815	1.80592729898184e-05\\
4493.024184	1.99826789812582e-05\\
4507.571355	2.12071065115024e-05\\
4522.142043	2.13520661091104e-05\\
4536.934215	2.04894506839823e-05\\
4551.501476	1.90429332685556e-05\\
4566.073006	1.76578914415577e-05\\
4580.684212	1.7045810642877e-05\\
4595.2215	1.7546960190752e-05\\
4609.792815	1.85693060882084e-05\\
4624.311042	1.93391491853126e-05\\
4638.84582	1.94498149414875e-05\\
4653.443806	1.89256689177962e-05\\
4667.98655	1.80275400275029e-05\\
4682.574714	1.71817928031843e-05\\
4697.155248	1.69043549563048e-05\\
4711.712707	1.74568997370852e-05\\
4726.378558	1.82608484555064e-05\\
4740.926699	1.88250580598598e-05\\
4755.491103	1.89158800680915e-05\\
4770.800255	1.8376209851849e-05\\
4785.355619	1.73650000645736e-05\\
4799.949741	1.63593926479297e-05\\
4814.507147	1.58767931285136e-05\\
4829.071946	1.62825520311253e-05\\
4843.667772	1.71373437716701e-05\\
4858.267613	1.78455398307291e-05\\
4872.813337	1.81161111080388e-05\\
4887.442694	1.74600197722455e-05\\
4902.000863	1.68050949755939e-05\\
4916.54757	1.60580992084721e-05\\
4931.14427	1.56841817932135e-05\\
4945.695443	1.57487879174086e-05\\
4960.270675	1.61032728702126e-05\\
4975.013923	1.64885872529729e-05\\
4989.574099	1.67013330791664e-05\\
5004.29594	1.66212357378389e-05\\
5018.889361	1.63000381992451e-05\\
5033.702552	1.5919205749769e-05\\
5048.29881	1.56708363144112e-05\\
5062.859741	1.57120511707081e-05\\
5078.077419	1.60063616011554e-05\\
5092.661313	1.63737026585894e-05\\
5107.221982	1.65955116526852e-05\\
5121.846603	1.65790843743288e-05\\
5136.40763	1.62779107554708e-05\\
5150.998927	1.58186215457694e-05\\
5165.611072	1.54570283390201e-05\\
5180.331005	1.53488726241039e-05\\
5195.282598	1.54645461277459e-05\\
5210.06333	1.57401989849253e-05\\
5224.80428	1.59973873906642e-05\\
5239.618179	1.60843684608649e-05\\
5254.563115	1.61120841974811e-05\\
5269.334547	1.61399137609023e-05\\
5284.339347	1.62593572880047e-05\\
5299.089029	1.64797640387046e-05\\
5313.815123	1.66920859244406e-05\\
5329.191058	1.67319280342286e-05\\
5344.152868	1.6484723283802e-05\\
5358.934751	1.59176964142961e-05\\
5373.75881	1.5122739932458e-05\\
5388.478757	1.41918544850625e-05\\
5403.848818	1.33052500705493e-05\\
5418.570471	1.26708831112551e-05\\
5433.375705	1.25098357872085e-05\\
5448.128268	1.27585652077471e-05\\
5462.850647	1.3267312909711e-05\\
5477.661499	1.39477727051418e-05\\
5492.40339	1.46234350983473e-05\\
5507.882192	1.52789243904465e-05\\
5522.835941	1.58726887295034e-05\\
5537.56706	1.64175552802939e-05\\
5552.312741	1.68621028327547e-05\\
5567.309419	1.7194962882008e-05\\
5582.234004	1.73493793384561e-05\\
5596.976315	1.7311472169993e-05\\
5611.801188	1.70368143366189e-05\\
5626.552464	1.65378960664114e-05\\
5641.325027	1.59027334095257e-05\\
5656.128658	1.52296700168439e-05\\
5670.934791	1.46064460895824e-05\\
5685.712544	1.41318798393266e-05\\
5700.435926	1.37469578171491e-05\\
5715.192097	1.34515278241922e-05\\
5729.919467	1.32293159557796e-05\\
5744.643392	1.31075737246082e-05\\
5759.369838	1.30681765359966e-05\\
5774.086475	1.3201923625203e-05\\
5788.959604	1.34233862903924e-05\\
5803.728528	1.36378717866445e-05\\
5818.433518	1.37512375182303e-05\\
5833.165368	1.35523953967449e-05\\
5848.469782	1.34289228088051e-05\\
5863.210458	1.32475382215678e-05\\
5877.954347	1.31474899561879e-05\\
5892.666205	1.3177742233911e-05\\
5907.415275	1.34959695931409e-05\\
5922.137934	1.4161448285346e-05\\
5936.847954	1.50456960169769e-05\\
5951.60366	1.59766597967075e-05\\
5966.387232	1.67609182622167e-05\\
5981.09123	1.73628342420447e-05\\
5995.884221	1.76675754429232e-05\\
6010.655115	1.76610382347992e-05\\
6025.362975	1.73119542832968e-05\\
6040.159574	1.6619928936298e-05\\
6054.872265	1.55131165721119e-05\\
6069.596252	1.40412176199276e-05\\
6084.371662	1.23438549477667e-05\\
6099.133486	1.05576937088997e-05\\
6114.345104	8.96435963869892e-06\\
6129.073872	7.76217300339687e-06\\
6143.813076	7.19144332134086e-06\\
6158.595525	7.67475009732796e-06\\
6173.349852	8.87709676452894e-06\\
6188.474969	1.03494997180767e-05\\
6203.272751	1.19260193968131e-05\\
6218.005066	1.3442352935541e-05\\
6232.811252	1.47537013826713e-05\\
6247.539477	1.5791000817224e-05\\
6262.284178	1.65321541917521e-05\\
6277.100325	1.69717160918581e-05\\
6291.848701	1.70260773494024e-05\\
6306.65744	1.66851222988888e-05\\
6321.394909	1.59853351779951e-05\\
6336.197527	1.49980138571769e-05\\
6351.292711	1.38270035532202e-05\\
6366.084604	1.25962250133827e-05\\
6380.797993	1.14570609426598e-05\\
6395.558892	1.0617038572692e-05\\
6410.284837	1.01578693843584e-05\\
6425.179055	1.0110807317621e-05\\
6439.941604	1.03077167842989e-05\\
6454.669449	1.07525460052301e-05\\
6469.445774	1.13253009486106e-05\\
6484.197941	1.19422856494656e-05\\
6499.038328	1.24951204638605e-05\\
6513.799307	1.29034977860732e-05\\
6528.562217	1.31236845839564e-05\\
6543.337921	1.31468715350997e-05\\
6558.679496	1.30353232808305e-05\\
6573.403027	1.28241923006231e-05\\
6588.221589	1.25441200724049e-05\\
6602.945124	1.22376009351866e-05\\
6617.770704	1.19608275331238e-05\\
6632.56918	1.17694314177835e-05\\
6647.86982	1.16904873272524e-05\\
6662.624044	1.17138012155912e-05\\
6677.392306	1.18118686566435e-05\\
6692.12027	1.1948641599251e-05\\
6706.853195	1.20982749230922e-05\\
6721.596938	1.22205621024722e-05\\
6736.417273	1.23113123696867e-05\\
6751.385042	1.23092504186861e-05\\
6766.109469	1.22837324403544e-05\\
6780.886974	1.22165426525562e-05\\
6795.621429	1.21525928225903e-05\\
6810.363066	1.20132790545313e-05\\
6825.179162	1.17975002454914e-05\\
6839.992115	1.1539408917416e-05\\
6854.701104	1.12833193546185e-05\\
6869.62265	1.10740007756051e-05\\
6884.326671	1.08876832978076e-05\\
6899.24655599999	1.06996310819107e-05\\
6914.616197	1.05079293618936e-05\\
6930.077045	1.03029462188393e-05\\
6944.886855	1.01006747079748e-05\\
6959.62128	9.99725077271063e-06\\
6974.335123	9.96464923002657e-06\\
6989.095671	1.00197351634039e-05\\
7003.798315	1.01562157751819e-05\\
7018.613872	1.03437098451073e-05\\
7033.322587	1.05444672393981e-05\\
7048.206419	1.07655806742562e-05\\
7062.995118	1.09972278667294e-05\\
7077.705433	1.12378285661482e-05\\
7092.516292	1.15071058484742e-05\\
7107.269298	1.18037147150263e-05\\
7121.98199	1.20974136338241e-05\\
7136.679178	1.23270648901595e-05\\
7151.430937	1.24271218560724e-05\\
7166.179743	1.23731255935564e-05\\
7180.898591	1.21687612240401e-05\\
7196.054614	1.18074408586736e-05\\
7210.818545	1.13278589739912e-05\\
7226.015783	1.07501863909813e-05\\
7240.750167	1.0152908204646e-05\\
7255.520768	9.53311289031832e-06\\
7270.269232	8.93101915170225e-06\\
7285.047277	8.37039059244626e-06\\
7299.781352	7.90674435636355e-06\\
7314.50363	7.61315587459359e-06\\
7329.319974	7.56539583379339e-06\\
7344.100924	7.71304778206102e-06\\
7358.835729	7.99034572104801e-06\\
7374.221965	8.36293884962574e-06\\
7388.955958	8.84032027935877e-06\\
7403.893176	9.45815955889939e-06\\
7418.619413	1.00996969504304e-05\\
7433.347097	1.06864024068163e-05\\
7448.131365	1.11777024702985e-05\\
7463.453645	1.15712107449474e-05\\
7478.172051	1.18531535625169e-05\\
7492.930955	1.20204007101019e-05\\
7507.679658	1.20478329113574e-05\\
7522.410068	1.19569884212554e-05\\
7537.203996	1.17205280593768e-05\\
7551.928281	1.13430705621061e-05\\
7566.722077	1.08212134311854e-05\\
7581.429666	1.01980992487466e-05\\
7596.135082	9.48729423974828e-06\\
7610.848013	8.74580473209577e-06\\
7625.594527	8.01982797774842e-06\\
7640.353135	7.32716277920992e-06\\
7655.099137	6.72271016604511e-06\\
7670.398552	6.34293340150468e-06\\
7685.194019	6.27724141998564e-06\\
7700.539546	6.51252604951815e-06\\
7715.244207	6.97631175496549e-06\\
7730.586055	7.57489662902479e-06\\
7745.293745	8.19238892762777e-06\\
7760.039139	8.76772423837271e-06\\
7774.778962	9.25766087062027e-06\\
7790.170337	9.63056572673067e-06\\
7804.879425	9.87652708933259e-06\\
7819.767762	9.99137565100985e-06\\
7834.578364	9.99346831729188e-06\\
7849.338224	9.91083185755528e-06\\
7864.064907	9.78639820048012e-06\\
7878.820932	9.6708429718953e-06\\
7893.576364	9.62420010377968e-06\\
7908.36023	9.63996927185657e-06\\
7923.137577	9.73178053775608e-06\\
7937.892243	9.81524845270791e-06\\
7952.623951	9.85798889965804e-06\\
7967.561697	9.8493314123295e-06\\
7982.305619	9.75537210527006e-06\\
7997.667507	9.5473396742596e-06\\
8012.410176	9.22791339413182e-06\\
8027.152868	8.79394762129989e-06\\
8041.901659	8.25538420878006e-06\\
8056.713976	7.64400989901596e-06\\
8071.534369	7.02512983803221e-06\\
8086.443862	6.4271133286101e-06\\
8101.181594	5.92030244670548e-06\\
8115.893019	5.61415307933354e-06\\
8130.652973	5.5571092107715e-06\\
8145.366279	5.77468853079788e-06\\
8160.074769	6.22419596065028e-06\\
8174.858594	6.95944275045693e-06\\
8190.242208	7.77305442209174e-06\\
8204.967271	8.56086990931592e-06\\
8219.728237	9.25842860411689e-06\\
8234.483285	9.82997891538621e-06\\
8249.335765	1.02417059013181e-05\\
8264.653711	1.04860792741656e-05\\
8279.358055	1.05805264941751e-05\\
8294.079179	1.05322018469689e-05\\
8308.866082	1.03349274239006e-05\\
8323.600724	1.00246542967029e-05\\
8338.342404	9.61742918468929e-06\\
8353.081636	9.15668882819009e-06\\
8367.809314	8.67475199798247e-06\\
8382.527683	8.2596713538836e-06\\
8397.319959	7.87336143083155e-06\\
8412.035225	7.53392588799556e-06\\
8426.737723	7.27865568253096e-06\\
8441.466748	7.15066399443841e-06\\
8456.20496	7.12094724665219e-06\\
8470.905892	7.14193327726351e-06\\
8485.670059	7.17516671892267e-06\\
8500.397388	7.23579426311655e-06\\
8515.144781	7.29750978205392e-06\\
8530.439193	7.36374558151004e-06\\
8545.145202	7.46396763393638e-06\\
8559.88537	7.58907381681956e-06\\
8574.608753	7.72384126921955e-06\\
8589.332143	7.8683861249085e-06\\
8604.029755	8.05255425818699e-06\\
8618.719649	8.26986664639637e-06\\
8633.412658	8.54909813079154e-06\\
8648.152214	8.8378739314297e-06\\
8662.866568	9.13118360068485e-06\\
8677.579601	9.37092612749157e-06\\
8692.299519	9.54654725656248e-06\\
8707.066987	9.63609359345546e-06\\
8721.819715	9.64823025315581e-06\\
8736.512463	9.5690388937268e-06\\
8751.274726	9.41759353486564e-06\\
8765.97158	9.18156497968615e-06\\
8780.698837	8.88862571994393e-06\\
8795.836849	8.55170340774104e-06\\
8810.905327	8.23381909369582e-06\\
8825.64385	7.89254154954641e-06\\
8840.422371	7.54001993025635e-06\\
8855.137172	7.17767053368667e-06\\
8869.912967	6.83961794962836e-06\\
8884.636206	6.55088924007914e-06\\
8899.348052	6.3528654071481e-06\\
8914.096298	6.34919173831177e-06\\
8928.803869	6.50198280426056e-06\\
8943.557139	6.7961000627071e-06\\
8958.328548	7.15630614147606e-06\\
8973.059729	7.5540802263882e-06\\
8987.794235	7.95027745056492e-06\\
9002.480557	8.31668574954248e-06\\
9017.189787	8.63177164090608e-06\\
9031.981737	8.89243707660866e-06\\
9046.704662	9.07720767066254e-06\\
9061.46118	9.2165289449546e-06\\
9076.205374	9.27533026149637e-06\\
9090.925237	9.26341769594994e-06\\
9105.693967	9.16140758545899e-06\\
9120.490233	8.9898567715369e-06\\
9135.229052	8.74734325422601e-06\\
9150.028429	8.45840602382756e-06\\
9164.829412	8.13559193441525e-06\\
9179.634545	7.8261521733269e-06\\
9194.40256999999	7.5171560885582e-06\\
9209.43170199999	7.24728407110736e-06\\
9224.59288299999	7.02602771014943e-06\\
9239.35531299999	6.86675141038448e-06\\
9254.10152799999	6.76215804523695e-06\\
9268.88777499999	6.7266099824714e-06\\
9283.59888699999	6.79176777067655e-06\\
9298.34680599999	6.89438212527613e-06\\
9313.11583899999	7.03268715775635e-06\\
9327.81296999999	7.19340299353763e-06\\
9342.95775099999	7.39364914312003e-06\\
9357.69113299999	7.58723267971716e-06\\
9372.98803899999	7.77375364053064e-06\\
9387.72521699999	7.93491923283385e-06\\
9402.49588499999	8.08723812092848e-06\\
9417.28199599999	8.22297887196315e-06\\
9432.66072599999	8.32155212472841e-06\\
9447.37126099999	8.37049467095047e-06\\
9462.15100199999	8.3549081760441e-06\\
9476.854301	8.25778127440724e-06\\
9491.556727	8.09445497694255e-06\\
9506.33088199999	7.8691153442691e-06\\
9521.067859	7.58940426222247e-06\\
9535.82912999999	7.31497651663568e-06\\
9550.618162	7.05535846891984e-06\\
9565.342216	6.8151703331121e-06\\
9580.119485	6.61422545174777e-06\\
9594.830177	6.46369137285947e-06\\
9610.148398	6.3909649287808e-06\\
9624.913258	6.44964132668374e-06\\
9640.246704	6.60616919984254e-06\\
9655.199829	6.85613264363274e-06\\
9669.974847	7.17841648460649e-06\\
9684.726313	7.52203462207662e-06\\
9699.518275	7.82281500751668e-06\\
9714.459914	8.05370162021008e-06\\
9729.68514	8.20108845548739e-06\\
9744.476025	8.26181456030698e-06\\
9759.223201	8.2042199661225e-06\\
9773.976828	8.03074028148974e-06\\
9788.70385599999	7.75041980132867e-06\\
9803.423392	7.38506494366977e-06\\
9818.18643999999	6.96196177561647e-06\\
9832.97891399999	6.51906982765706e-06\\
9847.71466699999	6.11464022794412e-06\\
9862.453261	5.81674629046859e-06\\
9877.20247499999	5.66523325826417e-06\\
9891.92408399999	5.7170263303318e-06\\
9906.78555799999	6.02270246720815e-06\\
9921.50106699999	6.4373416151323e-06\\
9936.29291499999	6.87727626444644e-06\\
9951.08553099999	7.30646440620872e-06\\
9965.81941299999	7.69234565644877e-06\\
9980.60639199999	7.98527396251779e-06\\
9995.34726699999	8.16120671916755e-06\\
10010.127978	8.21648014388178e-06\\
10024.854741	8.1516072753934e-06\\
10039.578804	7.96001642517156e-06\\
10054.375044	7.65710111102963e-06\\
10069.170875	7.26452052857279e-06\\
10083.926956	6.81343336414835e-06\\
10098.700407	6.34157623101601e-06\\
10113.52618	5.90585816227462e-06\\
10128.273861	5.6073452803547e-06\\
10143.529344	5.56289391162938e-06\\
10158.298547	5.64647555788171e-06\\
10173.052909	5.82057601688817e-06\\
10187.842181	6.04713846351918e-06\\
10202.565118	6.31795147230855e-06\\
10217.470031	6.58496957580977e-06\\
10232.167108	6.81950280325889e-06\\
10246.898729	7.00341494102349e-06\\
10261.686044	7.135781851588e-06\\
10276.394748	7.22404999941419e-06\\
10291.217995	7.24652574652022e-06\\
10305.990987	7.20310104575513e-06\\
10320.745383	7.11165011785199e-06\\
10335.545712	6.99303379126136e-06\\
10350.334666	6.8574045690546e-06\\
10365.107391	6.72321748040829e-06\\
10379.910521	6.65970139514982e-06\\
10394.617987	6.66466717063732e-06\\
10409.348946	6.6897872735667e-06\\
10424.089802	6.71944976022457e-06\\
10438.811541	6.71842569023286e-06\\
10454.127647	6.68344504125939e-06\\
10468.881599	6.6059804446422e-06\\
10483.736791	6.48888100833352e-06\\
10498.502113	6.34033793485186e-06\\
10513.236203	6.19665794235694e-06\\
10527.959319	6.04499803221504e-06\\
10542.708416	5.90789442688597e-06\\
10557.492479	5.78641653363759e-06\\
10572.341499	5.69686534483297e-06\\
10587.094313	5.6690315199848e-06\\
10601.894562	5.71254410882076e-06\\
10616.700979	5.8511717077153e-06\\
10631.427025	6.06228814856071e-06\\
10646.234174	6.34889780664414e-06\\
10661.021122	6.64114192067644e-06\\
10675.756871	6.91168087835543e-06\\
10690.602059	7.1331381907586e-06\\
10705.322237	7.30459110793747e-06\\
10720.101651	7.4229395477674e-06\\
10734.903458	7.47024554898724e-06\\
10749.666001	7.42337778770681e-06\\
10764.385429	7.29458631679523e-06\\
10779.131711	7.08209076243893e-06\\
10793.831426	6.8048307448863e-06\\
10808.590449	6.47273859216295e-06\\
10823.289349	6.13775623863612e-06\\
10837.996496	5.80945327190466e-06\\
10852.764772	5.53212517426324e-06\\
10867.468185	5.30067774265756e-06\\
10882.249417	5.11931313648138e-06\\
10896.9751	5.02200048421607e-06\\
10911.716036	4.98209851546087e-06\\
10926.567605	5.02367055599349e-06\\
10941.301222	5.11488333064529e-06\\
10956.625848	5.25257910418041e-06\\
10971.373244	5.42660781895389e-06\\
10986.119239	5.63607839938769e-06\\
11000.924149	5.8586521922478e-06\\
11015.668263	6.11554020979915e-06\\
11030.99905	6.36194256263429e-06\\
11045.803971	6.59937798650565e-06\\
11060.626773	6.79698867702044e-06\\
11075.34352	6.96564481136256e-06\\
11090.130129	7.08814411305533e-06\\
11104.871021	7.16129300269529e-06\\
11119.586885	7.1698097226164e-06\\
11134.30073	7.12904295341158e-06\\
11149.086406	7.02816809759129e-06\\
11163.843638	6.86085827084474e-06\\
11178.562596	6.62382356448182e-06\\
11193.361473	6.33790690269396e-06\\
11208.143645	6.00197559329385e-06\\
11223.590936	5.62917186071701e-06\\
11238.392757	5.23670129458425e-06\\
11253.191574	4.86486499863304e-06\\
11267.970481	4.54186556934876e-06\\
11282.796877	4.29318501830236e-06\\
11297.615928	4.15916327893381e-06\\
11312.433928	4.13266511277284e-06\\
11327.234449	4.21282194932398e-06\\
11342.018758	4.38447504679533e-06\\
11356.808484	4.62530254604943e-06\\
11371.658909	4.91637295999676e-06\\
11386.435891	5.28304705715346e-06\\
11401.267935	5.65553678933685e-06\\
11416.095508	6.01181468034017e-06\\
11431.046883	6.32118623928639e-06\\
11445.917361	6.58370581393149e-06\\
11460.721448	6.78035975963697e-06\\
11475.52374	6.91092256279734e-06\\
11490.896776	6.96943920707237e-06\\
11505.680891	6.95957774371787e-06\\
11520.490282	6.87960121134334e-06\\
11535.278882	6.73390674679427e-06\\
11550.087462	6.52618044479461e-06\\
11564.913577	6.26661695476508e-06\\
11579.702681	5.97216708531344e-06\\
11594.529182	5.66648486884747e-06\\
11609.351854	5.34304665607379e-06\\
11624.148929	5.02055532271802e-06\\
11639.220789	4.71718604194089e-06\\
11654.067759	4.43121466615911e-06\\
11668.907807	4.17890822392911e-06\\
11683.740888	3.98669399913455e-06\\
11698.547211	3.86551789784671e-06\\
11713.516351	3.83069169469511e-06\\
11728.293723	3.91236061473796e-06\\
11743.096191	4.07529983522019e-06\\
11758.571423	4.32656840890482e-06\\
11774.291636	4.61172487016503e-06\\
11789.137009	4.90552578183942e-06\\
11803.921962	5.18923360044207e-06\\
11818.722462	5.45891828915894e-06\\
11833.485743	5.70248754409621e-06\\
11848.319977	5.93111852971156e-06\\
11863.152982	6.13469042343287e-06\\
11877.953841	6.30985986278483e-06\\
11892.781209	6.43818238139517e-06\\
11907.577853	6.54400816284743e-06\\
11922.383084	6.59980141205186e-06\\
11937.182589	6.59539645799263e-06\\
11951.969962	6.51624488273873e-06\\
11966.820463	6.36256842142822e-06\\
11982.647069	6.13155022951599e-06\\
11997.30476	5.8307521074869e-06\\
12011.936494	5.47648894448296e-06\\
12026.56508	5.06767958083803e-06\\
12041.18861	4.61174540266412e-06\\
12055.796712	4.12388915808926e-06\\
12070.442095	3.63933479081135e-06\\
12085.048066	3.22188724592244e-06\\
12099.657069	2.92479110639545e-06\\
12114.477765	2.80009407434097e-06\\
12129.103166	2.92044154611809e-06\\
12143.731846	3.21666881016085e-06\\
12158.410575	3.6315159017203e-06\\
12173.046234	4.08560980600562e-06\\
12187.72286	4.5459113168762e-06\\
12202.403516	4.98791814458248e-06\\
12217.062316	5.39623021260007e-06\\
12231.696758	5.74877009655036e-06\\
12246.336687	6.04224406432351e-06\\
12261.036411	6.26176031964091e-06\\
12275.688585	6.40467794748745e-06\\
12290.305315	6.46645414288313e-06\\
12304.956629	6.44214995049799e-06\\
12319.63085	6.33692372612734e-06\\
12334.238497	6.15504728310877e-06\\
12348.8885	5.91321258209183e-06\\
12363.534453	5.63467843610004e-06\\
12378.173913	5.33252571679232e-06\\
12392.85101	4.98788126342246e-06\\
12407.494175	4.62518708306366e-06\\
12422.161049	4.25325822048877e-06\\
12436.827927	3.91480104143796e-06\\
12451.437155	3.62067514805926e-06\\
12466.083648	3.40018997565686e-06\\
12480.724426	3.26796609438183e-06\\
12495.342113	3.28717289825461e-06\\
12510.010818	3.42593482504032e-06\\
12524.615337	3.65898140588492e-06\\
12539.2578	3.93964533122108e-06\\
12553.864709	4.24025817937514e-06\\
12568.477982	4.53943012756218e-06\\
12583.090695	4.8196354763653e-06\\
12597.732398	5.06259780885758e-06\\
12612.365913	5.27025489565669e-06\\
12626.978896	5.43260237925056e-06\\
12641.585851	5.55170433148655e-06\\
12656.192193	5.64909845186267e-06\\
12670.973442	5.69900767767846e-06\\
12685.59265	5.69995366571068e-06\\
12700.262308	5.64706235362079e-06\\
12714.867492	5.55431982754912e-06\\
12729.556766	5.4313636739271e-06\\
12744.272403	5.2836148186178e-06\\
12758.919853	5.11016340852841e-06\\
12773.553882	4.92995262603726e-06\\
12788.319315	4.7590710329977e-06\\
12802.915436	4.59593432724703e-06\\
12817.522304	4.43509950086797e-06\\
12832.133031	4.28175892836556e-06\\
12846.741294	4.1426229332167e-06\\
12861.344606	4.05039433705814e-06\\
12875.951669	3.9805365270382e-06\\
12890.563978	3.93345924208386e-06\\
12905.219278	3.92769927828195e-06\\
12919.890206	3.94373769170053e-06\\
12934.534185	3.98230226725176e-06\\
12949.333287	4.05405348741984e-06\\
12963.938157	4.14986163256555e-06\\
12978.613406	4.2626245464872e-06\\
12993.30013	4.38978517917179e-06\\
13007.913887	4.53339662985579e-06\\
13022.558341	4.69011130276606e-06\\
13037.160813	4.87268356828799e-06\\
13051.845798	5.05731936007172e-06\\
13066.494118	5.21681661472347e-06\\
13081.126291	5.34447189314477e-06\\
13095.766994	5.43034726912567e-06\\
13110.446097	5.46630352032939e-06\\
13125.070583	5.44817654682569e-06\\
13139.81217	5.37732997892329e-06\\
13154.588711	5.25220630838878e-06\\
13169.243633	5.07130497444574e-06\\
13183.896567	4.83855164288909e-06\\
13198.509973	4.56152104921256e-06\\
13213.193077	4.2573793664813e-06\\
13227.837336	3.96368504743529e-06\\
13242.44298	3.67850958345239e-06\\
13257.087965	3.42855224833401e-06\\
13271.691332	3.2411042321506e-06\\
13286.2846	3.16206594374616e-06\\
13300.922155	3.21423375044726e-06\\
13315.521879	3.37300480195645e-06\\
13330.122418	3.61172022744849e-06\\
13344.725021	3.90112449767749e-06\\
13359.335005	4.2308884204672e-06\\
13373.995329	4.56343672527423e-06\\
13388.626348	4.871065359813e-06\\
13403.253829	5.1345011555994e-06\\
13417.874332	5.33835279441357e-06\\
13432.487154	5.47255885190026e-06\\
13447.129233	5.53374674545219e-06\\
13461.732395	5.52591763863417e-06\\
13476.358721	5.44045370194235e-06\\
13491.012493	5.28073110088807e-06\\
13505.615143	5.06307801713294e-06\\
13520.200792	4.79138900194034e-06\\
13534.92838	4.47784145521218e-06\\
13549.527792	4.14292771684394e-06\\
13564.105812	3.81537299099186e-06\\
13578.784148	3.52607212987441e-06\\
13593.369817	3.31085325839488e-06\\
13608.001609	3.17936980964519e-06\\
13622.609544	3.16392968136174e-06\\
13637.213013	3.25344915720862e-06\\
13651.819551	3.41606021966752e-06\\
13666.432775	3.62502950657045e-06\\
13681.115189	3.87574918071488e-06\\
13695.730179	4.13964126731618e-06\\
13710.368487	4.38045418235531e-06\\
13725.161604	4.58470366195469e-06\\
13739.766669	4.74544478127153e-06\\
13754.365625	4.86037911311063e-06\\
13769.043318	4.92630954710476e-06\\
13783.65664	4.94348414959165e-06\\
13798.238441	4.91546614226943e-06\\
13813.17532	4.85118240522386e-06\\
13827.756345	4.76342497368515e-06\\
13842.381652	4.67959555659303e-06\\
13857.144994	4.596245955788e-06\\
13871.733289	4.50516964651906e-06\\
13886.391869	4.39283262325094e-06\\
13901.014364	4.2717588681606e-06\\
13915.605514	4.13598089996912e-06\\
13930.195053	3.99246373037163e-06\\
13944.809539	3.88642047527891e-06\\
13959.625491	3.79971756215857e-06\\
13974.285499	3.71716021682214e-06\\
13988.868073	3.64495029708499e-06\\
14003.4875	3.58494609306347e-06\\
14018.08067	3.55267973857462e-06\\
14032.70863	3.54855866737851e-06\\
14047.382882	3.57484468870531e-06\\
14061.994327	3.62886511360916e-06\\
14076.866618	3.73296136475339e-06\\
14091.541594	3.88285637987836e-06\\
14106.12091	4.06705813719e-06\\
14120.718168	4.2708555137405e-06\\
14135.339219	4.46882607057976e-06\\
14150.104837	4.64255018713258e-06\\
14165.013571	4.77227699799649e-06\\
14179.62764	4.85497052494506e-06\\
14194.21518	4.88941913795623e-06\\
14208.806432	4.87342494921239e-06\\
14223.391105	4.80062548102167e-06\\
14238.013795	4.67821210695267e-06\\
14252.604548	4.51819253500765e-06\\
14267.228548	4.33095823255684e-06\\
14281.865196	4.12015443994655e-06\\
14296.460839	3.89866064997695e-06\\
14311.048168	3.69967230977109e-06\\
14325.689836	3.52452045052716e-06\\
14340.331931	3.3983016275822e-06\\
14355.13203	3.33097997970711e-06\\
14369.741448	3.33820212851902e-06\\
14384.365694	3.38537958787819e-06\\
14399.204136	3.46035420385923e-06\\
14413.824773	3.55120924582891e-06\\
14428.462651	3.6541687673297e-06\\
14443.084039	3.76228788997543e-06\\
14457.728595	3.86518034590943e-06\\
14472.339289	3.96101666379325e-06\\
14486.981932	4.03459431758924e-06\\
14501.593223	4.08115795145052e-06\\
14516.234096	4.10420146666401e-06\\
14530.900946	4.10327192005724e-06\\
14545.544057	4.09517631774495e-06\\
14560.222971	4.0862817431306e-06\\
14574.823026	4.0801342481254e-06\\
14589.455381	4.0729634297506e-06\\
14604.085889	4.06551384942153e-06\\
14618.68936	4.05438353638573e-06\\
14633.313898	4.03812048139294e-06\\
14647.968816	4.01904314689651e-06\\
14662.594326	4.00335149766393e-06\\
14677.261729	4.01622307999458e-06\\
14691.859612	4.01619986297508e-06\\
14706.511385	4.00742522342611e-06\\
14721.137529	3.98009110492679e-06\\
14735.731958	3.93666787077101e-06\\
14750.369111	3.87643225399976e-06\\
14765.019181	3.80983173614018e-06\\
14779.616457	3.72140632808234e-06\\
14794.277161	3.61946030936857e-06\\
14808.884409	3.5068177627767e-06\\
14823.556294	3.39786869443287e-06\\
14838.162585	3.29700424404269e-06\\
14852.873517	3.21334779670026e-06\\
14867.499949	3.16048700066558e-06\\
14882.139656	3.13134046034847e-06\\
14896.756954	3.13959239883571e-06\\
14911.432625	3.18326470705019e-06\\
14926.090985	3.25448714268633e-06\\
14940.749438	3.35148777437496e-06\\
14955.3922	3.46823552846583e-06\\
14970.000474	3.59916020829314e-06\\
14984.59245	3.74234946399471e-06\\
14999.176477	3.87593364829072e-06\\
15013.760565	3.99901973893015e-06\\
15028.389247	4.10698711467546e-06\\
15042.988163	4.21307560482059e-06\\
15057.596184	4.28764156685893e-06\\
15072.234079	4.32662213459248e-06\\
15086.876088	4.32083182762966e-06\\
15101.478343	4.27077446689952e-06\\
15116.088186	4.17346101003881e-06\\
15130.698417	4.03200446457816e-06\\
15145.485641	3.84909447063833e-06\\
15160.120397	3.63182048861041e-06\\
15174.712672	3.39242507421192e-06\\
15189.302997	3.13806074345177e-06\\
15203.883718	2.88493569825102e-06\\
15218.471977	2.65924483462203e-06\\
15233.105152	2.4797809079598e-06\\
15247.70884	2.37653946665333e-06\\
15262.317415	2.37998227624558e-06\\
15276.941659	2.4605372195069e-06\\
15291.585037	2.60375449368353e-06\\
15306.266609	2.7883742913332e-06\\
15320.856623	2.99539335683534e-06\\
15335.46496	3.20689352644787e-06\\
15350.059441	3.41035834739923e-06\\
15364.680665	3.59621801849245e-06\\
15379.550096	3.76006094477363e-06\\
15750.467789	3.90015549195464e-06\\
15765.09085	4.02339014192954e-06\\
15779.694803	4.10913628894432e-06\\
15794.408611	4.15667567598975e-06\\
15809.023051	4.17115788479582e-06\\
15823.720046	4.14999904363814e-06\\
15838.34931	4.09412332825542e-06\\
15852.981798	4.00995621587758e-06\\
15867.635559	3.90180827853628e-06\\
15882.323423	3.76937878091654e-06\\
15897.015204	3.61851721521777e-06\\
15911.760958	3.46134609540616e-06\\
15926.450927	3.30086611197439e-06\\
15941.06532	3.14062969655687e-06\\
15955.672793	2.99371738481221e-06\\
15970.262344	2.85782327408382e-06\\
15984.995021	2.73870363403871e-06\\
15999.760292	2.64126381323602e-06\\
16014.461765	2.58178828860012e-06\\
16029.062491	2.55852539283481e-06\\
16043.757652	2.57836587072554e-06\\
16058.535836	2.62991996099408e-06\\
16073.184132	2.71018523928896e-06\\
16087.843482	2.80781181659861e-06\\
16102.469144	2.92096967882822e-06\\
16117.12121	3.05747710349149e-06\\
16131.727342	3.23033835710691e-06\\
16146.352439	3.413007011464e-06\\
16161.001711	3.58495666275829e-06\\
16175.655777	3.73699230808449e-06\\
16190.280205	3.86580049258881e-06\\
16204.937278	3.96871540893405e-06\\
16219.651628	4.04902825357797e-06\\
16234.291894	4.09487025056533e-06\\
16249.018866	4.10243302055744e-06\\
16263.620703	4.06953835432345e-06\\
16278.261936	3.99443327331873e-06\\
16292.864408	3.87746838559426e-06\\
16307.46627	3.72459982057733e-06\\
16322.154374	3.53995321538538e-06\\
16336.904572	3.31935126965511e-06\\
16351.605711	3.06973680517793e-06\\
16366.246035	2.79763625031048e-06\\
16380.840325	2.52427174676692e-06\\
16395.643061	2.26355051294124e-06\\
16410.387722	2.06464030961784e-06\\
16425.017028	1.95388936174934e-06\\
16439.682484	1.93188591316697e-06\\
16454.292269	1.99177813680611e-06\\
16468.88868	2.13614700182728e-06\\
16483.484621	2.34203380925591e-06\\
16498.078205	2.60459371438037e-06\\
16512.72421	2.88317582137729e-06\\
16527.408545	3.15458494173624e-06\\
16541.994356	3.40678039823933e-06\\
16556.593579	3.6316125025745e-06\\
16571.207324	3.81777774818133e-06\\
16585.87506	3.96041843136121e-06\\
16600.542192	4.05825155467052e-06\\
16615.145727	4.10447941082872e-06\\
16629.749224	4.09953020641719e-06\\
16644.361202	4.04078772371186e-06\\
16659.125872	3.9326476016043e-06\\
16673.80905	3.7753306233987e-06\\
16688.47735	3.57721188761704e-06\\
16703.154131	3.35042139976528e-06\\
16718.154163	3.11447592683125e-06\\
16732.842006	2.86106648522894e-06\\
16747.530235	2.60046040206554e-06\\
16762.244714	2.34334977076759e-06\\
16776.840758	2.11201474830166e-06\\
16791.531725	1.93355567053986e-06\\
16806.129588	1.84970290224707e-06\\
16820.714796	1.86244097705628e-06\\
16835.309436	1.96840529242125e-06\\
16849.951667	2.15010605863419e-06\\
16864.59277	2.38696135413104e-06\\
16879.253092	2.63739973162232e-06\\
16893.872817	2.87905755357394e-06\\
16908.532661	3.09976136489336e-06\\
16923.227953	3.29617643992548e-06\\
16937.830422	3.45869939737402e-06\\
16952.521436	3.58270640378429e-06\\
16967.131841	3.66283116683662e-06\\
16981.739493	3.69572735928698e-06\\
16996.427314	3.68477303359576e-06\\
17011.021685	3.63516284416238e-06\\
17025.623049	3.55684358195028e-06\\
17040.28873	3.44796886272826e-06\\
17054.930669	3.3163050486451e-06\\
17069.617117	3.1663417853487e-06\\
17084.42101	3.010507629859e-06\\
17099.057989	2.85483096029716e-06\\
17113.683369	2.70530003821139e-06\\
17128.344576	2.57153025162681e-06\\
17142.987056	2.46288667689181e-06\\
17157.5988	2.38552431263921e-06\\
17172.208464	2.33961275652555e-06\\
17186.86106	2.33664510992816e-06\\
17201.470308	2.3737338345285e-06\\
17216.080938	2.4474169769159e-06\\
17230.760507	2.55312724575649e-06\\
17245.375116	2.66815679859137e-06\\
17259.985689	2.78360853796735e-06\\
17274.641788	2.892586833452e-06\\
17289.420124	2.98647760419295e-06\\
17304.033288	3.06434205036558e-06\\
17318.716083	3.12268206245785e-06\\
17333.327824	3.1646761113407e-06\\
17347.973605	3.19856855023596e-06\\
17362.575485	3.22959507386787e-06\\
17377.222177	3.25612163129342e-06\\
17391.902938	3.27327628767934e-06\\
17406.546122	3.27705429873267e-06\\
17421.17923	3.25799309704245e-06\\
17435.828628	3.21614245422598e-06\\
17450.455604	3.15008145060821e-06\\
17465.118735	3.06620640313546e-06\\
17479.819147	2.97057266631503e-06\\
17494.471693	2.86083387937051e-06\\
17509.1569	2.7388246032899e-06\\
17523.843037	2.61288028244742e-06\\
17538.498578	2.48939302728184e-06\\
17553.158235	2.37928333240917e-06\\
17567.809455	2.29158697342521e-06\\
17582.508815	2.2550067040074e-06\\
17597.162402	2.26584022372892e-06\\
17611.83006	2.31359889523286e-06\\
17626.497043	2.39500210418861e-06\\
17641.144737	2.50104176725102e-06\\
17655.886453	2.62628546667685e-06\\
17670.521492	2.75853422920777e-06\\
17685.148854	2.89063351785133e-06\\
17699.797659	3.01831595241436e-06\\
17714.450902	3.1294633387435e-06\\
17729.09311	3.215742332317e-06\\
17744.013314	3.27586537425861e-06\\
17758.74356	3.3044432613031e-06\\
17773.436272	3.29992035547992e-06\\
17788.086076	3.26024688855371e-06\\
17802.722506	3.19659814651342e-06\\
17817.382993	3.11069594387386e-06\\
17832.016677	3.00448413864279e-06\\
17846.68731	2.87852406665206e-06\\
17861.341168	2.73649328794959e-06\\
17876.039477	2.58480722329829e-06\\
17890.87295	2.44245327616208e-06\\
17905.500347	2.31498912429619e-06\\
17920.134999	2.20272721885603e-06\\
17934.759631	2.11440776812053e-06\\
17949.423355	2.06974347460941e-06\\
17964.048044	2.0702965702497e-06\\
17978.710586	2.11871636082838e-06\\
17993.340668	2.20034465653763e-06\\
18007.996275	2.31457888959187e-06\\
18022.691142	2.45522832647613e-06\\
18037.343234	2.60067271930526e-06\\
18052.062109	2.74225116202503e-06\\
18066.735987	2.87198419922807e-06\\
18081.392915	2.98685733361145e-06\\
18096.074449	3.08290725646975e-06\\
18110.713478	3.1688019474651e-06\\
18125.340891	3.23695293928735e-06\\
18139.984794	3.2807129939453e-06\\
18154.617573	3.29942047221437e-06\\
18169.223647	3.29039442132639e-06\\
18183.858456	3.24986724306358e-06\\
18198.468485	3.17506285892347e-06\\
18213.112758	3.06506604145478e-06\\
18227.752372	2.91837597843046e-06\\
18242.38952	2.73968327875868e-06\\
18257.021299	2.54414612330355e-06\\
18271.639015	2.33087590031937e-06\\
18286.270992	2.10360959658985e-06\\
18300.947653	1.87742217331829e-06\\
18315.566818	1.68747007030584e-06\\
18330.186737	1.55162557877693e-06\\
18344.784406	1.48714831195364e-06\\
18359.387887	1.50820299718111e-06\\
18374.058211	1.62410745772264e-06\\
18388.677636	1.80480868161176e-06\\
18403.285877	2.02933900738056e-06\\
18417.938653	2.27939489396501e-06\\
18432.549471	2.53087132085062e-06\\
18447.161713	2.76527532341019e-06\\
18461.845529	2.97241736343723e-06\\
18476.450902	3.14495997759333e-06\\
18491.165499	3.2804359479891e-06\\
18505.803535	3.37498942297224e-06\\
};

\addplot [color=mycolor3,dashed,very thick]
table[row sep=crcr]{%
0.697802	1\\
3.850499	0.0299010672925517\\
6.974789	0.0227960904205504\\
10.119999	0.0118764681936018\\
13.323451	0.00855010162338001\\
16.455002	0.00456327697764752\\
19.519077	0.00402862028470526\\
22.664004	0.00267583071551584\\
25.799315	0.00232577670978347\\
29.025702	0.00192435068372239\\
32.342799	0.00167425818841027\\
35.566917	0.00141312044929183\\
38.812293	0.00126451555914616\\
41.941027	0.00114320191597843\\
45.034389	0.00105078156457471\\
48.061095	0.000962794740509561\\
51.166838	0.000889016927332315\\
54.29997	0.000821329617661344\\
57.479361	0.000759435042940706\\
60.757672	0.000701705848597242\\
64.02586	0.000649362743991477\\
67.119751	0.00060153824395514\\
70.330413	0.000557528088466378\\
73.393683	0.000517189422487509\\
76.457826	0.000479584809041169\\
79.550343	0.000445493260984176\\
82.627884	0.000414426662327906\\
85.748321	0.000385706313836841\\
88.828421	0.000359473903604471\\
91.944649	0.000336618946320621\\
95.088994	0.000315108786092019\\
98.133595	0.000294689175864345\\
101.241958	0.000275908773436077\\
104.421652	0.000257587204017574\\
107.573382	0.00024241746309999\\
110.851572	0.000228597435198468\\
114.032992	0.000218311674851049\\
117.170413	0.00020992899394788\\
120.286048	0.000201635244318564\\
123.324948	0.00019588679129468\\
126.367659	0.000188470153052725\\
129.463075	0.000177426455770863\\
132.6215	0.000168683487471764\\
135.655697	0.000161049798811245\\
138.614273	0.000154571357547699\\
141.742712	0.000149496359947779\\
144.814807	0.000143381213467426\\
147.750422	0.000137962531767969\\
150.818118	0.000132691589594808\\
153.904082	0.000126984160332858\\
156.925752	0.000121616434581506\\
160.008263	0.000116029116029878\\
163.09354	0.000109788204198168\\
166.041285	0.000103811226834497\\
169.176346	9.85553250115529e-05\\
172.241081	9.26844411222249e-05\\
175.366902	8.7026613844444e-05\\
178.543536	8.16797430768659e-05\\
181.572604	7.60771993840598e-05\\
184.620007	7.05762951202815e-05\\
187.641095	6.56113978868209e-05\\
190.695225	6.10992507716612e-05\\
193.774066	5.66340123841884e-05\\
196.836009	5.2916021982174e-05\\
199.899074	4.96671779360235e-05\\
202.998039	4.7076988784604e-05\\
206.23815	4.53712778011906e-05\\
209.333931	4.40026526307635e-05\\
212.367156	4.24927750350521e-05\\
215.356135	4.11825800153543e-05\\
218.416422	3.98840305295604e-05\\
221.479685	3.89455100245395e-05\\
224.573785	3.77854606227983e-05\\
227.647918	3.69413003454363e-05\\
230.764742	3.62181912208275e-05\\
233.920142	3.64552042374621e-05\\
236.982461	3.79194158279868e-05\\
240.077731	3.7463841659316e-05\\
243.130492	3.5667312262054e-05\\
246.160351	3.4135674985765e-05\\
249.224003	3.32494300760658e-05\\
252.264554	3.2565810016549e-05\\
255.345731	3.14811353361882e-05\\
258.684353	2.94395671237395e-05\\
261.854403	2.77040186695198e-05\\
264.830279	2.64279880594684e-05\\
267.879442	2.57002856119496e-05\\
270.840202	2.38449678825134e-05\\
273.870839	2.26306904382765e-05\\
276.896804	2.12663537056991e-05\\
280.022115	2.00822639048247e-05\\
283.134607	1.91000261814603e-05\\
286.305277	1.8080056840759e-05\\
289.448054	1.7119686447005e-05\\
292.430649	1.63482970840542e-05\\
295.443692	1.56369265921334e-05\\
298.549167	1.51637719890517e-05\\
301.754264	1.4666891281027e-05\\
304.720086	1.41120466634027e-05\\
307.817455	1.38208954076624e-05\\
310.996835	1.35275188153467e-05\\
314.06095	1.33250637737078e-05\\
317.083886	1.31430784612463e-05\\
320.082469	1.32864878641829e-05\\
323.116922	1.3054735225955e-05\\
326.307469	1.30441113441202e-05\\
329.359914	1.29517684669701e-05\\
332.40881	1.27874179410242e-05\\
335.666229	1.2513216121807e-05\\
338.805144	1.2137039665367e-05\\
341.959971	1.21607050772428e-05\\
345.211986	1.19389500264637e-05\\
348.445967	1.15693006106242e-05\\
351.493658	1.10663373419883e-05\\
354.582858	1.06479252217856e-05\\
357.597561	1.07082393535615e-05\\
360.642924	1.01753670357756e-05\\
363.698981	9.99447850677335e-06\\
366.798923	9.64275830828484e-06\\
369.764903	8.96860675064376e-06\\
372.792865	8.50064720309217e-06\\
376.112414	8.39810257142489e-06\\
379.130338	7.90638678112886e-06\\
382.160491	7.59532896853355e-06\\
385.288392	7.11349860940752e-06\\
388.391099	6.70752259612371e-06\\
391.556346	6.40914684393113e-06\\
394.830444	6.14886726750296e-06\\
397.992532	5.82748687097107e-06\\
400.996495	5.7855339925733e-06\\
403.99789	5.73136849283244e-06\\
406.963079	5.5169021451441e-06\\
409.96167	5.36311287517077e-06\\
412.905368	5.25041052679435e-06\\
415.894439	5.2710262334838e-06\\
418.974627	5.0633368563258e-06\\
421.971748	4.7045399154472e-06\\
424.980684	4.42129755611836e-06\\
428.159764	4.37926560342542e-06\\
431.193495	4.1249323266537e-06\\
434.228989	4.18489722859815e-06\\
437.297633	4.02401489528266e-06\\
440.400665	3.68366464510086e-06\\
443.400567	3.54696000828677e-06\\
446.553682	3.39572561244301e-06\\
449.548071	3.29807275300724e-06\\
452.668465	3.15590514595772e-06\\
455.707958	3.00699074435293e-06\\
458.936173	2.87078394306855e-06\\
461.996494	2.71028526564728e-06\\
465.070942	2.56230633250444e-06\\
468.148665	2.54293953136715e-06\\
471.232423	2.70315882252275e-06\\
474.326013	2.50772520911058e-06\\
477.491715	2.2719104603289e-06\\
480.745586	2.17622156220851e-06\\
483.829895	2.11222066110361e-06\\
486.892963	2.05704265377805e-06\\
489.941943	1.94158162849685e-06\\
492.990843	2.08193912833174e-06\\
496.042594	2.11172577750734e-06\\
499.128841	1.91050923716077e-06\\
502.153859	1.72212132504343e-06\\
505.214655	1.66748029538314e-06\\
508.409905	1.6682250301011e-06\\
511.412941	1.53759076318378e-06\\
514.412252	1.48446097548181e-06\\
517.384886	1.4229520260404e-06\\
520.367225	1.37044518219592e-06\\
523.412985	1.32592713454626e-06\\
526.41045	1.2733803993078e-06\\
529.470384	1.18651006530093e-06\\
532.696806	1.1246870953425e-06\\
535.804554	1.03535870251998e-06\\
538.807681	9.6306561047715e-07\\
541.781362	8.97629459847643e-07\\
544.756869	8.72589791215622e-07\\
547.725113	8.15459457791267e-07\\
550.79095	7.52875991083434e-07\\
553.837983	7.23830721150927e-07\\
556.952892	6.58035516911385e-07\\
560.072396	6.3325252856152e-07\\
563.206224	5.46026220769858e-07\\
566.193595	5.05589646976045e-07\\
569.22893	4.78832139881603e-07\\
572.379839	4.34185538735787e-07\\
575.460969	4.01594270726903e-07\\
578.467242	4.02963888848014e-07\\
581.493787	3.64349430463686e-07\\
584.539427	3.52666670560887e-07\\
587.526403	3.08387409065541e-07\\
590.552343	2.84498890333437e-07\\
593.813088	2.60792071266477e-07\\
597.017045	2.40770327365938e-07\\
600.351133	2.46503055757107e-07\\
603.673424	2.24205409339563e-07\\
606.78796	2.06797895328094e-07\\
610.175749	1.78804347304019e-07\\
613.37547	1.83893849973528e-07\\
616.532959	1.6959745107068e-07\\
619.767753	1.6811090352688e-07\\
623.258255	1.60798913022233e-07\\
626.681337	1.45880093900035e-07\\
629.966362	1.28124222522202e-07\\
633.287372	1.19252920305355e-07\\
636.645306	1.11085652062845e-07\\
640.324383	1.04751434714509e-07\\
643.464515	1.07206860556958e-07\\
647.023976	9.63564800324154e-08\\
650.283398	1.18809511114675e-07\\
653.796672	1.05102960126694e-07\\
657.120187	9.73807529432413e-08\\
660.439088	1.09756543175082e-07\\
663.506924	9.93594186646791e-08\\
666.650808	8.92023472029317e-08\\
669.745964	8.55737689252115e-08\\
672.80023	8.19450744639156e-08\\
676.05739	8.28069945520258e-08\\
679.180603	8.61702783655553e-08\\
682.308849	7.05234307693551e-08\\
685.565801	6.49010134586025e-08\\
688.634577	5.79883163228225e-08\\
691.986095999999	5.30812937512349e-08\\
695.478699	4.82879732994238e-08\\
698.543707	4.47905138278887e-08\\
701.731976	5.02773767201797e-08\\
704.998762	4.91311103272645e-08\\
708.609375	5.11335697799162e-08\\
711.733985	4.70359519090096e-08\\
714.97876	4.34763758511324e-08\\
718.432933	4.14645902090181e-08\\
721.631371	3.5248706911693e-08\\
724.924862	3.24031018760156e-08\\
728.000754	3.17941460397227e-08\\
731.18276	2.86941355701227e-08\\
734.406235	2.7666580840077e-08\\
737.593393	2.81846031463909e-08\\
740.930147	2.61756101220206e-08\\
744.222108	2.50750924715725e-08\\
747.457499	2.33720602965774e-08\\
750.864608	2.11469595830483e-08\\
754.07036	2.05207132821308e-08\\
757.228438	2.04867358392094e-08\\
760.343997	1.91017473116865e-08\\
763.491951	1.80276416922596e-08\\
766.802628	1.75829790117218e-08\\
770.026073	1.69993077506041e-08\\
773.240684	1.59335686599697e-08\\
776.657729	1.60954392093545e-08\\
779.914837	1.61953014117321e-08\\
782.889738	1.59581817549821e-08\\
786.175056	1.56137143920886e-08\\
789.298412	1.52901153965341e-08\\
792.764023	1.4939014676508e-08\\
796.017484	1.48529588732754e-08\\
799.171058	1.46909795524689e-08\\
802.34158	1.46641669260219e-08\\
805.518696	1.47882810200399e-08\\
808.875329	1.48587422760881e-08\\
812.226758	1.48904942682999e-08\\
815.382847	1.48901209479671e-08\\
818.658433	1.63239438405348e-08\\
822.617829	1.70435522950481e-08\\
825.718241	1.68649398198042e-08\\
828.762521	1.64143756801047e-08\\
831.928021	1.593412248269e-08\\
835.125071	1.54225971800447e-08\\
838.475783	1.50996586034919e-08\\
841.96415	1.48825112596232e-08\\
845.182517	1.46902789922084e-08\\
848.311897	1.44593617202246e-08\\
851.559704	1.43829607607316e-08\\
854.603978	1.4337457709596e-08\\
857.722475	1.42027502814042e-08\\
860.832804	1.4081148289708e-08\\
864.623048	1.39677054092534e-08\\
868.01406	1.3848641354619e-08\\
871.384616	1.37237843261856e-08\\
874.580155	1.36475766680885e-08\\
878.121272	1.36854037925439e-08\\
881.255841	1.37654110551339e-08\\
884.429838	1.38081833614646e-08\\
887.677722	1.38052168920502e-08\\
891.01343	1.37817882713522e-08\\
894.001519	1.3755894630875e-08\\
897.131019	1.37293028829526e-08\\
900.335204	1.36961730471344e-08\\
903.876235	1.36691855100621e-08\\
907.181532	1.36658901790182e-08\\
910.359058	1.3667796003058e-08\\
913.43022	1.36804597610135e-08\\
916.640318	1.36894275364346e-08\\
919.696676	1.36932363708078e-08\\
922.804511	1.36916771110711e-08\\
925.911828	1.36880353685404e-08\\
929.047187	1.36806158691091e-08\\
932.452386	1.36729625798751e-08\\
935.68026	1.36593888375983e-08\\
938.794119	1.36385420387943e-08\\
941.860763	1.36142015771501e-08\\
944.902637	1.35829049003245e-08\\
948.082834	1.35455472492636e-08\\
951.147828	1.35050321679441e-08\\
954.454099	1.34623114217426e-08\\
957.576665	1.34156584024592e-08\\
960.894723	1.33642418376553e-08\\
964.205189	1.33094974114477e-08\\
967.53162	1.32511774829707e-08\\
970.565787	1.31897530939352e-08\\
973.726099	1.31248454900435e-08\\
976.920041	1.30598678325936e-08\\
980.033685	1.27608627383332e-08\\
983.617533	1.26253828178169e-08\\
987.222623	1.25103834191972e-08\\
990.590752	1.23752923199307e-08\\
993.749192	1.23219698513113e-08\\
996.835506	1.21894899767773e-08\\
1000.048773	1.21107253932008e-08\\
1003.179054	1.20220663785026e-08\\
1006.342194	1.19217118787128e-08\\
1009.561645	1.18143383037857e-08\\
1013.079284	1.17148772414075e-08\\
1016.260563	1.16072784254725e-08\\
1019.858717	1.14986524943833e-08\\
1023.054397	1.13849489553759e-08\\
1026.277947	1.12708751012578e-08\\
1029.416647	2.42100780471716e-08\\
1032.55725	2.28780724090883e-08\\
1035.643918	2.32708790482342e-08\\
1038.777832	2.21690974917782e-08\\
1041.854001	2.1261989274039e-08\\
1045.062239	3.10543464417962e-08\\
1048.202757	2.87467870411789e-08\\
1051.24409	2.51665400876787e-08\\
1054.223319	2.35280632767088e-08\\
1057.302447	2.45344720203586e-08\\
1060.432542	3.28703940542023e-08\\
1063.899959	3.42776229473922e-08\\
1067.336316	2.93377755301102e-08\\
1070.535138	2.81819823165629e-08\\
1073.868127	2.66204656247863e-08\\
1077.013834	2.17020291502549e-08\\
1080.191187	2.62041918910629e-08\\
1083.235237	3.17937329980738e-08\\
1086.625366	3.09883901746686e-08\\
1090.039117	2.78826534930505e-08\\
1093.09959	2.55504385208909e-08\\
1096.393007	2.12996764989618e-08\\
1099.499312	1.76372170356887e-08\\
1102.713121	1.48946621519679e-08\\
1105.968316	1.41324863261612e-08\\
1109.154057	1.29616171653206e-08\\
1112.393161	1.06475363915567e-08\\
};

\end{groupplot}
\end{tikzpicture}

==> Figs/Combo_time_Upd_Sub4.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.12900,0.99400,0.52500}%

\begin{tikzpicture}
\begin{groupplot}[
group style ={group size = 2 by 1},
%legend entries ={NUFFT,Convolution Fusing, Sparse FFT}
%
%legend style ={anchor= north}
legend  columns = 3,
%legend style ={name = legloc}
legend style ={at={(1.,1.25)},anchor = north},
ticklabel style = {font =\tiny}
]
\nextgroupplot[title= Relative $L^1$ error,
width=.4\textwidth,
%at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=19000,
xminorticks=true,
ymode=log,
%ymin=0.01,
%ymax=10,
yminorticks=true,
xlabel = {Time needed (s)},
axis background/.style={fill=white},
%legend style={ draw=white},
%legend to name = legloc
]

\addplot [color=mycolor2,very thick]
  table[row sep=crcr]{%
2.774403	2.52865100856682\\
17.383882	0.637982330067525\\
32.088269	0.301438863701063\\
46.585934	0.239392578199475\\
61.059585	0.204081565056497\\
75.594247	0.178002065456842\\
90.035926	0.170220477709107\\
104.492009	0.153693250652877\\
118.937157	0.140967789446287\\
133.412234	0.128162825983086\\
147.865457	0.11357531151371\\
162.312069	0.102370420910725\\
176.616117	0.0908941074800469\\
191.632725	0.0868078061820462\\
207.97788	0.0766491904034905\\
224.414949	0.0677660300321875\\
238.382344	0.0588054044238157\\
252.210356	0.048850839387953\\
265.951696	0.0433916701525555\\
279.712379	0.0401427685093393\\
293.451242	0.0384835343487428\\
307.502191	0.0387615741644429\\
321.29189	0.0362297339881045\\
335.121224	0.0319092205426683\\
348.852518	0.0290414903339393\\
363.153101	0.0289992005037225\\
378.804908	0.0288481639724047\\
393.733466	0.026684619995234\\
407.431641	0.0235173397501095\\
421.091381	0.0205454604818064\\
434.720022	0.019396023273313\\
448.363077	0.0195717663330293\\
461.992685	0.019450603960846\\
475.843299	0.018812994211825\\
489.717153	0.0173457561960755\\
503.634123	0.0161335050458831\\
517.029813	0.0164402229113362\\
530.710182	0.0169290010120309\\
544.149687	0.0166225996059097\\
557.94152	0.0157993865411951\\
571.811431	0.0146119732545062\\
585.769248	0.0134496747956328\\
599.707865	0.0122363624039642\\
614.327751	0.0114232491893558\\
628.141123	0.0113287478281473\\
642.881436	0.0109792049223252\\
658.155947	0.010176256943427\\
672.932947	0.00911433098251443\\
687.734332	0.00823607345620846\\
701.915355	0.00833779427580407\\
715.403477	0.00836169722236327\\
728.885428	0.00797573292429217\\
742.408587	0.00722950455971787\\
756.528545	0.00624337150431693\\
769.980016	0.00576214925447685\\
783.456242	0.00588957474689162\\
796.945595	0.00594539683577958\\
810.511986	0.00576415967871634\\
823.954378	0.00532646446077754\\
837.362092	0.00478082529824369\\
850.573129	0.00460345732103426\\
863.586515	0.00464352916379665\\
876.58533	0.00480445895966205\\
889.641567	0.00477452755324116\\
902.682697	0.00451181257062324\\
915.689193	0.00409858897285134\\
928.66772	0.00369492140543121\\
941.663101	0.00376499144455393\\
955.474929	0.00389687428889435\\
970.129569	0.00384748036161791\\
985.119986	0.00355691864090344\\
999.293957	0.00304998251878218\\
1012.421412	0.0026127501228963\\
1025.002533	0.00283622199207109\\
1037.480047	0.0030258315595781\\
1049.958823	0.00299476896824798\\
1062.436465	0.00269621886621067\\
1074.918996	0.00220202814053594\\
1087.400604	0.00200563285539261\\
1099.915788	0.00220557017380747\\
1112.395109	0.00226070523896153\\
1125.076477	0.00212931219236018\\
1137.632139	0.00186504390521918\\
1150.1047	0.00156323242518842\\
1162.589307	0.00151006711548498\\
1175.071309	0.00158450487797533\\
1187.562248	0.00156982728860339\\
1201.308957	0.00147711960309755\\
1214.081509	0.00130177993434314\\
1226.885741	0.00108461952061352\\
1240.708705	0.00106199587631604\\
1255.100544	0.00115896094326529\\
1268.606564	0.00122169204592439\\
1282.794823	0.00114036397617463\\
1296.72398	0.000923854911679058\\
1311.076467	0.000638223375112328\\
1324.756033	0.000606648730795287\\
1338.689151	0.000767957887188331\\
1351.982168	0.000845104150011598\\
1366.05133	0.0008155387736145\\
1380.088537	0.000670603042254331\\
1394.494939	0.000505190056289788\\
1408.659574	0.000665541220357721\\
1422.643349	0.000810316007361373\\
1437.255837	0.000834697332708289\\
1451.380573	0.00072084655710109\\
1464.760309	0.000513370489923135\\
1478.708827	0.000393901091832595\\
1492.791259	0.000464933602207997\\
1507.759032	0.000534658430478496\\
1521.333698	0.000552404529253355\\
1536.131046	0.000498042871965817\\
1550.670926	0.000410120174654455\\
1566.194708	0.000460109740044969\\
1580.530719	0.000564044397843861\\
1594.726438	0.000581818456256624\\
1607.599288	0.000517474679279549\\
1620.309552	0.000415767602030838\\
1632.995746	0.000336664431563857\\
1646.274845	0.000427481072083304\\
1659.841945	0.000484584773665824\\
1673.268938	0.000489833143794202\\
1687.523146	0.000439513619398414\\
1701.10458	0.000353283634695607\\
1714.61139	0.000335903181915431\\
1727.31037	0.000384796456913741\\
1741.151615	0.000413430244105607\\
1754.568754	0.000405584900940024\\
1768.462131	0.000363318818519219\\
1781.494289	0.000320874663441118\\
1794.779269	0.00036665809780115\\
1808.894799	0.000418970025777965\\
1823.146566	0.0004236411711593\\
1835.399985	0.000381644401718087\\
1847.510669	0.000308390654656934\\
1859.530072	0.000266779059726007\\
1871.530517	0.0002943912761345\\
1883.545143	0.000317680425886028\\
1896.035672	0.000317931640406749\\
1908.03563	0.000290484728934108\\
1920.072449	0.000249417386585343\\
1932.288201	0.000273687068452731\\
1944.695408	0.000323467886123683\\
1956.734275	0.000347953902930074\\
1968.733159	0.000328876910249221\\
1980.975672	0.000280581534692543\\
1993.152461	0.000226515070168964\\
2005.1539	0.000248307932793631\\
2017.601094	0.000265814475255665\\
2029.778525	0.00025774723364986\\
2041.82447	0.000243856178041756\\
2053.810156	0.000227765228304491\\
2065.960966	0.000224963548287719\\
2078.051915	0.000251835066338446\\
2090.041584	0.000256464268115458\\
2102.176394	0.000242439136288134\\
2114.790594	0.000219606047044015\\
2127.053031	0.00019298617624322\\
2139.636161	0.000206612688927294\\
2151.679506	0.000236084755744074\\
2163.703311	0.000243866922867336\\
2175.738494	0.000230581284894583\\
2187.757865	0.000202468303170243\\
2199.794416	0.000179800846169127\\
2211.947603	0.00019895657252245\\
2224.32051	0.000216566752409138\\
2236.438787	0.000215565637175333\\
2248.414936	0.000202117625286948\\
2260.415354	0.00018381798941778\\
2272.514176	0.000176759586104304\\
2284.489588	0.000190336017968551\\
2296.636654	0.000194638202571782\\
2308.626446	0.000182391641161263\\
2320.677676	0.000166801725726424\\
2332.660571	0.000156833665835077\\
2344.99466	0.00017123902798895\\
2357.163609	0.000187048919428272\\
2369.166087	0.00019693340067984\\
2381.167285	0.000199410430123258\\
2393.143186	0.000187175827195445\\
2405.464769	0.000173075087634259\\
2417.452095	0.000173410134902163\\
2429.45828	0.000171335922795145\\
2441.48351	0.00016132751604708\\
2453.47312	0.000148596201273543\\
2465.817404	0.000129898503726574\\
2477.821782	0.000132433602282689\\
2489.856868	0.000157577856885906\\
2502.168851	0.000174414979583022\\
2514.33625	0.00017753776690701\\
2526.325509	0.000163514260499432\\
2538.430218	0.000142850778730687\\
2550.41651	0.00013695326684754\\
2562.521269	0.000136767156503158\\
2574.530896	0.000131348767299934\\
2586.982042	0.000131662267100214\\
2599.129105	0.000138335336657482\\
2611.12187	0.000146629479530917\\
2623.453009	0.000157969429060187\\
2635.588893	0.000158739135007421\\
2647.681077	0.000143995715593898\\
2659.710573	0.000122281110935451\\
2671.943258	0.000108868447874958\\
2684.125552	0.000105223013145513\\
2696.527361	0.000109013830719104\\
2708.921211	0.000119315868089597\\
2720.868336	0.000127315093238298\\
2732.809338	0.000136205785346488\\
2744.97638	0.000137739632152709\\
2757.258984	0.000137538301590816\\
2769.19786	0.000132966605418888\\
2781.228205	0.000129602626046902\\
2793.575166	0.000126384201786515\\
2805.602628	0.00012055869801877\\
2817.670372	0.000114594988790709\\
2829.684499	0.000107574935856123\\
2841.801072	9.77689104636131e-05\\
2853.80037	9.42006523412367e-05\\
2865.815648	8.8567988894598e-05\\
2877.779206	8.85056331627718e-05\\
2889.716074	9.51766688681965e-05\\
2901.992601	0.000107746325762401\\
2914.510086	0.000121272884769794\\
2926.561617	0.000134006837864518\\
2938.503722	0.000139278593902806\\
2950.863502	0.000137672731998427\\
2963.219166	0.00013215807199265\\
2975.144082	0.000118899570251256\\
2987.353883	9.82918742023835e-05\\
2999.702622	7.70225846677038e-05\\
3011.655026	7.08714107815787e-05\\
3023.775819	7.75617046559681e-05\\
3035.907982	8.94724269200463e-05\\
3047.980071	0.000103383987889289\\
3060.08975	0.000114067509933213\\
3072.176997	0.000119097399446554\\
3084.134498	0.000117715967840533\\
3096.128086	0.000112621537391482\\
3108.503437	0.000104771858066152\\
3120.529624	9.6553302950409e-05\\
3132.886142	9.06283805993401e-05\\
3144.996992	9.41380036910458e-05\\
3157.41005	9.88288358131484e-05\\
3169.483209	0.000100228756213039\\
3181.438718	9.85071617656775e-05\\
3193.488087	9.2591138646511e-05\\
3205.517263	8.34201753773779e-05\\
3217.480781	7.84694525818201e-05\\
3229.80772	7.49928709736257e-05\\
3241.764009	7.35782368947307e-05\\
3253.709067	7.83833473802527e-05\\
3265.644977	8.8183305475548e-05\\
3277.96922	9.68110853172713e-05\\
3290.040931	0.000103246911789685\\
3302.145493	0.00010529337853641\\
3314.29936	0.000102041390042849\\
3326.481676	9.61268488834453e-05\\
3338.536214	8.69878460849843e-05\\
3350.839868	7.54601643206268e-05\\
3362.911692	6.41157403719012e-05\\
3374.863176	6.05304544741124e-05\\
3386.84807	6.22860442154193e-05\\
3398.995196	6.45199169043591e-05\\
3410.952187	7.10343301717433e-05\\
3422.924921	7.81548723561579e-05\\
3434.863478	8.04322812010711e-05\\
3446.97106	7.99963880637956e-05\\
3459.159054	8.05993134652225e-05\\
3470.820062	7.97437066525677e-05\\
3482.566576	7.80134877395088e-05\\
3494.103937	7.71821535175859e-05\\
3505.684772	7.36011071266773e-05\\
3517.906673	6.59694159452058e-05\\
3529.438338	6.04083386599287e-05\\
3540.973918	6.40214489651063e-05\\
3552.582479	6.61195682758821e-05\\
3564.159942	6.52404748728984e-05\\
3575.696515	6.48299377117731e-05\\
3587.323136	6.66913119947547e-05\\
3598.948514	7.14178254161336e-05\\
3610.554385	7.53862770444086e-05\\
3622.098684	7.73229085532146e-05\\
3633.683038	7.52952109425171e-05\\
3645.311513	7.00682643248255e-05\\
3656.855948	6.45416645668084e-05\\
3668.485562	6.17866973625201e-05\\
3680.103722	6.16941839328093e-05\\
3691.63232	6.44249566146366e-05\\
3703.171494	6.92248426189305e-05\\
3714.708544	7.26893188094775e-05\\
3726.306839	7.27936097953672e-05\\
3737.832458	7.10477704967179e-05\\
3749.347201	6.6492271072426e-05\\
3760.880737	5.88430347239907e-05\\
3772.427126	5.73662060036396e-05\\
3784.045609	5.63211355952652e-05\\
3796.186393	5.40954106144797e-05\\
3807.718682	5.60651432163287e-05\\
3819.249949	6.22017691449659e-05\\
3830.784841	6.79961409982248e-05\\
3842.564297	7.04082946376793e-05\\
3854.202796	7.26625750828808e-05\\
3865.748408	7.27727150149057e-05\\
3877.270932	7.14203112175667e-05\\
3888.798902	6.82563948560839e-05\\
3900.331421	6.25654683668866e-05\\
3911.920638	5.78635225363955e-05\\
3923.447925	5.36890664900104e-05\\
3934.993731	4.98674607817725e-05\\
3946.523225	4.6874474098008e-05\\
3958.156737	5.05197740098383e-05\\
3969.71764	5.33000414700232e-05\\
3981.253892	5.42236248818834e-05\\
3992.877563	5.58545808321719e-05\\
4004.435224	5.61737785161556e-05\\
4016.314857	5.75112438550811e-05\\
4027.872321	5.92398950330618e-05\\
4039.424024	6.22280548859983e-05\\
4050.971569	6.32773770950014e-05\\
4062.526305	6.09868130166065e-05\\
4074.707677	5.53143072620293e-05\\
4086.348858	4.76890798441142e-05\\
4097.910129	4.09335753349527e-05\\
4109.490892	3.88549257746781e-05\\
4121.076979	3.9252522123278e-05\\
4132.701967	4.50509559583374e-05\\
4144.237797	5.03543063900137e-05\\
4155.773491	5.24767920835859e-05\\
4167.39385	5.2675492505503e-05\\
4179.040911	5.55565794749381e-05\\
4190.601675	5.57849197926865e-05\\
4202.139167	5.29581416432504e-05\\
4213.840709	4.84033954049766e-05\\
4225.393251	4.76484539804049e-05\\
4236.947136	4.95370198919465e-05\\
4248.734579	5.10186339288942e-05\\
4260.310144	5.18615733824583e-05\\
4271.880829	5.00542484881662e-05\\
4283.562832	4.621817256304e-05\\
4295.107825	3.99156159820141e-05\\
4306.640382	3.6202122038434e-05\\
4318.167616	3.52383321449599e-05\\
4329.696498	3.91801298995377e-05\\
4341.689515	4.43869958470298e-05\\
4353.478097	4.88318653181096e-05\\
4365.112189	5.15571382709781e-05\\
4376.608919	5.22199290484932e-05\\
4388.106532	5.13335938756578e-05\\
4399.63265	4.94432123754005e-05\\
4411.173495	4.66739514851253e-05\\
4422.782094	4.51824394783992e-05\\
4434.28192	4.5293284836829e-05\\
4445.85083	4.47785902875111e-05\\
4457.370968	4.22284179109354e-05\\
4468.906507	3.89436188061184e-05\\
4480.454762	3.76350678592225e-05\\
4491.976995	3.96249203340302e-05\\
4503.493789	4.12256710138834e-05\\
4515.001974	4.08420267284147e-05\\
4526.540897	4.20715086655058e-05\\
4538.062659	4.47447869707734e-05\\
4549.561464	4.60503393449274e-05\\
4561.070602	4.71281166638503e-05\\
4572.612805	4.71713480292714e-05\\
4584.149417	4.59317802669565e-05\\
4595.645108	4.37652451273574e-05\\
4607.159263	3.98266875289369e-05\\
4619.186371	3.65051709495926e-05\\
4630.71346	3.48579287151783e-05\\
4642.285661	3.34308967433736e-05\\
4653.847235	3.32993655494328e-05\\
4665.348319	3.54219841631403e-05\\
4676.835873	3.76675265582269e-05\\
4688.37365	3.89413009389641e-05\\
4699.863615	3.91659750960305e-05\\
4711.349375	3.88614423556839e-05\\
4722.881767	3.89118140018825e-05\\
4734.398752	3.94735685020859e-05\\
4745.905567	4.09503035702834e-05\\
4757.416751	4.28670761540431e-05\\
4768.933193	4.40526872063165e-05\\
4780.449987	4.31976632732951e-05\\
4792.317476	4.02299359930723e-05\\
4803.801078	3.56478477309574e-05\\
4815.448688	3.21164156731585e-05\\
4826.925697	2.89620638618598e-05\\
4838.407641	2.74223138279111e-05\\
4849.925862	2.86223551561897e-05\\
4861.407839	3.04580002972919e-05\\
4872.904106	3.21140758301324e-05\\
4884.436255	3.51035067228825e-05\\
4896.534489	3.78638118510789e-05\\
4908.024197	3.98496233099924e-05\\
4919.513826	4.06112187034644e-05\\
4931.045547	4.03585603251239e-05\\
4942.550091	3.90421249236667e-05\\
4954.038799	3.68153036953496e-05\\
4965.562913	3.58149288173215e-05\\
4977.078677	3.47404143998943e-05\\
4988.584743	3.26265596914898e-05\\
5000.091529	2.90854096487189e-05\\
5011.598835	2.47592020575007e-05\\
5023.133397	2.45605898534107e-05\\
5034.647538	2.72158405452412e-05\\
5046.328049	3.1129094596263e-05\\
5057.851597	3.47468525194877e-05\\
5069.358812	3.6950594397301e-05\\
5080.870096	3.75464966700541e-05\\
5092.384382	3.64863258857936e-05\\
5103.885109	3.47391943968163e-05\\
5115.385878	3.32575283188639e-05\\
5126.878586	3.1848208141906e-05\\
5138.527549	2.91756994197206e-05\\
5150.034631	2.6002497150798e-05\\
5161.530388	2.39677636596618e-05\\
5173.631514	2.23197535873167e-05\\
5185.119301	2.16186922125829e-05\\
5196.627281	2.39291855992812e-05\\
5208.12242	2.7355075808396e-05\\
5219.632689	2.95274313633697e-05\\
5231.113839	3.06127565957791e-05\\
5242.596759	3.12871130368261e-05\\
5254.119655	3.18245914979316e-05\\
5265.632029	3.14687965318135e-05\\
5277.134231	3.09215079571948e-05\\
5288.636384	3.0656807419927e-05\\
5300.143148	2.944847569776e-05\\
5311.686829	2.77667374973237e-05\\
5323.176119	2.61641740879561e-05\\
5334.85849799999	2.45648415327496e-05\\
5346.38796299999	2.30000219393058e-05\\
5358.153103	2.21970941373931e-05\\
5369.64691399999	2.18393536559797e-05\\
5381.15274199999	2.4182553310155e-05\\
5392.65635299999	2.57332755342155e-05\\
5404.137467	2.63624625295263e-05\\
5415.92957599999	2.64455396443868e-05\\
5427.50854299999	2.54207023003046e-05\\
5438.993804	2.4820075736699e-05\\
5451.114615	2.44483925935783e-05\\
5462.597775	2.40768606009355e-05\\
5474.155156	2.47832375551543e-05\\
5485.655022	2.58823417114127e-05\\
5497.212219	2.61007314621476e-05\\
5508.722799	2.53657925701373e-05\\
5520.531924	2.44109692123625e-05\\
5532.046312	2.26606921065034e-05\\
5543.572165	2.05670579705347e-05\\
5555.092645	2.03248378406949e-05\\
5566.603652	2.1130465300407e-05\\
5578.150098	2.16173641164931e-05\\
5589.645444	2.23810826085262e-05\\
5601.431723	2.34359758164874e-05\\
5613.056223	2.45052666688203e-05\\
5624.583935	2.63447853020321e-05\\
5636.089138	2.72977193820352e-05\\
5647.573441	2.71296040300772e-05\\
5659.243145	2.59544693805841e-05\\
5670.736594	2.45692134112449e-05\\
5682.243269	2.33706055957564e-05\\
5693.783564	2.1819907038712e-05\\
5705.297389	1.94193937373764e-05\\
5716.777979	1.62720103544253e-05\\
5728.818536	1.54605786785367e-05\\
5740.314848	1.62765870685929e-05\\
5751.823819	1.70272254305679e-05\\
5763.333044	1.95096048528863e-05\\
5774.81993	2.1779621130071e-05\\
5786.31946	2.35029290123265e-05\\
5798.200748	2.48840298163926e-05\\
5809.726834	2.5880853274412e-05\\
5821.364282	2.60877175501124e-05\\
5832.887	2.59012037614736e-05\\
5844.381337	2.50269982379498e-05\\
5855.892533	2.33331694379954e-05\\
5867.404688	2.1032870464743e-05\\
5878.906166	1.82004651863798e-05\\
5890.410231	1.51412756589274e-05\\
5901.920387	1.25109171349068e-05\\
5913.440937	1.44710490237449e-05\\
5924.943032	1.72498697436757e-05\\
5936.454378	1.94945756603313e-05\\
5947.977769	2.11065137755506e-05\\
5959.628262	2.19824425127696e-05\\
5971.165223	2.20358926791893e-05\\
5982.654619	2.16601084689026e-05\\
5994.158101	2.14528395607155e-05\\
6006.155503	2.09986577217839e-05\\
6017.749213	2.01012450178894e-05\\
6029.262565	1.91747998386773e-05\\
6040.779111	1.76174730123912e-05\\
6052.289766	1.61694761587249e-05\\
6063.810461	1.48207880382095e-05\\
6075.305682	1.37179249110551e-05\\
6086.809256	1.39815248359291e-05\\
6098.308866	1.56628920359006e-05\\
6110.006749	1.7635854033251e-05\\
6121.52537	1.93762445858167e-05\\
6133.016582	2.04810405953362e-05\\
6144.53960599999	2.15501664880565e-05\\
6156.05627199999	2.19447865945799e-05\\
6167.56409799999	2.16943325116503e-05\\
6179.06219299999	2.07018299956695e-05\\
6190.579578	1.90149443092157e-05\\
6202.13975399999	1.74730042536732e-05\\
6213.64371399999	1.56212250692237e-05\\
6225.17663199999	1.35375167629777e-05\\
6236.67235599999	1.25278356826143e-05\\
6248.16438499999	1.21843266893496e-05\\
6259.66161399999	1.25025313246492e-05\\
6271.17470999999	1.46798505981633e-05\\
6283.44930799999	1.62147201596874e-05\\
6295.109931	1.7416430061749e-05\\
6306.660911	1.80288854360897e-05\\
6318.15889399999	1.80941360963287e-05\\
6329.66019699999	1.75398541857085e-05\\
6341.17506999999	1.70441703365476e-05\\
6352.87983599999	1.67616248404084e-05\\
6364.37119199999	1.61005248769548e-05\\
6375.87590799999	1.53379401560451e-05\\
6387.41219999999	1.53379753007733e-05\\
6398.91813299999	1.5712495707256e-05\\
6410.41862999999	1.54283647365096e-05\\
6421.94053799999	1.45106148669745e-05\\
6433.46784299999	1.36003467257157e-05\\
6445.01843499999	1.44310193924807e-05\\
6456.51148899999	1.52403036436444e-05\\
6468.02885899999	1.57590688129045e-05\\
6479.76831299999	1.60457866306439e-05\\
6491.28462799999	1.62978965690803e-05\\
6502.78231299999	1.61367028815296e-05\\
6514.30972799999	1.55454712486082e-05\\
6525.80707599999	1.48891480496582e-05\\
6537.31201699999	1.43567300028647e-05\\
6548.84683399999	1.44551153097195e-05\\
6560.95835099999	1.39954215929741e-05\\
6572.46407499999	1.32291192534513e-05\\
6583.97263499999	1.29634678705396e-05\\
6595.57294099999	1.23254593101701e-05\\
6607.16529499999	1.12778826112569e-05\\
6618.66815999999	1.11301941344893e-05\\
6630.21108499999	1.23864020985262e-05\\
6641.73292299999	1.32296922104199e-05\\
6653.22761499999	1.36915695995364e-05\\
6664.76367899999	1.38579776509772e-05\\
6676.30623299999	1.4280811011639e-05\\
6687.86185199999	1.47590272919926e-05\\
6699.36785199999	1.53049355241569e-05\\
6710.86120399999	1.58156657735398e-05\\
6722.37404499999	1.61651753880658e-05\\
6733.86671599999	1.60685746924245e-05\\
6745.37595799999	1.56346612111067e-05\\
6756.88713899999	1.49973659434703e-05\\
6768.40456799999	1.37724192333732e-05\\
6779.95327399999	1.1971365809354e-05\\
6791.45147399999	9.80712529314221e-06\\
6803.11106399999	9.656319854725e-06\\
6814.61200699999	1.00376200975607e-05\\
6826.11940199999	1.0713193320183e-05\\
6838.21817599999	1.12130685670601e-05\\
6849.75418699999	1.16196786651817e-05\\
6861.26225399999	1.27152275987619e-05\\
6872.81554399999	1.39719629977975e-05\\
6884.34475299999	1.48715316633807e-05\\
6895.83760499999	1.5191330048455e-05\\
6907.33112299999	1.52455647232464e-05\\
6918.83390899999	1.47051768267465e-05\\
6930.33830699999	1.36090340744488e-05\\
6942.15679199999	1.20981240657247e-05\\
6953.63738299999	1.04314811549559e-05\\
6965.15080199999	8.78905605786206e-06\\
6976.64670899999	8.88166821757915e-06\\
6988.13806499999	9.92916210472673e-06\\
6999.65225599999	1.10375586342117e-05\\
7011.14029399999	1.19251227106187e-05\\
7022.62591799999	1.29466656372739e-05\\
7034.20489399999	1.36096658599573e-05\\
7045.69979799999	1.40387510954553e-05\\
7057.19992199999	1.40362695018519e-05\\
7068.69766199999	1.35163775126353e-05\\
7080.22197999999	1.2552935436953e-05\\
7091.72010899999	1.13696421185582e-05\\
7103.31527699999	1.02664805808464e-05\\
7115.69771099999	9.63075496422725e-06\\
7127.18223499999	8.87723670658883e-06\\
7138.68335599999	7.89034108914007e-06\\
7150.17615799999	7.58818751532515e-06\\
7161.85015899999	8.31070283216822e-06\\
7173.35201299999	8.93630469616129e-06\\
7184.85019899999	9.71590723108108e-06\\
7196.33458599999	1.08816711744933e-05\\
7207.89831099999	1.17303267238922e-05\\
7219.46538999999	1.21793517463023e-05\\
7230.95752599999	1.24025757947482e-05\\
7242.50318099999	1.23176821586374e-05\\
7253.979186	1.2243453934675e-05\\
7265.798416	1.24540387159922e-05\\
7277.31148	1.2195092062628e-05\\
7288.821088	1.14365928322135e-05\\
7300.317036	1.02621477015509e-05\\
7311.798302	8.66181696214568e-06\\
7323.347768	6.75933512961977e-06\\
7334.85216	7.10525944827115e-06\\
7346.346064	8.11836665902148e-06\\
7357.839656	9.37583676421746e-06\\
7369.35275	1.02728164516935e-05\\
7381.330371	1.07357584908655e-05\\
7392.92463	1.08005980527239e-05\\
7404.41799	1.10515139000413e-05\\
7416.143578	1.12345972682804e-05\\
7427.623766	1.14005386717728e-05\\
7439.196775	1.12237170723616e-05\\
7450.674304	1.06082390086694e-05\\
7462.207809	9.53070879591232e-06\\
7473.696147	8.18295006917016e-06\\
7485.212604	7.11070623977121e-06\\
7496.730534	6.3337955646676e-06\\
7508.213372	6.97153323586255e-06\\
7519.721984	8.48246141284436e-06\\
7531.198177	9.66095806528197e-06\\
7542.681605	1.06911016437286e-05\\
7554.292521	1.15473508171673e-05\\
7565.837161	1.21134650003989e-05\\
7577.393249	1.23280596093853e-05\\
7589.179937	1.2208355348814e-05\\
7600.70606799999	1.17841039659187e-05\\
7612.19906399999	1.11915704775491e-05\\
7623.68639799999	1.0567932530146e-05\\
7635.19884599999	9.66058710710092e-06\\
7646.71493499999	8.37123653599435e-06\\
7658.23149599999	7.24323652893745e-06\\
7669.74444999999	5.92128350832435e-06\\
7681.24429599999	5.15998460734111e-06\\
7692.76975299999	6.05077584979455e-06\\
7704.26574499999	7.20920984018513e-06\\
7715.77884699999	8.32253667957759e-06\\
7727.31264599999	9.23544633908352e-06\\
7738.82978899999	9.97488291879321e-06\\
7750.62063799999	1.05934849025727e-05\\
7762.12863699999	1.09863368273739e-05\\
7773.65403199999	1.10850846740127e-05\\
7785.16879199999	1.07638990787851e-05\\
7796.65667699999	9.98002210671443e-06\\
7808.14375599999	9.06097292541119e-06\\
7819.64716499999	8.18761270236712e-06\\
7831.45914899999	7.40417252109551e-06\\
7842.96270199999	6.88669730628563e-06\\
7854.46278199999	6.3151378283507e-06\\
7865.97422299999	6.70847397122999e-06\\
7877.48759199999	7.5935240533311e-06\\
7889.009582	8.53776973070347e-06\\
7900.532802	9.23944374636867e-06\\
7912.03136299999	9.58543886963993e-06\\
7923.842973	9.57927515390224e-06\\
7935.351175	9.28169088741793e-06\\
7946.857364	8.60163044977271e-06\\
7958.355575	7.57991056296392e-06\\
7969.864376	6.97753478641188e-06\\
7981.35513799999	6.58051814901176e-06\\
7992.84140299999	6.31350373033252e-06\\
8004.341495	6.01923307841099e-06\\
8015.884067	5.77243453201095e-06\\
8027.39340899999	5.80303894484369e-06\\
8038.93464699999	6.08100618487916e-06\\
8050.52511699999	7.16126157995085e-06\\
8062.03496499999	8.00569249710834e-06\\
8073.53658199999	8.51669377242433e-06\\
8085.01714199999	8.67848948555328e-06\\
8096.54017599999	8.54478800646962e-06\\
8108.03397799999	8.13521271404081e-06\\
8119.54176999999	7.87048277461645e-06\\
8131.10693399999	7.75906649562393e-06\\
8142.59542899999	7.43427590352052e-06\\
8154.40712199999	7.25080783782621e-06\\
8165.90909599999	7.28687580731404e-06\\
8177.43981499999	7.20038370389786e-06\\
8188.93534399999	6.86228249968705e-06\\
8200.43140899999	6.28354473609246e-06\\
8212.58685699999	5.64628442971732e-06\\
8224.08821699999	6.06143731655772e-06\\
8235.60831999999	6.3361118066639e-06\\
8247.11694099999	6.35022608093238e-06\\
8258.67574399999	6.14513460197698e-06\\
8270.18307399999	5.91933023900735e-06\\
8281.67218899999	6.00524005731132e-06\\
8293.18938099999	6.20931368479529e-06\\
8304.71483799999	6.41461422192699e-06\\
8316.52849899999	6.9171246393577e-06\\
8328.06816999999	7.31479172937725e-06\\
8339.55528599999	7.49755595231993e-06\\
8351.09125199999	7.4359173824768e-06\\
8362.58309999999	7.11878372225167e-06\\
8374.13771299999	6.54826037222982e-06\\
8385.64250299999	5.80167317385023e-06\\
8397.13573099999	5.70635209375661e-06\\
8408.64480299999	5.898903263214e-06\\
8420.15894799999	5.93465612301503e-06\\
8431.78133499999	5.95192005602847e-06\\
8443.28422899999	6.24713658653779e-06\\
8454.808758	6.67351381917133e-06\\
8466.34790599999	7.19869869388051e-06\\
8477.84045499999	7.5362271496993e-06\\
8489.34511999999	7.61628366680533e-06\\
8500.83878799999	7.4553366948095e-06\\
8512.33874599999	7.05367349101268e-06\\
8523.84375099999	6.40223309254213e-06\\
8535.48148599999	5.50700817014846e-06\\
8547.15861699999	4.41716986853463e-06\\
8558.66330899999	3.49748526968838e-06\\
8570.16342499999	2.85048127162171e-06\\
8581.71754299999	3.24941649253466e-06\\
8593.23348699999	3.94309899268709e-06\\
8604.73071599999	4.97467312364353e-06\\
8616.26250499999	6.07151509806897e-06\\
8627.80507799999	6.93562162749009e-06\\
8639.32434699999	7.53080036358552e-06\\
8650.90479399999	7.83708246386183e-06\\
8662.52239999999	7.88446779314116e-06\\
8674.06858499999	7.78417439020134e-06\\
8685.57635799999	7.46875930975162e-06\\
8697.09447899999	6.88481165753175e-06\\
8708.65512299999	6.06193305662668e-06\\
8720.23025899999	5.02270258759585e-06\\
8731.77592699999	3.92987593667566e-06\\
8743.27787199999	3.04836709896519e-06\\
8754.96653999999	3.43811959659058e-06\\
8767.06828099999	4.29464900100349e-06\\
8778.57524599999	5.00282285448942e-06\\
8790.08540099999	5.55048187506359e-06\\
8801.63022499999	5.86056079593346e-06\\
8813.19223199999	5.92197140650541e-06\\
8824.75707699999	5.86232667045616e-06\\
8836.28942299999	5.80357842095216e-06\\
8847.78013499999	5.68660988305958e-06\\
8859.33353299999	5.44999671074495e-06\\
8870.84132499999	5.03207525525306e-06\\
8882.65405099999	4.69608803241336e-06\\
8894.18531399999	4.32382050032599e-06\\
8905.73187899999	3.9680864906607e-06\\
8917.22456799999	3.83129462158684e-06\\
8928.72321099999	4.0448506715437e-06\\
8940.25188199999	4.80671227223351e-06\\
8951.80743099999	5.45651595644342e-06\\
8963.30687299999	5.94453801072344e-06\\
8974.78880899999	6.23066628422115e-06\\
8986.29196699999	6.29928913209629e-06\\
8997.87223199999	6.18337224904475e-06\\
9009.56957499999	5.9048892252035e-06\\
9021.12328299999	5.60009017773773e-06\\
9032.64349299999	5.33344690581895e-06\\
9044.63844699999	4.94792438155132e-06\\
9056.07407899999	4.5145157033619e-06\\
9067.57573999999	4.01672793481999e-06\\
9078.99247599999	3.63679695292319e-06\\
9090.39448199999	3.2456214866767e-06\\
9101.98633799999	2.92742330968264e-06\\
9113.38361699999	3.39330740288446e-06\\
9124.79471999999	4.01575372270029e-06\\
9136.23565699999	4.47103946344875e-06\\
9147.66896299999	4.74605302591903e-06\\
9159.06665999999	4.90069937060366e-06\\
9170.45862599999	5.03714348321491e-06\\
9181.91122099999	5.14821996765896e-06\\
9193.32605499999	5.19852795286476e-06\\
9204.77847099999	5.18335042695615e-06\\
9216.20478699999	5.0855042180691e-06\\
9227.69205899999	5.03494539029735e-06\\
9239.51443799999	5.06183343464671e-06\\
9250.91895799999	4.9210436756748e-06\\
9262.33465099999	4.59905927564561e-06\\
9273.74274499999	4.13723096949514e-06\\
9285.27889799999	4.21786111106839e-06\\
9296.67963999999	4.4274130225939e-06\\
9308.12954099999	4.63842533011524e-06\\
9319.53277399999	4.76950071677124e-06\\
9330.93383199999	4.80653697219803e-06\\
9342.35828399999	4.7969294865698e-06\\
9353.76664399999	4.70873769297206e-06\\
9365.18483499999	4.61468390862889e-06\\
9376.63378199999	4.43233119347742e-06\\
9388.04043399999	4.29516672046593e-06\\
9399.46434499999	4.22306249226953e-06\\
9410.87508399999	4.19018467936266e-06\\
9422.28910399999	4.00545152224425e-06\\
9433.73373799999	3.72637145991618e-06\\
9445.16743699999	3.40126090925582e-06\\
9456.59261999999	3.35166331576748e-06\\
9468.05619599999	3.79019141422347e-06\\
9479.49231099999	4.14830931516734e-06\\
9490.91888599999	4.45139360959822e-06\\
9502.3273	4.83732737966423e-06\\
9513.76337	5.1279991440837e-06\\
9525.19977499999	5.30358392415628e-06\\
9536.61633299999	5.36878514818726e-06\\
9548.05615099999	5.5045822461819e-06\\
9559.49065299999	5.50444845022813e-06\\
9570.93187199999	5.36807663526961e-06\\
9582.35269299999	5.09732862618207e-06\\
9593.93516699999	4.67081359662128e-06\\
9605.35499599999	4.08914666233443e-06\\
9616.76253499999	3.36945297531746e-06\\
9628.22767199999	2.55554054924456e-06\\
9639.67417199999	2.47034104191829e-06\\
9651.10979399999	2.63459008236579e-06\\
9662.51490299999	2.89490926054824e-06\\
9673.96550499999	3.20679040051296e-06\\
9685.36253899999	3.59447499847298e-06\\
9696.76786599999	4.03712174751614e-06\\
9708.22227799999	4.46542866746902e-06\\
9719.64410699999	4.78713898848107e-06\\
9731.05017799999	4.94073765139557e-06\\
9742.45866599999	4.92849283921873e-06\\
9753.90191499999	4.75738648434136e-06\\
9765.33794699999	4.43613468525918e-06\\
9776.75806499999	4.0376319305406e-06\\
9788.23280299999	3.64978021525366e-06\\
9799.68213799999	3.19830522630405e-06\\
9811.11799999999	2.95295347756572e-06\\
9822.52460299999	3.32387141867359e-06\\
9834.08349999999	3.66501953886482e-06\\
9845.68346599999	3.90928560312146e-06\\
9857.10353499999	4.23059188660792e-06\\
9868.59151499999	4.42229613023027e-06\\
9880.00486599999	4.48707859941685e-06\\
9891.44647299999	4.3840334003163e-06\\
9902.89200099998	4.13296371695453e-06\\
9914.32702999999	3.78163311349658e-06\\
9925.90684299998	3.42157173841762e-06\\
9937.31590399998	3.09324200792585e-06\\
9948.74548599999	2.77042775300089e-06\\
9960.37710699999	2.54980024716206e-06\\
9971.79217399998	2.27927874419962e-06\\
9983.22089099998	2.05608577603177e-06\\
9994.64137299998	2.45192840789085e-06\\
10006.207744	2.9074700008392e-06\\
10017.619186	3.37391707479561e-06\\
10029.185096	3.77575215288995e-06\\
10040.664238	4.04073432679616e-06\\
10052.08769	4.17054911582201e-06\\
10063.510403	4.23889869705697e-06\\
10075.087778	4.27856575688775e-06\\
10086.528285	4.32685987882023e-06\\
10097.948535	4.2983184659597e-06\\
10109.393645	4.1265571238616e-06\\
10120.820051	3.80404078496736e-06\\
10132.229245	3.35071000439105e-06\\
10143.649027	2.87640252914375e-06\\
10155.073977	2.39385535270978e-06\\
10166.53161	2.42435101050617e-06\\
10177.957592	2.72167925297178e-06\\
10189.399501	2.95025172971741e-06\\
10200.869393	3.11265572574184e-06\\
10212.554133	3.20562260406711e-06\\
10223.945683	3.24918214000163e-06\\
10235.346872	3.26390545469874e-06\\
10246.777516	3.37769683303856e-06\\
10258.174851	3.44197314061998e-06\\
10269.586597	3.42143056926035e-06\\
10281.027048	3.31791861168394e-06\\
10292.483228	3.09790263322755e-06\\
10303.894389	2.84816383087048e-06\\
10315.317513	2.56057189824907e-06\\
10326.776671	2.44272375660504e-06\\
10338.202852	2.5200184693233e-06\\
10349.624871	2.97336770391444e-06\\
10361.066914	3.39541238622987e-06\\
10372.544723	3.76518847271156e-06\\
10383.966632	4.03129448244014e-06\\
10395.434997	4.1718057189248e-06\\
10406.841263	4.18751166377746e-06\\
10418.256909	4.09432398904045e-06\\
10429.685193	3.90960100844505e-06\\
10441.138199	3.64828143193882e-06\\
10452.566136	3.31458465214846e-06\\
10463.982213	2.92160631914205e-06\\
10475.413985	2.49863920815161e-06\\
10486.984045	2.14749823872666e-06\\
10498.431342	1.76437568477705e-06\\
10509.847687	1.41456095412889e-06\\
10521.273307	1.74462398924687e-06\\
10532.724388	2.26182043865831e-06\\
10544.141761	2.69911471807455e-06\\
10555.731314	3.04984670545773e-06\\
10567.187059	3.32184776212622e-06\\
10578.610071	3.52432190685336e-06\\
10590.04372	3.65380698351764e-06\\
10601.531375	3.68378391202614e-06\\
10612.978118	3.60710872421754e-06\\
10624.413521	3.47208107347389e-06\\
10635.828736	3.31020409270156e-06\\
10647.320762	3.16307074919247e-06\\
10658.720697	3.00713250011541e-06\\
10670.129916	2.78860292325028e-06\\
10681.548242	2.51467205035634e-06\\
10692.970844	2.3480270756256e-06\\
10704.395719	2.5461005301061e-06\\
10715.843585	2.74116289439504e-06\\
10727.354643	2.87605874422775e-06\\
10738.848696	2.91322253479107e-06\\
10750.269648	2.84734043687873e-06\\
10761.847092	2.68968739566443e-06\\
10773.280599	2.46315441404323e-06\\
10784.735628	2.22160570625423e-06\\
10796.250434	2.11075853395402e-06\\
10807.733655	2.18477448574437e-06\\
10819.17378	2.22621350728934e-06\\
10830.57795	2.2286408674558e-06\\
10842.011456	2.21988620822183e-06\\
10853.425571	2.18561527104186e-06\\
10864.822136	2.11583342162226e-06\\
10876.245234	2.36456834575265e-06\\
10887.673192	2.65124827557322e-06\\
10899.087052	2.85304960757571e-06\\
10910.508092	2.96760706984526e-06\\
10921.938	3.00320400163087e-06\\
10933.373027	2.95634095544524e-06\\
10944.796437	2.85207527998873e-06\\
10956.210679	2.81317248067913e-06\\
10967.613684	2.76040017640249e-06\\
10979.051598	2.72348321659321e-06\\
10990.474139	2.65416034812981e-06\\
11001.932581	2.54008710513184e-06\\
11013.342671	2.34236510449753e-06\\
11024.953666	2.06337932699408e-06\\
11036.364996	1.71536765319284e-06\\
11047.808832	1.57865794040285e-06\\
11059.226551	1.6164769144234e-06\\
11070.642717	1.58764357747734e-06\\
11082.053842	1.66366821255178e-06\\
11093.567946	1.76988380630554e-06\\
11105.008196	1.86557897323145e-06\\
11116.4222	2.0981100931717e-06\\
11127.844708	2.33683956011914e-06\\
11139.262456	2.53944244393191e-06\\
11150.67286	2.68570841119152e-06\\
11162.087412	2.7560526696206e-06\\
11173.509154	2.74864286306812e-06\\
11184.945039	2.66365340774753e-06\\
11196.359879	2.49439314250764e-06\\
11207.79374	2.25774824537357e-06\\
11219.215118	2.04792044254666e-06\\
11230.634654	2.13657926404292e-06\\
11242.066283	2.1817663996983e-06\\
11253.682434	2.19933362347865e-06\\
11265.104615	2.31267844905451e-06\\
11276.527687	2.45375618668682e-06\\
11287.960155	2.54986220432176e-06\\
11299.429586	2.57765158389119e-06\\
11310.87339	2.5233771721879e-06\\
11322.290518	2.40652960229895e-06\\
11333.746061	2.22032736531876e-06\\
11345.18784	1.96853647643073e-06\\
11356.607955	1.68835339420157e-06\\
11368.069244	1.55473095956676e-06\\
11379.485536	1.38795883490686e-06\\
11390.999683	1.2087062616265e-06\\
11402.411058	1.32767285893209e-06\\
11413.848077	1.60795497860523e-06\\
11425.274028	1.95363554772353e-06\\
11436.685248	2.28805853236132e-06\\
11448.145864	2.56494202263741e-06\\
11459.571882	2.77486341864556e-06\\
11471.012929	2.90847369381271e-06\\
};
\addlegendentry{Convolution Fusing}

\addplot [color=mycolor3,dashed,very thick]
  table[row sep=crcr]{%
0.591611	1.4912388715948\\
3.568883	0.551623827119557\\
6.332915	0.359957964327642\\
9.232531	0.276303650136478\\
12.03212	0.228977504812558\\
14.933759	0.202277210204421\\
17.751058	0.180805365954294\\
20.677394	0.162611108375338\\
23.620031	0.147228196891034\\
26.514859	0.133958884481461\\
29.469695	0.122323734352155\\
32.300873	0.112200412556996\\
35.214185	0.103193401854471\\
37.990807	0.0951243950117581\\
40.876426	0.0878423497559475\\
43.752734	0.0813070001196817\\
46.644971	0.0754846550086977\\
49.449029	0.0702932488069828\\
52.388001	0.0656353944045155\\
55.180762	0.0614351782263174\\
58.046185	0.0577091745137503\\
60.801852	0.0543978790887509\\
63.656961	0.0514249079431765\\
66.578569	0.0487340196924313\\
69.476098	0.04630309781279\\
72.252197	0.0440764984064801\\
75.220054	0.0420335439468475\\
78.277917	0.0401527645427104\\
81.229951	0.0384173428869144\\
84.273126	0.0368031670382071\\
87.22437	0.0352977009574767\\
90.07735	0.0338708920414003\\
93.037856	0.0325113745593648\\
96.010717	0.0312154661112076\\
98.811723	0.0299670062302535\\
101.7259	0.0287693016055145\\
104.630295	0.0276119082086524\\
107.452515	0.0264738074065973\\
110.222103	0.0253528832021031\\
113.041115	0.0242334929483851\\
115.942842	0.0231190965899084\\
118.864065	0.0220484499278208\\
121.687898	0.0210581786342137\\
124.529967	0.0201241143196359\\
127.401759	0.019246318618382\\
130.263949	0.018413743734011\\
133.10044	0.0176240819480321\\
135.921379	0.016871152962503\\
138.850295	0.0161566005677667\\
141.756454	0.015475349163943\\
144.541996	0.01481542375796\\
147.270254	0.0141755945356729\\
150.029359	0.0135518466964886\\
152.916832	0.0129374969723301\\
155.766883	0.0123394453951827\\
158.630702	0.0117533827560326\\
161.430316	0.0111785556818988\\
164.187464	0.010612693330139\\
166.975725	0.0100659501137465\\
169.762609	0.00953724381064452\\
172.557402	0.00902513334909783\\
175.376735	0.00853173668249146\\
178.357993	0.00806176117262336\\
181.200033	0.0076096348612661\\
184.191587	0.00718590372202495\\
187.028144	0.0067886846078436\\
190.478234	0.00641000587535793\\
193.264441	0.00605694795515772\\
196.100271	0.005726404923696\\
199.026041	0.00540896807334855\\
201.7262	0.00510932568159805\\
204.490779	0.00482678911710796\\
207.349794	0.00456569801383719\\
210.036094	0.00432382945379144\\
212.900743	0.00409884698195957\\
215.606183	0.00389347772908273\\
218.338372	0.00370626965469586\\
221.326212	0.00353278186710692\\
224.284195	0.00337053417226432\\
227.117718	0.00321479579392475\\
229.863091	0.00307250379179133\\
232.704732	0.0029421929987001\\
235.651421	0.00281586421857785\\
238.611091	0.0026919937504678\\
241.464091	0.00256853818607185\\
244.421919	0.0024476309149067\\
247.438068	0.00233044320415727\\
250.420546	0.00221968861505067\\
253.331592	0.00211579581436965\\
256.269858	0.00201612017424598\\
259.087721	0.00192086893857514\\
261.864377	0.00183331385242669\\
264.571192	0.00175228161776943\\
267.346103	0.00167844684866223\\
270.114974	0.00161054525334868\\
272.881836	0.00154642368501835\\
275.643073	0.00148613050353532\\
278.504327	0.00142891306897652\\
281.488874	0.0013764159606621\\
284.372475	0.00132702787803515\\
287.169879	0.00127956580504611\\
290.031628	0.00123411339818583\\
292.854564	0.00119035784535823\\
295.768901	0.00114900340056776\\
298.613199	0.00110985154266469\\
301.362187	0.00107290562530849\\
304.16034	0.00103772934343608\\
307.116988	0.00100447058396428\\
310.025549	0.000972851598953634\\
312.968069	0.000942309395899084\\
315.877977	0.00091264398140018\\
318.714546	0.000884278750879626\\
321.39457	0.000856973069710763\\
324.141173	0.000830157246220523\\
326.971683	0.000804303353670086\\
329.840548	0.000779238943938089\\
332.56852	0.00075515397329475\\
335.37959	0.00073201320445034\\
338.273101	0.000709961697314408\\
341.044758	0.000688887285299018\\
344.015915	0.00066823236485781\\
346.924073	0.000648376784135421\\
349.784904	0.000629522704745686\\
352.65304	0.00061124143796395\\
355.539089	0.000593420054916992\\
358.400082	0.000576403030840282\\
361.255355	0.000560173146910229\\
364.052287	0.000544346693537127\\
366.931164	0.000529101602933712\\
369.862811	0.000514558308756508\\
372.700609	0.000500320911425976\\
375.475196	0.000486512282770531\\
378.410283	0.000473108840240484\\
381.449148	0.000460239259471676\\
384.371775	0.000447784883645454\\
387.243275	0.000435704605120795\\
390.173268	0.000423985632223995\\
393.03382	0.000412594632998347\\
395.817503	0.000401547235117721\\
398.634204	0.000390842114022554\\
401.357396	0.000380546090064185\\
404.232297	0.000370528447501545\\
407.06278	0.000360658783510072\\
409.889072	0.000351100461048749\\
412.728982	0.000341895138504244\\
415.622984	0.000333002008898775\\
418.435331	0.000324388732570547\\
421.318414	0.000316052077279504\\
424.199741	0.000307953249016147\\
426.972965	0.000300077038734321\\
429.893959	0.000292430975256845\\
432.719163	0.000285006216184611\\
435.552214	0.000277781379848086\\
438.342315	0.000270761549867802\\
441.306038	0.000263948571448082\\
444.228738	0.000257322350161028\\
447.026029	0.000250877618242655\\
449.840938	0.000244603195532194\\
452.649487	0.000238503703101477\\
455.425196	0.00023257898435954\\
458.256405	0.000226813900797651\\
461.091684	0.000221192053939614\\
464.092102	0.000215711273970655\\
466.991665	0.000210387088706181\\
470.05349	0.00020521596354047\\
473.176297	0.000200187283113841\\
476.073872	0.000195292971059289\\
478.908672	0.000190537116042957\\
481.73393	0.000185901839145773\\
484.566894	0.000181381157831896\\
487.397663	0.000176973638169043\\
490.226037	0.000172675578501883\\
493.110443	0.000168488517878863\\
495.999947	0.000164407505665075\\
498.881772	0.000160430801770455\\
501.827487	0.000156552353168699\\
504.783419	0.000152770049030935\\
507.852312	0.00014908581324318\\
510.777122	0.000145497202891988\\
513.61793	0.000142003062559995\\
516.442438	0.000138599173562247\\
519.264877	0.000135280690012959\\
522.109182	0.000132046451105479\\
524.939602	0.000128893339025442\\
527.77982	0.000125815737804506\\
530.653288	0.000122812756224516\\
533.616863	0.000119885375250891\\
536.442649	0.000117030301110427\\
539.308097	0.000114247653809574\\
542.264946	0.000111534746126874\\
545.116619	0.000108895554213735\\
547.975138	0.000106321451181486\\
550.797355	0.000103809035478491\\
553.634157	0.000101358108615555\\
556.463952	9.89663015910894e-05\\
559.288978	9.66346775876558e-05\\
562.124923	9.43605219399648e-05\\
564.946729	9.21432082593131e-05\\
567.800056	8.99826381579649e-05\\
570.755278	8.78771925182761e-05\\
573.721539	8.58250463743779e-05\\
576.572266	8.38222164948855e-05\\
579.369791	8.18669796108646e-05\\
582.167517	7.99586891814563e-05\\
584.952128	7.80978484360472e-05\\
587.74787	7.62818372842489e-05\\
590.542901	7.450691432769e-05\\
593.446141	7.27723476278906e-05\\
596.258135	7.10795652119118e-05\\
599.136197	6.94292394317774e-05\\
601.947204	6.78212691331116e-05\\
604.740773	6.62522188269158e-05\\
607.583874	6.47214114086818e-05\\
610.381867	6.32277501666454e-05\\
613.170049	6.17702209196212e-05\\
615.971294	6.0346629020505e-05\\
618.759145	5.89566975226962e-05\\
621.559313	5.76003918680324e-05\\
624.355918	5.6277164439622e-05\\
627.140454	5.49849624987981e-05\\
629.939693	5.37238325409988e-05\\
632.723234	5.24939752962797e-05\\
635.528207	5.12920113453291e-05\\
638.364675	5.01174162816872e-05\\
641.1984	4.89704384409041e-05\\
643.999718	4.78504161903396e-05\\
646.777003	4.67561596412494e-05\\
649.59968	4.56879724262383e-05\\
652.514684	4.46449615813702e-05\\
655.405934	4.36262393424767e-05\\
658.196869	4.26311989804203e-05\\
660.993274	4.16586806562614e-05\\
663.892147	4.07090113499387e-05\\
666.681539	3.97812812834685e-05\\
669.487195	3.88753684956736e-05\\
672.272158	3.79909365643166e-05\\
675.057234	3.71270319073165e-05\\
677.848608	3.62839554205865e-05\\
680.631058	3.54603049746964e-05\\
};
\addlegendentry{Sparse Surrogate}
\nextgroupplot
[%
title = Size of updates,
width=.4\textwidth,
%at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=19000,
xminorticks=true,
ymode=log,
%ymin=10,
%ymax=100000,
yminorticks=true,
xlabel = {Time needed (s)},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor2,very thick]
table[row sep=crcr]{%
2.774403	1\\
17.383882	0.0205770186758838\\
32.088269	0.00692265664530131\\
46.585934	0.00505113692540837\\
61.059585	0.00270234529353755\\
75.594247	0.00233490161962744\\
90.035926	0.00157055980961495\\
104.492009	0.00147019346291754\\
118.937157	0.00118028936476324\\
133.412234	0.0010180369070042\\
147.865457	0.000968979400852663\\
162.312069	0.000754036904880755\\
176.616117	0.00073976044778707\\
191.632725	0.000531717398109071\\
207.97788	0.000501072835546709\\
224.414949	0.000410326523212687\\
238.382344	0.000345898219315365\\
252.210356	0.000325734213781653\\
265.951696	0.000286149643601357\\
279.712379	0.000252986034082081\\
293.451242	0.000226035040258965\\
307.502191	0.000165944435556811\\
321.29189	0.000167332208904409\\
335.121224	0.000181863500755342\\
348.852518	0.000182693746448831\\
363.153101	0.000167764733698913\\
378.804908	0.000137730577068134\\
393.733466	0.000127392413777962\\
407.431641	0.000128307404573208\\
421.091381	0.000123211077231444\\
434.720022	0.000120592501802571\\
448.363077	0.000109592980591707\\
461.992685	9.1049805234446e-05\\
475.843299	7.98774483328314e-05\\
489.717153	8.60764518259352e-05\\
503.634123	9.90565384483062e-05\\
517.029813	9.29484750060969e-05\\
530.710182	7.94022274681196e-05\\
544.149687	6.91027602479997e-05\\
557.94152	6.85604684620025e-05\\
571.811431	7.02095696506739e-05\\
585.769248	6.99292306841336e-05\\
599.707865	6.58140980383227e-05\\
614.327751	6.22300567976931e-05\\
628.141123	5.3554381326569e-05\\
642.881436	4.77052037208066e-05\\
658.155947	4.77925339891901e-05\\
672.932947	4.93831127854826e-05\\
687.734332	4.88903263006366e-05\\
701.915355	4.31245896581759e-05\\
715.403477	3.57700740814577e-05\\
728.885428	3.14742014586801e-05\\
742.408587	3.3091083647152e-05\\
756.528545	3.36865680189076e-05\\
769.980016	3.1367646881722e-05\\
783.456242	2.86763899646263e-05\\
796.945595	2.49567723514274e-05\\
810.511986	2.3607060664733e-05\\
823.954378	2.50053779272245e-05\\
837.362092	2.62007278757982e-05\\
850.573129	2.54730150432981e-05\\
863.586515	2.36230733261404e-05\\
876.58533	2.19566194007449e-05\\
889.641567	1.9955128344267e-05\\
902.682697	1.96231485989448e-05\\
915.689193	2.10370496401438e-05\\
928.66772	2.13565081144986e-05\\
941.663101	2.00239491486946e-05\\
955.474929	1.71561427752751e-05\\
970.129569	1.47156325323964e-05\\
985.119986	1.5255352693536e-05\\
999.293957	1.68980365431838e-05\\
1012.421412	1.68813103203437e-05\\
1025.002533	1.50873283415635e-05\\
1037.480047	1.19933357274245e-05\\
1049.958823	9.88032298858767e-06\\
1062.436465	1.17755721305124e-05\\
1074.918996	1.4154299123514e-05\\
1087.400604	1.4047722461519e-05\\
1099.915788	1.20411305668437e-05\\
1112.395109	1.01051477144396e-05\\
1125.076477	1.00028659778043e-05\\
1137.632139	1.07568649062047e-05\\
1150.1047	1.09961679095739e-05\\
1162.589307	1.05138650315152e-05\\
1175.071309	9.19959965972738e-06\\
1187.562248	7.97967651650767e-06\\
1201.308957	8.39300901097821e-06\\
1214.081509	8.66351829703358e-06\\
1226.885741	8.77313394373548e-06\\
1240.708705	8.64591385569911e-06\\
1255.100544	7.77022134411366e-06\\
1268.606564	6.32061256326448e-06\\
1282.794823	6.03504723520777e-06\\
1296.72398	6.88332613474169e-06\\
1311.076467	7.85900863581999e-06\\
1324.756033	7.88154443578339e-06\\
1338.689151	6.96981232810114e-06\\
1351.982168	5.62299982424765e-06\\
1366.05133	6.41222636638833e-06\\
1380.088537	7.37616705465061e-06\\
1394.494939	7.07190861008995e-06\\
1408.659574	6.26332877987029e-06\\
1422.643349	5.08782977603909e-06\\
1437.255837	4.90368202488277e-06\\
1451.380573	5.76554430081271e-06\\
1464.760309	6.57973212590316e-06\\
1478.708827	6.89468206755976e-06\\
1492.791259	6.6644693570698e-06\\
1507.759032	5.99829269656321e-06\\
1521.333698	5.41741013025953e-06\\
1536.131046	5.11716256001403e-06\\
1550.670926	5.02841435569072e-06\\
1566.194708	4.7025792773315e-06\\
1580.530719	4.13319341503438e-06\\
1594.726438	3.81826405298476e-06\\
1607.599288	4.13849835935959e-06\\
1620.309552	4.69582406211284e-06\\
1632.995746	4.91945913502586e-06\\
1646.274845	4.71456482962521e-06\\
1659.841945	4.28500784150833e-06\\
1673.268938	4.1995179630984e-06\\
1687.523146	4.45498001453986e-06\\
1701.10458	4.49437556845964e-06\\
1714.61139	4.21778478300664e-06\\
1727.31037	3.79196368579627e-06\\
1741.151615	3.48805467953083e-06\\
1754.568754	3.57114419176398e-06\\
1768.462131	3.70682158182968e-06\\
1781.494289	3.59897387828157e-06\\
1794.779269	3.25298490396863e-06\\
1808.894799	2.85431203205513e-06\\
1823.146566	2.79003570620585e-06\\
1835.399985	3.12195286828203e-06\\
1847.510669	3.50631304888983e-06\\
1859.530072	3.6728397071695e-06\\
1871.530517	3.61548671953751e-06\\
1883.545143	3.45737218816833e-06\\
1896.035672	3.35948636080629e-06\\
1908.03563	3.35855427461578e-06\\
1920.072449	3.25682609737822e-06\\
1932.288201	2.94789086624271e-06\\
1944.695408	2.48183965844517e-06\\
1956.734275	2.14503851461155e-06\\
1968.733159	2.23094436145624e-06\\
1980.975672	2.57492930633108e-06\\
1993.152461	2.80397550658864e-06\\
2005.1539	2.92967841361138e-06\\
2017.601094	2.92635253947622e-06\\
2029.778525	2.92398495561257e-06\\
2041.82447	2.92398046635378e-06\\
2053.810156	2.89090873905878e-06\\
2065.960966	2.77614183070256e-06\\
2078.051915	2.56490576315781e-06\\
2090.041584	2.34826761085631e-06\\
2102.176394	2.26414169555911e-06\\
2114.790594	2.30323527809551e-06\\
2127.053031	2.35395294388516e-06\\
2139.636161	2.33133446120277e-06\\
2151.679506	2.25748874675179e-06\\
2163.703311	2.23242158818833e-06\\
2175.738494	2.31338994074461e-06\\
2187.757865	2.45610346653317e-06\\
2199.794416	2.55553961506819e-06\\
2211.947603	2.5699938149446e-06\\
2224.32051	2.49460885893505e-06\\
2236.438787	2.37921056613153e-06\\
2248.414936	2.25581865047293e-06\\
2260.415354	2.1355258891648e-06\\
2272.514176	2.01693812683965e-06\\
2284.489588	1.92512945927472e-06\\
2296.636654	1.88055273918768e-06\\
2308.626446	1.96407756224389e-06\\
2320.677676	2.12757438209201e-06\\
2332.660571	2.27369642766837e-06\\
2344.99466	2.32122538584869e-06\\
2357.163609	2.27646557072421e-06\\
2369.166087	2.19653138386062e-06\\
2381.167285	2.12305548920087e-06\\
2393.143186	2.06300380001413e-06\\
2405.464769	1.98860672451234e-06\\
2417.452095	1.92218070196702e-06\\
2429.45828	1.88722955677782e-06\\
2441.48351	1.88549312736202e-06\\
2453.47312	1.92106336971567e-06\\
2465.817404	1.95083369997926e-06\\
2477.821782	1.95122865142426e-06\\
2489.856868	1.91733974274466e-06\\
2502.168851	1.89331958739087e-06\\
2514.33625	1.91257362525273e-06\\
2526.325509	1.98148335506275e-06\\
2538.430218	2.06210757623956e-06\\
2550.41651	2.12082786316571e-06\\
2562.521269	2.11571109781201e-06\\
2574.530896	2.03502213385684e-06\\
2586.982042	1.87613550836302e-06\\
2599.129105	1.66287219090825e-06\\
2611.12187	1.44704313103275e-06\\
2623.453009	1.31030565069424e-06\\
2635.588893	1.31813435136238e-06\\
2647.681077	1.49598255351849e-06\\
2659.710573	1.76160980052357e-06\\
2671.943258	2.00978447837269e-06\\
2684.125552	2.16968385242675e-06\\
2696.527361	2.21837316949575e-06\\
2708.921211	2.15259122893292e-06\\
2720.868336	1.99765150650663e-06\\
2732.809338	1.78056370647995e-06\\
2744.97638	1.52854772473336e-06\\
2757.258984	1.28456109193252e-06\\
2769.19786	1.10732480864879e-06\\
2781.228205	1.06774687438116e-06\\
2793.575166	1.17659809093246e-06\\
2805.602628	1.37721199285246e-06\\
2817.670372	1.58806403356952e-06\\
2829.684499	1.77865593067802e-06\\
2841.801072	1.93405287355157e-06\\
2853.80037	2.03072556541159e-06\\
2865.815648	2.05164891195169e-06\\
2877.779206	1.98410305368192e-06\\
2889.716074	1.82123207704847e-06\\
2901.992601	1.57197785754643e-06\\
2914.510086	1.26144600278151e-06\\
2926.561617	9.56245834589888e-07\\
2938.503722	7.76656710366678e-07\\
2950.863502	8.35462509387709e-07\\
2963.219166	1.07378985423732e-06\\
2975.144082	1.36203074654244e-06\\
2987.353883	1.61469939191333e-06\\
2999.702622	1.79423487952318e-06\\
3011.655026	1.87481543238865e-06\\
3023.775819	1.85587139781446e-06\\
3035.907982	1.75098586530805e-06\\
3047.980071	1.58623258009218e-06\\
3060.08975	1.39962193329901e-06\\
3072.176997	1.24273398637081e-06\\
3084.134498	1.14805484500898e-06\\
3096.128086	1.10634321738399e-06\\
3108.503437	1.09946656836409e-06\\
3120.529624	1.11845569284009e-06\\
3132.886142	1.16293651674944e-06\\
3144.996992	1.2259619839468e-06\\
3157.41005	1.2850886120267e-06\\
3169.483209	1.34011805193913e-06\\
3181.438718	1.39477944298169e-06\\
3193.488087	1.45123662938708e-06\\
3205.517263	1.4982500548755e-06\\
3217.480781	1.51947083113468e-06\\
3229.80772	1.49390681356198e-06\\
3241.764009	1.41178023575896e-06\\
3253.709067	1.27750269243288e-06\\
3265.644977	1.11069066003706e-06\\
3277.96922	9.33882152765645e-07\\
3290.040931	7.96822440873776e-07\\
3302.145493	7.59646656106587e-07\\
3314.29936	8.43682292581649e-07\\
3326.481676	9.94115315125574e-07\\
3338.536214	1.16062180481214e-06\\
3350.839868	1.30795086918992e-06\\
3362.911692	1.40728539277632e-06\\
3374.863176	1.44620008004335e-06\\
3386.84807	1.42576387250062e-06\\
3398.995196	1.35006187672875e-06\\
3410.952187	1.22527519182641e-06\\
3422.924921	1.07047535368522e-06\\
3434.863478	9.06926844724449e-07\\
3446.97106	7.59317853078326e-07\\
3459.159054	6.89167126379845e-07\\
3470.820062	7.26111740137952e-07\\
3482.566576	8.38488875037796e-07\\
3494.103937	9.72340219059264e-07\\
3505.684772	1.10602398805525e-06\\
3517.906673	1.20981293461092e-06\\
3529.438338	1.26829540632446e-06\\
3540.973918	1.2765044921492e-06\\
3552.582479	1.23440312591642e-06\\
3564.159942	1.14326016831079e-06\\
3575.696515	1.01914828811758e-06\\
3587.323136	8.86725566803006e-07\\
3598.948514	7.86650229164217e-07\\
3610.554385	7.57663402282471e-07\\
3622.098684	7.98845980939998e-07\\
3633.683038	8.80258689806754e-07\\
3645.311513	9.70722056128784e-07\\
3656.855948	1.04630121778544e-06\\
3668.485562	1.09205819442978e-06\\
3680.103722	1.09920561122869e-06\\
3691.63232	1.07544836025169e-06\\
3703.171494	1.02968466493618e-06\\
3714.708544	9.76174229536842e-07\\
3726.306839	9.24143989192724e-07\\
3737.832458	8.90734569183827e-07\\
3749.347201	8.8202503722153e-07\\
3760.880737	8.93541962078453e-07\\
3772.427126	9.20876964271491e-07\\
3784.045609	9.44211127874103e-07\\
3796.186393	9.56218242368602e-07\\
3807.718682	9.59133200535582e-07\\
3819.249949	9.57281107788953e-07\\
3830.784841	9.48786268621282e-07\\
3842.564297	9.39706485440312e-07\\
3854.202796	9.37833101137001e-07\\
3865.748408	9.35281328174653e-07\\
3877.270932	9.29300009257797e-07\\
3888.798902	9.145720321167e-07\\
3900.331421	8.87299360950017e-07\\
3911.920638	8.50435785308329e-07\\
3923.447925	8.1619879735392e-07\\
3934.993731	8.0636677788243e-07\\
3946.523225	8.16157772975964e-07\\
3958.156737	8.49856208357653e-07\\
3969.71764	9.02807390389227e-07\\
3981.253892	9.56084988592371e-07\\
3992.877563	9.89741961124456e-07\\
4004.435224	9.97194392811329e-07\\
4016.314857	9.71109404953783e-07\\
4027.872321	9.15735681484328e-07\\
4039.424024	8.43187393394427e-07\\
4050.971569	7.6135862354337e-07\\
4062.526305	6.81694753200731e-07\\
4074.707677	6.26668882017891e-07\\
4086.348858	6.20704244434206e-07\\
4097.910129	6.69706289123771e-07\\
4109.490892	7.63119993959901e-07\\
4121.076979	8.58338798107248e-07\\
4132.701967	9.34259970498044e-07\\
4144.237797	9.78637118731226e-07\\
4155.773491	9.90911922356414e-07\\
4167.39385	9.73383433852191e-07\\
4179.040911	9.23301300464624e-07\\
4190.601675	8.41808998757103e-07\\
4202.139167	7.30257602051558e-07\\
4213.840709	6.06555397055839e-07\\
4225.393251	4.9562952414034e-07\\
4236.947136	4.37652618240305e-07\\
4248.734579	4.73937928843839e-07\\
4260.310144	5.8107890239743e-07\\
4271.880829	7.09211147946942e-07\\
4283.562832	8.30556552099805e-07\\
4295.107825	9.22030742813886e-07\\
4306.640382	9.72231728601854e-07\\
4318.167616	9.76323249250808e-07\\
4329.696498	9.35083821708985e-07\\
4341.689515	8.51202818403515e-07\\
4353.478097	7.33696546614384e-07\\
4365.112189	5.96564073275108e-07\\
4376.608919	4.66863474187525e-07\\
4388.106532	3.77670763520558e-07\\
4399.63265	3.85964972354592e-07\\
4411.173495	4.67896191938467e-07\\
4422.782094	5.7754319580084e-07\\
4434.28192	6.8064693375438e-07\\
4445.85083	7.60843263307293e-07\\
4457.370968	8.15505640441277e-07\\
4468.906507	8.42998938770319e-07\\
4480.454762	8.44627458681126e-07\\
4491.976995	8.21611938436621e-07\\
4503.493789	7.73266585769505e-07\\
4515.001974	7.05024583430171e-07\\
4526.540897	6.18513877605908e-07\\
4538.062659	5.2471196402443e-07\\
4549.561464	4.40564286222502e-07\\
4561.070602	3.88670853642211e-07\\
4572.612805	3.94964652269136e-07\\
4584.149417	4.57038881046294e-07\\
4595.645108	5.42010959400896e-07\\
4607.159263	6.26300345904226e-07\\
4619.186371	6.95905163656495e-07\\
4630.71346	7.43181600714146e-07\\
4642.285661	7.67315012319061e-07\\
4653.847235	7.62443541133344e-07\\
4665.348319	7.30008247847975e-07\\
4676.835873	6.71882020566638e-07\\
4688.37365	5.99403907482283e-07\\
4699.863615	5.14606337096955e-07\\
4711.349375	4.26243773894359e-07\\
4722.881767	3.53247565530493e-07\\
4734.398752	3.29998567570541e-07\\
4745.905567	3.63139195860725e-07\\
4757.416751	4.37672803407205e-07\\
4768.933193	5.18726780024363e-07\\
4780.449987	5.90898772132437e-07\\
4792.317476	6.47516620130994e-07\\
4803.801078	6.81734700636588e-07\\
4815.448688	6.9145807820173e-07\\
4826.925697	6.74983165910585e-07\\
4838.407641	6.34134390530287e-07\\
4849.925862	5.71541352616663e-07\\
4861.407839	4.95297985344233e-07\\
4872.904106	4.18442793489343e-07\\
4884.436255	3.65012825797823e-07\\
4896.534489	3.54345561485233e-07\\
4908.024197	3.81423582836101e-07\\
4919.513826	4.28853579255223e-07\\
4931.045547	4.83335695614915e-07\\
4942.550091	5.32030813995568e-07\\
4954.038799	5.68285376976647e-07\\
4965.562913	5.88186142882594e-07\\
4977.078677	5.90018087832192e-07\\
4988.584743	5.75564764284889e-07\\
5000.091529	5.47759983003339e-07\\
5011.598835	5.10338565625049e-07\\
5023.133397	4.69475791503532e-07\\
5034.647538	4.34387929144971e-07\\
5046.328049	4.16245007069505e-07\\
5057.851597	4.10996981636945e-07\\
5069.358812	4.16304929028465e-07\\
5080.870096	4.28314751423687e-07\\
5092.384382	4.43183404295357e-07\\
5103.885109	4.6247670661738e-07\\
5115.385878	4.85824435990222e-07\\
5126.878586	5.02094947839649e-07\\
5138.527549	5.07539766368627e-07\\
5150.034631	5.02059438035285e-07\\
5161.530388	4.88163224099589e-07\\
5173.631514	4.6962425328378e-07\\
5185.119301	4.50503242999391e-07\\
5196.627281	4.34907080885362e-07\\
5208.12242	4.27272375940979e-07\\
5219.632689	4.26334178730671e-07\\
5231.113839	4.314187559124e-07\\
5242.596759	4.38033215817266e-07\\
5254.119655	4.44918226036878e-07\\
5265.632029	4.47821465810804e-07\\
5277.134231	4.467430206514e-07\\
5288.636384	4.44228153641896e-07\\
5300.143148	4.37332538446168e-07\\
5311.686829	4.26449705000221e-07\\
5323.176119	4.13149997830893e-07\\
5334.85849799999	4.01182681579705e-07\\
5346.38796299999	3.93784017381143e-07\\
5358.153103	3.97247226605009e-07\\
5369.64691399999	4.07750853864099e-07\\
5381.15274199999	4.24078045176974e-07\\
5392.65635299999	4.41150854161077e-07\\
5404.137467	4.56727639942948e-07\\
5415.92957599999	4.66885917844683e-07\\
5427.50854299999	4.65671425549232e-07\\
5438.993804	4.53318151179177e-07\\
5451.114615	4.28121488701508e-07\\
5462.597775	3.95919169281511e-07\\
5474.155156	3.62154351631476e-07\\
5485.655022	3.30868705989034e-07\\
5497.212219	3.09051625015547e-07\\
5508.722799	3.05804707057216e-07\\
5520.531924	3.29381639063207e-07\\
5532.046312	3.66972467343774e-07\\
5543.572165	4.09436192286559e-07\\
5555.092645	4.49112588532202e-07\\
5566.603652	4.76147826086259e-07\\
5578.150098	4.85445381446547e-07\\
5589.645444	4.76217247306155e-07\\
5601.431723	4.4879631556852e-07\\
5613.056223	4.04446276387938e-07\\
5624.583935	3.47595353839326e-07\\
5636.089138	2.85570218103932e-07\\
5647.573441	2.37295582329028e-07\\
5659.243145	2.13589784228517e-07\\
5670.736594	2.27278342217275e-07\\
5682.243269	2.74687928314961e-07\\
5693.783564	3.36715825917714e-07\\
5705.297389	3.94580747123368e-07\\
5716.777979	4.39864984238221e-07\\
5728.818536	4.6837346766303e-07\\
5740.314848	4.78684335301666e-07\\
5751.823819	4.69564060338483e-07\\
5763.333044	4.40525248029265e-07\\
5774.81993	3.92661546443043e-07\\
5786.31946	3.30117298343706e-07\\
5798.200748	2.58036905292441e-07\\
5809.726834	1.87128419290597e-07\\
5821.364282	1.43034588622379e-07\\
5832.887	1.57848321548194e-07\\
5844.381337	2.16814966426674e-07\\
5855.892533	2.86486575588405e-07\\
5867.404688	3.50380931855348e-07\\
5878.906166	4.00963048146153e-07\\
5890.410231	4.33971376121155e-07\\
5901.920387	4.47213946832269e-07\\
5913.440937	4.4124330094272e-07\\
5924.943032	4.1680438711255e-07\\
5936.454378	3.75041348545112e-07\\
5947.977769	3.18783387283173e-07\\
5959.628262	2.53101305010962e-07\\
5971.165223	1.86356384916874e-07\\
5982.654619	1.37938052470674e-07\\
5994.158101	1.37201546349186e-07\\
6006.155503	1.85962145584521e-07\\
6017.749213	2.47075981872789e-07\\
6029.262565	3.02940785746578e-07\\
6040.779111	3.47743244271084e-07\\
6052.289766	3.80150607138358e-07\\
6063.810461	3.97821324359474e-07\\
6075.305682	3.98238194501136e-07\\
6086.809256	3.82640399476389e-07\\
6098.308866	3.51939714167422e-07\\
6110.006749	3.08680001504941e-07\\
6121.52537	2.58506336614028e-07\\
6133.016582	2.06385588710008e-07\\
6144.53960599999	1.61596644849353e-07\\
6156.05627199999	1.43954118768651e-07\\
6167.56409799999	1.61697866580568e-07\\
6179.06219299999	2.04348932459424e-07\\
6190.579578	2.52250499167776e-07\\
6202.13975399999	2.94703202903487e-07\\
6213.64371399999	3.27730962543496e-07\\
6225.17663199999	3.47794890798016e-07\\
6236.67235599999	3.54259995844716e-07\\
6248.16438499999	3.46853030462353e-07\\
6259.66161399999	3.27958421444622e-07\\
6271.17470999999	2.99936866834432e-07\\
6283.44930799999	2.65411356552059e-07\\
6295.109931	2.28199381515811e-07\\
6306.660911	1.95565156801304e-07\\
6318.15889399999	1.78352275707757e-07\\
6329.66019699999	1.78822413692615e-07\\
6341.17506999999	1.94194677182552e-07\\
6352.87983599999	2.20359924628511e-07\\
6364.37119199999	2.50545929732112e-07\\
6375.87590799999	2.75287283492184e-07\\
6387.41219999999	2.92471956443462e-07\\
6398.91813299999	3.00355347792741e-07\\
6410.41862999999	2.99826505724842e-07\\
6421.94053799999	2.90636954729171e-07\\
6433.46784299999	2.74245953701669e-07\\
6445.01843499999	2.53071562008846e-07\\
6456.51148899999	2.30905290108164e-07\\
6468.02885899999	2.13558167302219e-07\\
6479.76831299999	2.02616493228493e-07\\
6491.28462799999	1.99368511323161e-07\\
6502.78231299999	2.03337763399898e-07\\
6514.30972799999	2.13000637131851e-07\\
6525.80707599999	2.25309748705678e-07\\
6537.31201699999	2.39985198176728e-07\\
6548.84683399999	2.50242338020161e-07\\
6560.95835099999	2.55209965017509e-07\\
6572.46407499999	2.54579837653399e-07\\
6583.97263499999	2.49289295853645e-07\\
6595.57294099999	2.41364284740709e-07\\
6607.16529499999	2.33039851429366e-07\\
6618.66815999999	2.26578391008491e-07\\
6630.21108499999	2.23910615079379e-07\\
6641.73292299999	2.23386534275429e-07\\
6653.22761499999	2.2524237855088e-07\\
6664.76367899999	2.26554263609934e-07\\
6676.30623299999	2.26112538394957e-07\\
6687.86185199999	2.23193960355988e-07\\
6699.36785199999	2.1653441669436e-07\\
6710.86120399999	2.09954687027746e-07\\
6722.37404499999	2.03673776790689e-07\\
6733.86671599999	1.98052431085105e-07\\
6745.37595799999	1.95268624123856e-07\\
6756.88713899999	1.96590764158907e-07\\
6768.40456799999	2.02357515483349e-07\\
6779.95327399999	2.12309869223366e-07\\
6791.45147399999	2.25055429663889e-07\\
6803.11106399999	2.36944727304855e-07\\
6814.61200699999	2.45444830619671e-07\\
6826.11940199999	2.47904640935862e-07\\
6838.21817599999	2.44253568749313e-07\\
6849.75418699999	2.33823254983358e-07\\
6861.26225399999	2.17386934833665e-07\\
6872.81554399999	1.96362296353744e-07\\
6884.34475299999	1.75385004519179e-07\\
6895.83760499999	1.60672597599619e-07\\
6907.33112299999	1.52832547455437e-07\\
6918.83390899999	1.54616411165888e-07\\
6930.33830699999	1.66848589883106e-07\\
6942.15679199999	1.86449908674851e-07\\
6953.63738299999	2.07160886617092e-07\\
6965.15080199999	2.25320608795195e-07\\
6976.64670899999	2.38171151562488e-07\\
6988.13806499999	2.44429136498046e-07\\
6999.65225599999	2.42836176586985e-07\\
7011.14029399999	2.33383601632729e-07\\
7022.62591799999	2.16041282621158e-07\\
7034.20489399999	1.92556534524011e-07\\
7045.69979799999	1.65884871675107e-07\\
7057.19992199999	1.39669505719563e-07\\
7068.69766199999	1.22360214365983e-07\\
7080.22197999999	1.16719480190492e-07\\
7091.72010899999	1.26588385799361e-07\\
7103.31527699999	1.49263251913189e-07\\
7115.69771099999	1.76748868144246e-07\\
7127.18223499999	2.03697308036357e-07\\
7138.68335599999	2.25123831382503e-07\\
7150.17615799999	2.38668108047661e-07\\
7161.85015899999	2.43370509670238e-07\\
7173.35201299999	2.38669020092297e-07\\
7184.85019899999	2.24789616059396e-07\\
7196.33458599999	2.02315315412943e-07\\
7207.89831099999	1.71790215496081e-07\\
7219.46538999999	1.34925409581416e-07\\
7230.95752599999	9.54712452621005e-08\\
7242.50318099999	6.71521560583132e-08\\
7253.979186	7.02730948259521e-08\\
7265.798416	1.0118990948899e-07\\
7277.31148	1.39294403074763e-07\\
7288.821088	1.74829642366604e-07\\
7300.317036	2.03770898149096e-07\\
7311.798302	2.23874727641361e-07\\
7323.347768	2.34018150901439e-07\\
7334.85216	2.3396547443514e-07\\
7346.346064	2.23417669302725e-07\\
7357.839656	2.02838735555294e-07\\
7369.35275	1.73601751770227e-07\\
7381.330371	1.37606605156316e-07\\
7392.92463	9.82924224637365e-08\\
7404.41799	6.32062975395416e-08\\
7416.143578	5.06143525006427e-08\\
7427.623766	7.61140853747035e-08\\
7439.196775	1.18032994816958e-07\\
7450.674304	1.53475799991836e-07\\
7462.207809	1.8133103317238e-07\\
7473.696147	2.01429379537382e-07\\
7485.212604	2.12524257496388e-07\\
7496.730534	2.14182612429356e-07\\
7508.213372	2.06606092049104e-07\\
7519.721984	1.90515995766453e-07\\
7531.198177	1.67207335438172e-07\\
7542.681605	1.38762329027563e-07\\
7554.292521	1.09125278021719e-07\\
7565.837161	8.25382207999398e-08\\
7577.393249	6.97339474863899e-08\\
7589.179937	7.7151346177515e-08\\
7600.70606799999	1.00803699774495e-07\\
7612.19906399999	1.27429268602322e-07\\
7623.68639799999	1.51736583811767e-07\\
7635.19884599999	1.71175146162328e-07\\
7646.71493499999	1.84328180242942e-07\\
7658.23149599999	1.90532770574477e-07\\
7669.74444999999	1.89915006751963e-07\\
7681.24429599999	1.82822190746464e-07\\
7692.76975299999	1.70627002202852e-07\\
7704.26574499999	1.53959674639533e-07\\
7715.77884699999	1.34351097473691e-07\\
7727.31264599999	1.14406408733786e-07\\
7738.82978899999	9.87497032145517e-08\\
7750.62063799999	9.06653869742938e-08\\
7762.12863699999	9.3143054906398e-08\\
7773.65403199999	1.04842027978033e-07\\
7785.16879199999	1.2097121924691e-07\\
7796.65667699999	1.362722483648e-07\\
7808.14375599999	1.48956197786877e-07\\
7819.64716499999	1.57654952092821e-07\\
7831.45914899999	1.61049202723305e-07\\
7842.96270199999	1.59745423631339e-07\\
7854.46278199999	1.53816648672145e-07\\
7865.97422299999	1.44165686249085e-07\\
7877.48759199999	1.32074770264226e-07\\
7889.009582	1.20382011775954e-07\\
7900.532802	1.11143443058472e-07\\
7912.03136299999	1.05781072608685e-07\\
7923.842973	1.04630031095567e-07\\
7935.351175	1.06910833949344e-07\\
7946.857364	1.11711063900348e-07\\
7958.355575	1.19992656285851e-07\\
7969.864376	1.27651959917159e-07\\
7981.35513799999	1.33043248249276e-07\\
7992.84140299999	1.35837054539268e-07\\
8004.341495	1.36066080262422e-07\\
8015.884067	1.34169967316572e-07\\
8027.39340899999	1.3078501050958e-07\\
8038.93464699999	1.26906638432178e-07\\
8050.52511699999	1.24407321439332e-07\\
8062.03496499999	1.21829742635785e-07\\
8073.53658199999	1.19245024362501e-07\\
8085.01714199999	1.16516273909238e-07\\
8096.54017599999	1.13437587818411e-07\\
8108.03397799999	1.09804547168988e-07\\
8119.54176999999	1.05978085240047e-07\\
8131.10693399999	1.03333139827122e-07\\
8142.59542899999	1.02297732208187e-07\\
8154.40712199999	1.02135005098762e-07\\
8165.90909599999	1.03596577145363e-07\\
8177.43981499999	1.06829844215484e-07\\
8188.93534399999	1.11895668272565e-07\\
8200.43140899999	1.18260150715078e-07\\
8212.58685699999	1.24638862414712e-07\\
8224.08821699999	1.29433247131677e-07\\
8235.60831999999	1.32163083494013e-07\\
8247.11694099999	1.32063189387841e-07\\
8258.67574399999	1.28530420715869e-07\\
8270.18307399999	1.21500895323962e-07\\
8281.67218899999	1.11448215746566e-07\\
8293.18938099999	9.95062890953721e-08\\
8304.71483799999	8.82851129525957e-08\\
8316.52849899999	8.09903844853259e-08\\
8328.06816999999	7.80609671408219e-08\\
8339.55528599999	8.09600800632492e-08\\
8351.09125199999	8.86566627217957e-08\\
8362.58309999999	9.97314766068995e-08\\
8374.13771299999	1.10807231854994e-07\\
8385.64250299999	1.20438902883973e-07\\
8397.13573099999	1.27440741557805e-07\\
8408.64480299999	1.30487335336543e-07\\
8420.15894799999	1.29216089277442e-07\\
8431.78133499999	1.23469263272925e-07\\
8443.28422899999	1.13606812958424e-07\\
8454.808758	9.98991946767027e-08\\
8466.34790599999	8.3450196380056e-08\\
8477.84045499999	6.67312984405778e-08\\
8489.34511999999	5.60508709048745e-08\\
8500.83878799999	5.39476742573588e-08\\
8512.33874599999	6.25817517123902e-08\\
8523.84375099999	7.92656553978215e-08\\
8535.48148599999	9.75873918770154e-08\\
8547.15861699999	1.14000928781507e-07\\
8558.66330899999	1.26318580376353e-07\\
8570.16342499999	1.33662017056789e-07\\
8581.71754299999	1.35412665618278e-07\\
8593.23348699999	1.31422081430703e-07\\
8604.73071599999	1.21783424355969e-07\\
8616.26250499999	1.06951718986284e-07\\
8627.80507799999	8.76245643753953e-08\\
8639.32434699999	6.49732914356321e-08\\
8650.90479399999	4.09416557954341e-08\\
8662.52239999999	2.33142175665437e-08\\
8674.06858499999	2.9898484452129e-08\\
8685.57635799999	5.15369987065484e-08\\
8697.09447899999	7.4591205979655e-08\\
8708.65512299999	9.47973736142713e-08\\
8720.23025899999	1.10783613379878e-07\\
8731.77592699999	1.21639039708699e-07\\
8743.27787199999	1.26858964947646e-07\\
8754.96653999999	1.26270176828759e-07\\
8767.06828099999	1.20087407942096e-07\\
8778.57524599999	1.08708112684902e-07\\
8790.08540099999	9.2903557680192e-08\\
8801.63022499999	7.38965395104835e-08\\
8813.19223199999	5.38577733867137e-08\\
8824.75707699999	3.60521057215131e-08\\
8836.28942299999	2.79247344927813e-08\\
8847.78013499999	3.60073259595299e-08\\
8859.33353299999	5.87899942009831e-08\\
8870.84132499999	8.0726219911839e-08\\
8882.65405099999	9.64084481982411e-08\\
8894.18531399999	1.07309343461728e-07\\
8905.73187899999	1.13280500061632e-07\\
8917.22456799999	1.14196845780815e-07\\
8928.72321099999	1.10198631645248e-07\\
8940.25188199999	1.01718980800508e-07\\
8951.80743099999	8.97053769747137e-08\\
8963.30687299999	7.50474349677077e-08\\
8974.78880899999	5.92007593127142e-08\\
8986.29196699999	4.45155600186313e-08\\
8997.87223199999	3.58512735728948e-08\\
9009.56957499999	3.76438137650278e-08\\
9021.12328299999	4.96978560214723e-08\\
9032.64349299999	6.48079884851218e-08\\
9044.63844699999	7.87984049452682e-08\\
9056.07407899999	9.00675643204229e-08\\
9067.57573999999	9.79103281754361e-08\\
9078.99247599999	1.01954636765778e-07\\
9090.39448199999	1.02378492509808e-07\\
9101.98633799999	9.93628983164175e-08\\
9113.38361699999	9.32836475136777e-08\\
9124.79471999999	8.47835428284874e-08\\
9136.23565699999	7.46846659640462e-08\\
9147.66896299999	6.42794214579803e-08\\
9159.06665999999	5.57042228815157e-08\\
9170.45862599999	5.07334359536001e-08\\
9181.91122099999	5.06224185979151e-08\\
9193.32605499999	5.55548430995577e-08\\
9204.77847099999	6.34052197372732e-08\\
9216.20478699999	7.08543671190169e-08\\
9227.69205899999	7.69814201326306e-08\\
9239.51443799999	8.13563777913723e-08\\
9250.91895799999	8.35707799006397e-08\\
9262.33465099999	8.38899239247209e-08\\
9273.74274499999	8.22034076829844e-08\\
9285.27889799999	7.89620620312059e-08\\
9296.67963999999	7.45650660236058e-08\\
9308.12954099999	7.0136362717411e-08\\
9319.53277399999	6.59558662430548e-08\\
9330.93383199999	6.23490853233083e-08\\
9342.35828399999	5.98101530757956e-08\\
9353.76664399999	5.8571317198867e-08\\
9365.18483499999	5.8776294653582e-08\\
9376.63378199999	6.19897317071981e-08\\
9388.04043399999	6.56262685560702e-08\\
9399.46434499999	6.90129508822921e-08\\
9410.87508399999	7.17971264748332e-08\\
9422.28910399999	7.40140781104189e-08\\
9433.73373799999	7.54449761729766e-08\\
9445.16743699999	7.60524002595015e-08\\
9456.59261999999	7.5646393973716e-08\\
9468.05619599999	7.4718820316044e-08\\
9479.49231099999	7.27715299106935e-08\\
9490.91888599999	6.97753902635595e-08\\
9502.3273	6.58162019142434e-08\\
9513.76337	6.10971413846563e-08\\
9525.19977499999	5.58625318456862e-08\\
9536.61633299999	5.16865191710851e-08\\
9548.05615099999	4.97586580588706e-08\\
9559.49065299999	4.99839124069559e-08\\
9570.93187199999	5.18595233224941e-08\\
9582.35269299999	5.5466945203002e-08\\
9593.93516699999	6.0286123342852e-08\\
9605.35499599999	6.53634460092295e-08\\
9616.76253499999	7.02911788199644e-08\\
9628.22767199999	7.44998346933024e-08\\
9639.67417199999	7.72396418761722e-08\\
9651.10979399999	7.79460486075074e-08\\
9662.51490299999	7.6461235543008e-08\\
9673.96550499999	7.27172711948234e-08\\
9685.36253899999	6.69454113639977e-08\\
9696.76786599999	5.95340503051464e-08\\
9708.22227799999	5.14177844491921e-08\\
9719.64410699999	4.38459438538576e-08\\
9731.05017799999	3.97946500944567e-08\\
9742.45866599999	3.95803620313974e-08\\
9753.90191499999	4.32715472237335e-08\\
9765.33794699999	4.95645807403369e-08\\
9776.75806499999	5.68673893114511e-08\\
9788.23280299999	6.34911746244456e-08\\
9799.68213799999	6.86113567567191e-08\\
9811.11799999999	7.17810199669336e-08\\
9822.52460299999	7.26478223737946e-08\\
9834.08349999999	7.09620056111355e-08\\
9845.68346599999	6.68191880989313e-08\\
9857.10353499999	6.06171884587422e-08\\
9868.59151499999	5.27278567929587e-08\\
9880.00486599999	4.38415410199084e-08\\
9891.44647299999	3.51985068202902e-08\\
9902.89200099998	3.01241719771595e-08\\
9914.32702999999	2.98720030803413e-08\\
9925.90684299998	3.50346558612383e-08\\
9937.31590399998	4.47922679875076e-08\\
9948.74548599999	5.52292395053539e-08\\
9960.37710699999	6.38843472229973e-08\\
9971.79217399998	6.9949031413508e-08\\
9983.22089099998	7.32252151093664e-08\\
9994.64137299998	7.36575586280701e-08\\
10006.207744	7.13011534788286e-08\\
10017.619186	6.61923185520651e-08\\
10029.185096	5.84481189919023e-08\\
10040.664238	4.84334665985054e-08\\
10052.08769	3.67394475863011e-08\\
10063.510403	2.46487454727369e-08\\
10075.087778	1.5576844871285e-08\\
10086.528285	1.79615259885388e-08\\
10097.948535	2.81907905077275e-08\\
10109.393645	3.97561561088907e-08\\
10120.820051	5.01629475095767e-08\\
10132.229245	5.87497282815119e-08\\
10143.649027	6.49903717769266e-08\\
10155.073977	6.85909706369178e-08\\
10166.53161	6.93405659825156e-08\\
10177.957592	6.71967500868821e-08\\
10189.399501	6.23352258921216e-08\\
10200.869393	5.50690162715855e-08\\
10212.554133	4.59845186675447e-08\\
10223.945683	3.61020455409108e-08\\
10235.346872	2.68279035366974e-08\\
10246.777516	2.08171571012844e-08\\
10258.174851	2.09923371259788e-08\\
10269.586597	2.78340982282907e-08\\
10281.027048	4.01677171810841e-08\\
10292.483228	5.06809209332378e-08\\
10303.894389	5.77942962290193e-08\\
10315.317513	6.21260321842768e-08\\
10326.776671	6.3668165666139e-08\\
10338.202852	6.24987538474604e-08\\
10349.624871	5.87546749707795e-08\\
10361.066914	5.27328380028826e-08\\
10372.544723	4.49318817494145e-08\\
10383.966632	3.641056984556e-08\\
10395.434997	2.80720166922107e-08\\
10406.841263	2.1691371591272e-08\\
10418.256909	1.94151649115733e-08\\
10429.685193	2.33132639998595e-08\\
10441.138199	3.16966383689101e-08\\
10452.566136	4.06567979338785e-08\\
10463.982213	4.83411159548033e-08\\
10475.413985	5.41714481376962e-08\\
10486.984045	5.79204329052548e-08\\
10498.431342	5.95104553326237e-08\\
10509.847687	5.90166770713939e-08\\
10521.273307	5.65520677356957e-08\\
10532.724388	5.23737114694548e-08\\
10544.141761	4.69949183570241e-08\\
10555.731314	4.08991800259964e-08\\
10567.187059	3.50745963144838e-08\\
10578.610071	3.01973220891072e-08\\
10590.04372	2.7436246489088e-08\\
10601.531375	2.76539114189801e-08\\
10612.978118	3.13388821667023e-08\\
10624.413521	3.57506547076035e-08\\
10635.828736	3.98545424901721e-08\\
10647.320762	4.33451080559511e-08\\
10658.720697	4.60537473937692e-08\\
10670.129916	4.76470512368948e-08\\
10681.548242	4.79398855308008e-08\\
10692.970844	4.70736508825076e-08\\
10704.395719	4.5333610143103e-08\\
10715.843585	4.29234538939422e-08\\
10727.354643	4.02035613360298e-08\\
10738.848696	3.73381167231671e-08\\
10750.269648	3.46631724548329e-08\\
10761.847092	3.25991578162818e-08\\
10773.280599	3.15182378320413e-08\\
10784.735628	3.21661973742339e-08\\
10796.250434	3.42907624565051e-08\\
10807.733655	3.68963605130348e-08\\
10819.17378	3.94912611200068e-08\\
10830.57795	4.16632766305678e-08\\
10842.011456	4.31805904093056e-08\\
10853.425571	4.39212384835517e-08\\
10864.822136	4.38081992469486e-08\\
10876.245234	4.29838491161719e-08\\
10887.673192	4.14085298894178e-08\\
10899.087052	3.90730276824934e-08\\
10910.508092	3.61875457520021e-08\\
10921.938	3.29131621990861e-08\\
10933.373027	2.96005735930976e-08\\
10944.796437	2.70982176567674e-08\\
10956.210679	2.5876119649027e-08\\
10967.613684	2.64987075368121e-08\\
10979.051598	2.8131032074169e-08\\
10990.474139	3.06152016536969e-08\\
11001.932581	3.35957601453567e-08\\
11013.342671	3.66587586985428e-08\\
11024.953666	3.94395590529604e-08\\
11036.364996	4.18738410569569e-08\\
11047.808832	4.35074959237667e-08\\
11059.226551	4.40663013844473e-08\\
11070.642717	4.34455933176234e-08\\
11082.053842	4.1604945866871e-08\\
11093.567946	3.86260630083293e-08\\
11105.008196	3.46972698718813e-08\\
11116.4222	3.02279111919924e-08\\
11127.844708	2.57371985121668e-08\\
11139.262456	2.27995526616899e-08\\
11150.67286	2.17856854549825e-08\\
11162.087412	2.31749764526276e-08\\
11173.509154	2.64370184384304e-08\\
11184.945039	3.03230177989848e-08\\
11196.359879	3.40731369342247e-08\\
11207.79374	3.71306075613553e-08\\
11219.215118	3.9291567373634e-08\\
11230.634654	4.03601585266373e-08\\
11242.066283	4.01184087871429e-08\\
11253.682434	3.85014315693195e-08\\
11265.104615	3.55760392778039e-08\\
11276.527687	3.15240436732644e-08\\
11287.960155	2.67425438992187e-08\\
11299.429586	2.19054965674258e-08\\
11310.87339	1.84169190631559e-08\\
11322.290518	1.72766593365178e-08\\
11333.746061	1.86447100882057e-08\\
11345.18784	2.29828160476091e-08\\
11356.607955	2.92590976447221e-08\\
11368.069244	3.5214895322034e-08\\
11379.485536	3.9488519895741e-08\\
11390.999683	4.19853522807244e-08\\
11402.411058	4.27432620770265e-08\\
11413.848077	4.17658626457752e-08\\
11425.274028	3.90899187193871e-08\\
11436.685248	3.4866887519649e-08\\
11448.145864	2.92783092819318e-08\\
11459.571882	2.26378519998356e-08\\
11471.012929	1.5369439775876e-08\\
};

\addplot [color=mycolor3,dashed,very thick]
table[row sep=crcr]{%
0.591611	1\\
3.568883	0.00870872360976844\\
6.332915	0.00354287761808024\\
9.232531	0.0016108077823405\\
12.03212	0.00108563046759729\\
14.933759	0.000770513861100995\\
17.751058	0.000564400197017312\\
20.677394	0.000453042981149202\\
23.620031	0.000372767067681187\\
26.514859	0.000315170606038628\\
29.469695	0.000267881511736795\\
32.300873	0.000229429794786541\\
35.214185	0.000196720206835323\\
37.990807	0.000169696875606169\\
40.876426	0.000147357988408918\\
43.752734	0.000129035411092197\\
46.644971	0.000112991992666406\\
49.449029	9.98260280029467e-05\\
52.388001	9.01406675107026e-05\\
55.180762	8.35748490917449e-05\\
58.046185	7.68170059195596e-05\\
60.801852	7.04139301018358e-05\\
63.656961	6.4725817838913e-05\\
66.578569	5.9671217536383e-05\\
69.476098	5.48294562004029e-05\\
72.252197	5.02581259101029e-05\\
75.220054	4.59425565523814e-05\\
78.277917	4.16431752755972e-05\\
81.229951	3.74895366892078e-05\\
84.273126	3.36108394133866e-05\\
87.22437	3.02420306669775e-05\\
90.07735	2.7387909809549e-05\\
93.037856	2.50681399195085e-05\\
96.010717	2.33334041457716e-05\\
98.811723	2.19647556452278e-05\\
101.7259	2.06296371785994e-05\\
104.630295	1.96784294931272e-05\\
107.452515	1.8842683848311e-05\\
110.222103	1.81721018579517e-05\\
113.041115	1.79193223997312e-05\\
115.942842	1.7020730035006e-05\\
118.864065	1.57094532063558e-05\\
121.687898	1.4445272179274e-05\\
124.529967	1.32400759867561e-05\\
127.401759	1.23278492187295e-05\\
130.263949	1.16172942449634e-05\\
133.10044	1.10270971108136e-05\\
135.921379	1.04659347759255e-05\\
138.850295	9.99105869493743e-06\\
141.756454	9.6166566428188e-06\\
144.541996	9.23292345884184e-06\\
147.270254	8.81213003604948e-06\\
150.029359	8.64446820300257e-06\\
152.916832	8.45709716073311e-06\\
155.766883	8.21944490322837e-06\\
158.630702	7.96621980589101e-06\\
161.430316	7.85109334052216e-06\\
164.187464	7.7443379830977e-06\\
166.975725	7.49573897845581e-06\\
169.762609	7.26592084172253e-06\\
172.557402	6.96067447241389e-06\\
175.376735	6.67363131705227e-06\\
178.357993	6.39163416457095e-06\\
181.200033	6.18576530615051e-06\\
184.191587	5.95701831151242e-06\\
187.028144	5.69313290131942e-06\\
190.478234	5.50861921317577e-06\\
193.264441	5.22083215548645e-06\\
196.100271	4.90961318444131e-06\\
199.026041	4.65280786961479e-06\\
201.7262	4.30184736969607e-06\\
204.490779	4.21484834643239e-06\\
207.349794	4.02532078591103e-06\\
210.036094	3.79343180432226e-06\\
212.900743	3.63654775653634e-06\\
215.606183	3.40145385935409e-06\\
218.338372	3.24739280312106e-06\\
221.326212	3.04159010132864e-06\\
224.284195	2.83302253562279e-06\\
227.117718	2.70880308484387e-06\\
229.863091	2.49749082502123e-06\\
232.704732	2.33278693749133e-06\\
235.651421	2.22370076321632e-06\\
238.611091	2.10165833588093e-06\\
241.464091	2.00194678946136e-06\\
244.421919	1.8758949085136e-06\\
247.438068	1.7525202028538e-06\\
250.420546	1.64960842422267e-06\\
253.331592	1.52898947037928e-06\\
256.269858	1.41653715105044e-06\\
259.087721	1.32527049291932e-06\\
261.864377	1.22094796815409e-06\\
264.571192	1.1324410763431e-06\\
267.346103	1.05113238123238e-06\\
270.114974	9.9533426545523e-07\\
272.881836	9.34856882343114e-07\\
275.643073	8.71277953747248e-07\\
278.504327	8.20052437941646e-07\\
281.488874	7.68251845189318e-07\\
284.372475	7.20830924465499e-07\\
287.169879	7.04076366347758e-07\\
290.031628	6.46118402792192e-07\\
292.854564	6.06714303250186e-07\\
295.768901	5.66121597125791e-07\\
298.613199	5.333068495833e-07\\
301.362187	5.08902946837721e-07\\
304.16034	4.89755974118464e-07\\
307.116988	4.78082116278757e-07\\
310.025549	4.64283340201297e-07\\
312.968069	4.40210428012693e-07\\
315.877977	4.21425385917421e-07\\
318.714546	4.02273879763167e-07\\
321.39457	3.79528312358548e-07\\
324.141173	3.76490094154693e-07\\
326.971683	3.51518829286834e-07\\
329.840548	3.33844345140762e-07\\
332.56852	3.28561349176658e-07\\
335.37959	3.14162389518542e-07\\
338.273101	3.11969113496411e-07\\
341.044758	2.93848998244532e-07\\
344.015915	2.78007964620978e-07\\
346.924073	2.76265708088987e-07\\
349.784904	2.62242635297486e-07\\
352.65304	2.51007658032571e-07\\
355.539089	2.39511819880995e-07\\
358.400082	2.29718062396055e-07\\
361.255355	2.26992705714044e-07\\
364.052287	2.15764259369243e-07\\
366.931164	2.04582762206453e-07\\
369.862811	1.98979898073055e-07\\
372.700609	1.99551099387333e-07\\
375.475196	1.88883131898582e-07\\
378.410283	1.81384276325982e-07\\
381.449148	1.76375563536891e-07\\
384.371775	1.68094682290067e-07\\
387.243275	1.61255176542382e-07\\
390.173268	1.54716152625866e-07\\
393.03382	1.48453209486776e-07\\
395.817503	1.42976541912007e-07\\
398.634204	1.37988317721034e-07\\
401.357396	1.38292150923764e-07\\
404.232297	1.33893719104463e-07\\
407.06278	1.28706800278157e-07\\
409.889072	1.23097330394705e-07\\
412.728982	1.17753670993874e-07\\
415.622984	1.13417025650201e-07\\
418.435331	1.0935974893331e-07\\
421.318414	1.0547044610202e-07\\
424.199741	1.0211752357612e-07\\
426.972965	9.92002476883436e-08\\
429.893959	9.61923218386358e-08\\
432.719163	9.31870400082093e-08\\
435.552214	9.05232365973487e-08\\
438.342315	8.7853590982715e-08\\
441.306038	8.54334583410759e-08\\
444.228738	8.3153496740053e-08\\
447.026029	8.08658796556985e-08\\
449.840938	7.86583295244965e-08\\
452.649487	7.64958844359597e-08\\
455.425196	7.42893963254023e-08\\
458.256405	7.22888218475262e-08\\
461.091684	7.04011796254668e-08\\
464.092102	6.85659709139109e-08\\
466.991665	6.65686954217719e-08\\
470.05349	6.46766904041827e-08\\
473.176297	6.29245848353345e-08\\
476.073872	6.12477109451455e-08\\
478.908672	5.95308515447046e-08\\
481.73393	5.79029069699206e-08\\
484.566894	5.64324814922499e-08\\
487.397663	5.50406744803e-08\\
490.226037	5.35508593311092e-08\\
493.110443	5.2090970828214e-08\\
495.999947	5.07424043216762e-08\\
498.881772	4.94412951048747e-08\\
501.827487	4.81746963758652e-08\\
504.783419	4.69975080946494e-08\\
507.852312	4.58192278924209e-08\\
510.777122	4.46825183191084e-08\\
513.61793	4.35574660246405e-08\\
516.442438	4.24481881104006e-08\\
519.264877	4.14111596828116e-08\\
522.109182	4.03639452637636e-08\\
524.939602	3.9335183381541e-08\\
527.77982	3.83629006546642e-08\\
530.653288	3.74367550179832e-08\\
533.616863	3.64255117454649e-08\\
536.442649	3.55059503867895e-08\\
539.308097	3.46116586622426e-08\\
542.264946	3.37464684992072e-08\\
545.116619	3.28330497955502e-08\\
547.975138	3.19735917394355e-08\\
550.797355	3.11849083756658e-08\\
553.634157	3.04018986997399e-08\\
556.463952	2.96556626881952e-08\\
559.288978	2.89403347913519e-08\\
562.124923	2.82336001130341e-08\\
564.946729	2.75743757219277e-08\\
567.800056	2.68560581529401e-08\\
570.755278	2.61728305467854e-08\\
573.721539	2.54979253508534e-08\\
576.572266	2.48634628677369e-08\\
579.369791	2.42576989915058e-08\\
582.167517	2.36700585002939e-08\\
584.952128	2.30718038690252e-08\\
587.74787	2.25064428977095e-08\\
590.542901	2.19978687143692e-08\\
593.446141	2.15179039021311e-08\\
596.258135	2.10143103783412e-08\\
599.136197	2.05171912924713e-08\\
601.947204	2.00173770687294e-08\\
604.740773	1.95102769856641e-08\\
607.583874	1.90204555837728e-08\\
610.381867	1.85469487169853e-08\\
613.170049	1.80899368538229e-08\\
615.971294	1.76505910170317e-08\\
618.759145	1.72247781187538e-08\\
621.559313	1.68088091025411e-08\\
624.355918	1.64073299887691e-08\\
627.140454	1.60095159446858e-08\\
629.939693	1.5601914958431e-08\\
632.723234	1.52243466171541e-08\\
635.528207	1.48603521979935e-08\\
638.364675	1.45140972181175e-08\\
641.1984	1.41729988048316e-08\\
643.999718	1.38412854141285e-08\\
646.777003	1.35182362859183e-08\\
649.59968	1.32004782372784e-08\\
652.514684	1.28814895654738e-08\\
655.405934	1.25810060144915e-08\\
658.196869	1.22854129743031e-08\\
660.993274	1.19994799260941e-08\\
663.892147	1.17182599087737e-08\\
666.681539	1.14435635810666e-08\\
669.487195	1.1173832613397e-08\\
672.272158	1.09122952762514e-08\\
675.057234	1.06538833333054e-08\\
677.848608	1.03938289056482e-08\\
680.631058	1.01547571534174e-08\\
};

\end{groupplot}
\end{tikzpicture}

==> Figs/Error_time_Sub1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100000,
xminorticks=true,
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3.366362	1.16535440775627\\
20.592165	0.965734461340794\\
37.758759	0.704130632227232\\
55.122122	0.583230120428383\\
72.69032	0.650234665917608\\
89.879954	0.687883160223123\\
107.334447	0.622415543898161\\
124.546541	0.617919230058996\\
141.869584	0.67582389128597\\
159.751064	0.707858894871271\\
176.841525	0.676139356597134\\
194.147431	0.580809143639921\\
211.676219	0.501821044514883\\
228.964482	0.525307935126797\\
246.471082	0.557299790903219\\
263.74487	0.551978454429691\\
281.254987	0.504707374506354\\
298.516045	0.431265613314611\\
316.015941	0.419184651859483\\
333.290267	0.440871737587635\\
350.79396	0.435195066198072\\
368.061072	0.38991928850673\\
385.568606	0.332072756595062\\
402.84956	0.319045026135511\\
420.167855	0.344593446228522\\
437.226379	0.373566921126545\\
454.070422	0.367183793008706\\
471.63229	0.324696172320352\\
488.815483	0.302274588676611\\
506.064661	0.298642159823846\\
523.358874	0.291791452671896\\
540.355296	0.274017733283023\\
557.757076	0.239666332589258\\
575.113674	0.205157493818994\\
592.14589	0.211159118840796\\
609.232303	0.227360402328877\\
626.421909	0.232772639697574\\
643.934823	0.226931247759204\\
661.001127	0.210806508813794\\
678.027631	0.204297532470191\\
695.108769	0.209062502362369\\
712.070267	0.197241975620088\\
728.948875	0.172646058144418\\
745.795239	0.155440190965837\\
762.978742	0.159034096824784\\
780.025471	0.170468467246834\\
797.518917	0.171977645964434\\
815.160502	0.167553553860577\\
832.7896	0.161578414036882\\
850.41075	0.155783463130713\\
868.59711	0.154601670147584\\
886.219998	0.152293348264503\\
903.836689	0.144492237345875\\
921.563052	0.132872007265448\\
939.179711	0.134792406478019\\
956.794799	0.149076583925293\\
974.406318	0.15570056801746\\
992.028961	0.151021255532828\\
1009.679658	0.138788379504127\\
1027.28709	0.126823823432448\\
1044.90766	0.116086186595915\\
1062.688468	0.108945714603644\\
1080.306642	0.101978177662816\\
1097.929662	0.0969445781518876\\
1115.563578	0.0993467293503886\\
1133.183286	0.106466176308445\\
1150.915537	0.113213127137522\\
1168.538718	0.113788399830904\\
1186.274519	0.109676470891759\\
1203.89177	0.102755454562\\
1221.525647	0.0976071093358156\\
1239.142144	0.0918677316966677\\
1256.761824	0.0833925028231889\\
1274.375427	0.0754593288809684\\
1292.004932	0.0716014820802886\\
1309.623563	0.0723499192427341\\
1327.251834	0.0763329037537098\\
1344.868234	0.0814395769465694\\
1362.489346	0.0836733176478585\\
1380.109962	0.0829747006918974\\
1397.741215	0.0798223465116949\\
1415.387201	0.0769105682450238\\
1433.016953	0.072199197569051\\
1450.657667	0.0641179736729492\\
1468.278255	0.0549799983819484\\
1486.045507	0.0509847930670624\\
1503.654789	0.0562493497886365\\
1521.394351	0.0637497745042278\\
1539.017587	0.0689777945278741\\
1556.648564	0.0701825286170652\\
1574.271708	0.0678254868906576\\
1592.062594	0.0636602944626051\\
1609.693392	0.060140707567279\\
1627.327445	0.05822152782108\\
1644.963055	0.0552286753847249\\
1662.579119	0.0515717999134978\\
1680.220238	0.0495533167249654\\
1697.845305	0.0507091769325769\\
1715.479705	0.0542409023703914\\
1733.095086	0.0583100277330048\\
1750.73404	0.0614123537351503\\
1768.356568	0.0625238904152854\\
1785.98086	0.0614448662498533\\
1803.605776	0.058259389915317\\
1821.226668	0.0534129964772322\\
1838.848046	0.0465948063853727\\
1856.485727	0.0401949880352755\\
1874.106723	0.0385644414398929\\
1891.737234	0.041087508661085\\
1909.36025	0.0461325119997495\\
1926.980876	0.0502938838132988\\
1944.611629	0.0520616523144073\\
1962.240812	0.0512934668818602\\
1979.875395	0.0484171091738109\\
1997.512628	0.0439067473183643\\
2015.242269	0.0388184492328909\\
2032.852581	0.0341217554871414\\
2050.472652	0.0312495362978983\\
2068.099254	0.0314201357197736\\
2085.722549	0.0338841771942005\\
2103.342238	0.0362306793627458\\
2120.968781	0.0387510540779473\\
2138.655474	0.0405564687033139\\
2156.284168	0.0411082732333591\\
2173.911331	0.0402262678045718\\
2191.537732	0.0382114536795187\\
2209.164057	0.0351195960302417\\
2226.798753	0.030937415479761\\
2244.432771	0.0268530511771925\\
2262.117604	0.0241941441448823\\
2279.7522	0.0235780709424996\\
2297.379679	0.0258002568169265\\
2315.005869	0.0291058130094323\\
2332.636655	0.0319291517860773\\
2350.543047	0.0340262614977484\\
2368.153445	0.0354008273023479\\
2385.783441	0.0354927362400799\\
2403.391852	0.0343388407065069\\
2421.021163	0.0320667355335712\\
2438.660666	0.0291868911062188\\
2456.280326	0.0272316131505529\\
2473.911508	0.0276575502166815\\
2491.531858	0.0290195580793651\\
2509.143616	0.0299963116472289\\
2526.76661	0.0309296021585902\\
2544.39868	0.031243488999858\\
2562.011607	0.0307737979176415\\
2579.78918	0.0297518612190228\\
2597.416345	0.0279591439315608\\
2615.043171	0.0257101520624045\\
2632.660245	0.0244174601035256\\
2650.288308	0.0248491695633267\\
2667.911077	0.025553447813389\\
2685.541311	0.0261284247449961\\
2703.154078	0.0262851737551598\\
2720.784045	0.0260240601907848\\
2738.403272	0.0251976723090802\\
2756.026643	0.024468341066664\\
2773.648276	0.0235645735287542\\
2791.27468699999	0.0221659241644065\\
2808.895142	0.0206622910383364\\
2826.513226	0.0198929755247522\\
2844.125334	0.0205372920228811\\
2861.741295	0.0215824808109237\\
2879.348752	0.0225186935186954\\
2896.952264	0.0228320123188997\\
2914.57466	0.0225235604085953\\
2932.173929	0.0214465273563062\\
2949.895166	0.0200669949362905\\
2967.506761	0.0185680392782638\\
2985.347509	0.017407162626289\\
3002.945447	0.0164128837885716\\
3020.553821	0.0154989247471153\\
3038.232095	0.0162564533498733\\
3055.844389	0.0174223844447027\\
3073.450894	0.0182402280605307\\
3091.150622	0.0185598033551872\\
3108.881682	0.0183165106384497\\
3126.505797	0.0175064848183088\\
3144.120779	0.0161946807665809\\
3161.714751	0.0144064532224626\\
3179.556877	0.0129342326717574\\
3197.161447	0.0123358582786371\\
3214.796862	0.0125991483696904\\
3232.403458	0.0136208454233675\\
3250.03313	0.0149987467289407\\
3267.630179	0.0159197921106007\\
3285.255831	0.0161572688697081\\
3302.891254	0.0156763185269597\\
3320.48406	0.0145619188313692\\
3338.087476	0.0134748624225494\\
3355.70690299999	0.0121863127632597\\
3373.426863	0.0109105402462398\\
3391.033707	0.0100014025350092\\
3408.75804399999	0.0103008470358519\\
3426.35651199999	0.0116507420357524\\
3443.95720899999	0.0131055765885177\\
3461.58298099999	0.0142914377505054\\
3479.21465999999	0.0150222576657286\\
3496.820121	0.015185489882366\\
3514.548092	0.0147254917770181\\
3532.288558	0.0136118190920256\\
3550.002744	0.011869617683749\\
3567.614037	0.0097224081056348\\
3585.219984	0.00762510546928571\\
3602.824275	0.00703769832620122\\
3620.544017	0.00754894748458398\\
3638.152198	0.00840552657791449\\
3655.781332	0.00955453512589889\\
3673.393939	0.0105402525150378\\
3690.995335	0.0110786001946263\\
3708.61091199999	0.0111357643292327\\
3726.20962599999	0.0106824381747372\\
3743.83289899999	0.00979451076988151\\
3761.510687	0.00867473030457508\\
3779.134462	0.00788831285319716\\
3796.74654	0.00809163753678714\\
3814.424703	0.00835831373092181\\
3832.037297	0.00849185214226067\\
3849.691124	0.00837704416132049\\
3867.373915	0.00813862750455729\\
3884.994751	0.00791087760144175\\
3902.683815	0.0077277686593695\\
3920.300133	0.00753503205559637\\
3937.925812	0.00713779138879805\\
3955.540703	0.00673074260804631\\
3973.159871	0.00670743868000414\\
3990.904947	0.00735834530635923\\
4008.497832	0.00809575953915691\\
4026.091091	0.00861558931569153\\
4043.7158	0.00891141532996794\\
4061.322637	0.00892554220295946\\
4078.947291	0.00859338137399546\\
4096.550052	0.00793330847595063\\
4114.169784	0.0070543173021249\\
4131.776071	0.00603081441293568\\
4149.391335	0.00511823779679779\\
4167.011181	0.00504412195943184\\
4184.63436	0.00608231193113887\\
4202.234652	0.00714675850715346\\
4219.961149	0.00794811347820326\\
4237.750773	0.00842828174561104\\
4255.376365	0.00858111254669415\\
4272.988089	0.00837398969879582\\
4290.621951	0.00779613520993784\\
4308.245498	0.00688349051242308\\
4325.861637	0.00576872445772835\\
4343.480939	0.00471201483843563\\
4361.093249	0.00468275565390193\\
4378.72127	0.0054594369124608\\
4396.350392	0.00631264584126103\\
4413.964741	0.00697920079778358\\
4431.791596	0.00743629366846237\\
4449.414911	0.00758898992240017\\
4467.015274	0.00743518380412081\\
4484.720148	0.00707285263607076\\
4502.338309	0.0064768857527306\\
4519.937268	0.00571175645517927\\
4537.52178	0.00493743350167833\\
4555.126	0.00470172952400141\\
4572.752839	0.00523603977135462\\
4590.361348	0.00589945038585581\\
4607.96063	0.00636175791156509\\
4625.559479	0.00661622591694683\\
4643.169486	0.00659698684938362\\
4660.768859	0.00630159057618451\\
4678.374035	0.00574405473749632\\
4695.973469	0.00506965121440241\\
4713.567092	0.00437038653033477\\
4731.161317	0.00369512844231677\\
4748.777465	0.00394435094556597\\
4766.376907	0.00458043158966125\\
4784.098716	0.00509967711928299\\
4801.695128	0.00549399762537697\\
4819.296791	0.00569938307806823\\
4837.042003	0.00564613476420153\\
4854.637642	0.00541599249084475\\
4872.291272	0.00505391141644765\\
4889.902987	0.00452537063806973\\
4907.49823	0.00389350683161588\\
4925.09365	0.0033474627022977\\
4942.708624	0.00350196818174543\\
4960.31223	0.00394186798151277\\
4977.983558	0.0043194633960121\\
4995.612976	0.00461352409063902\\
5013.215963	0.00483003340076222\\
5030.851067	0.00486204752718966\\
5048.572442	0.00467218063481802\\
5066.174051	0.00427752487561561\\
5083.768639	0.00378954225183282\\
5101.366674	0.00328319033547575\\
5118.962508	0.00311184282834407\\
5136.576673	0.00344415516078768\\
5154.228717	0.00376860597154768\\
5171.823299	0.00395801316570282\\
5189.4177	0.00399840388813719\\
5207.017991	0.00386733664611567\\
5224.622875	0.00368068881064451\\
5242.247411	0.00357183039889133\\
5259.849373	0.00342374221551911\\
5277.447802	0.0031732016889528\\
5295.051132	0.00291577391931867\\
5312.697137	0.00308885673289092\\
5330.361309	0.00352121013908005\\
5347.965823	0.00385870548148615\\
5365.563313	0.00403125774059932\\
5383.155974	0.00401425597879898\\
5400.751731	0.00380231090677057\\
5418.354489	0.00339897444500033\\
5435.957722	0.00284363551967368\\
5453.557981	0.00227789928124638\\
5471.149212	0.00179640640347045\\
5488.732877	0.00172522737194624\\
5506.328737	0.00230042423202147\\
5523.970212	0.00292512023239887\\
5541.680445	0.00341192804892112\\
5559.272587	0.00373766533560559\\
5576.870294	0.00390241550325974\\
5594.585679	0.00388244770576229\\
5612.181305	0.00368338909731371\\
5629.774966	0.00332425901941114\\
5647.375544	0.00284260514831149\\
5664.974429	0.00232161236459615\\
5682.572155	0.00204661225584311\\
5700.16978	0.00207804841047563\\
5717.761129	0.0023350425747442\\
5735.365047	0.0026692185879434\\
5753.005125	0.00290290908649892\\
5770.888721	0.00298817834566418\\
5788.458398	0.00293064259464826\\
5806.06231	0.0028171955689767\\
5823.663132	0.00269544922227266\\
5841.303555	0.00250385389095457\\
5858.953223	0.00229141172516351\\
5876.548217	0.00245610876013397\\
5894.143299	0.00268024845829358\\
5911.755914	0.0028402633668053\\
5929.334647	0.00289462689740305\\
5946.925157	0.0028443549360475\\
5964.519592	0.00276357211537947\\
5982.128952	0.00264070800914047\\
5999.727897	0.00255179519315176\\
6017.323166	0.00238579608557162\\
6034.942856	0.00216735142315102\\
6052.53889	0.00213927724050137\\
6070.140675	0.00242176784876733\\
6087.727516	0.00268467988249858\\
6105.3226	0.00286218413829198\\
6122.924665	0.00295033885624035\\
6140.62584	0.00296929662075689\\
6158.221538	0.0028549131027153\\
6175.831224	0.0026064189712112\\
6193.443449	0.00225154787375067\\
6211.05469099999	0.00183367520903082\\
6228.67136999999	0.00150410681164431\\
6246.26522199999	0.00156985088421363\\
6263.98724899999	0.00193510783678381\\
6281.59411599999	0.00227711228337416\\
6299.200139	0.00252759152502579\\
6316.8023	0.00266732052341119\\
6334.415041	0.002696006633483\\
6352.016937	0.00262958943917976\\
6369.626359	0.00249864155572178\\
6387.22924	0.00231360523023234\\
6404.829207	0.00204228079075219\\
6422.439065	0.00170686285568641\\
6440.05154	0.00156911160517417\\
6457.663128	0.00169816067399378\\
6475.275168	0.00181868267044437\\
6493.017259	0.00196446709639116\\
6510.622423	0.00207368625902895\\
6528.226722	0.00213299666047847\\
6545.920714	0.00214250023400291\\
6563.538536	0.0020771421964055\\
6581.145069	0.0019727263273251\\
6598.758293	0.0018355645801111\\
6616.362295	0.00169452959311416\\
6634.098832	0.00178939758635379\\
6651.722859	0.00207960532694261\\
6669.339158	0.0023244855792729\\
6686.949602	0.00247400138278152\\
6704.557888	0.00252187806379496\\
6722.173633	0.00247347326150794\\
6739.789518	0.00232405811091697\\
6757.459716	0.00209444159392066\\
6775.068568	0.0018184059417035\\
6792.683158	0.00154425170182716\\
6810.296705	0.00131701609460465\\
6827.915443	0.00136256611063476\\
6845.52674	0.00159387683540709\\
6863.150088	0.00182267050544964\\
6880.763021	0.00200172162350639\\
6898.378747	0.00209667730383022\\
6915.986459	0.00209358558146596\\
6933.709016	0.00198929263662069\\
6951.312442	0.00179283802315711\\
6968.934921	0.00153514154985168\\
6986.554576	0.00125111663392205\\
7004.395326	0.00101263856626465\\
7022.005095	0.0010888450849492\\
7039.624456	0.00125655404932893\\
7057.238158	0.00140882700655862\\
7074.851879	0.00158695662414218\\
7092.469712	0.00172597539099007\\
7110.076417	0.00179514832216357\\
7127.688117	0.00181110390297632\\
7145.296367	0.00178160827664682\\
7162.897318	0.00170129255623081\\
7180.51676	0.0015823897538287\\
7198.137422	0.00148048850528373\\
7215.756899	0.00159938444153035\\
7233.486981	0.00173488601360205\\
7251.093682	0.00182213544965604\\
7268.818063	0.00185051624409831\\
7286.424674	0.001810280121427\\
7304.037541	0.00173634394012698\\
7321.647736	0.001706651680053\\
7339.25215999999	0.00168238587584542\\
7356.97386199999	0.00160597323990816\\
7374.70137299999	0.00149415422794915\\
7392.31122999999	0.00143324140519171\\
7409.91621999999	0.00155032678447819\\
7427.544724	0.00166591259187947\\
7445.159626	0.0017363928220406\\
7462.771024	0.00174709207460362\\
7480.383013	0.00170138017123977\\
7498.002468	0.00159522787758496\\
7515.613055	0.00145097186277698\\
7533.220832	0.00127622441836555\\
7550.838979	0.00109118170058469\\
7568.454127	0.000901974955565525\\
7586.067551	0.000871650808768329\\
7603.671956	0.0010739817581422\\
7621.290107	0.00131841859160599\\
7639.076808	0.00154409260063585\\
7656.69959599999	0.00170883570111653\\
7674.31056699999	0.00180345200096906\\
7691.931146	0.00183057235385833\\
7709.544108	0.00180046871829123\\
7727.151253	0.00172875837357103\\
7744.752199	0.00162038282688809\\
7762.372762	0.00149202168400037\\
7779.978489	0.0014564674999562\\
7797.596934	0.0015083827671992\\
7815.195966	0.00157386065134175\\
7832.808658	0.00163252910057288\\
7850.416368	0.00165459555155045\\
7868.138818	0.00162908739803716\\
7885.745915	0.00159843569421623\\
7903.469504	0.00158638799323585\\
7921.133667	0.00153117506652917\\
7938.734227	0.00144320224004765\\
7956.389399	0.00135062419444527\\
7974.54519399999	0.00138428048311452\\
7992.16057299999	0.00144361434223565\\
8009.758953	0.00148340733904584\\
8027.498519	0.00147519263417197\\
8045.10738799999	0.00141701469392895\\
8062.962718	0.00131513110864348\\
8080.56911	0.00118642454878597\\
8098.187754	0.00108202069485502\\
8115.798837	0.000995640001894118\\
8133.517808	0.000915962874062296\\
8151.120059	0.000876525847960744\\
8168.745733	0.000987607860373605\\
8186.359472	0.0011252347319774\\
8204.090716	0.00125095585505362\\
8221.706177	0.00134282143526863\\
8239.612179	0.00140734297750917\\
8257.232924	0.0014360183943858\\
8274.84194	0.00142937306611069\\
8292.453135	0.00139008588923087\\
8310.059093	0.00131869400790354\\
8327.66945	0.00122898668657506\\
8345.282233	0.00116562579079167\\
8362.901744	0.00125019671225174\\
8380.520504	0.00134524987899793\\
8398.190777	0.00141580946612857\\
8415.848651	0.00146039122153905\\
8433.468051	0.0014659848037456\\
8451.079332	0.00143151628289848\\
8468.699811	0.00136917272984663\\
8486.320557	0.00130262012614996\\
8503.931629	0.00121886001661765\\
8521.546324	0.00111590262123369\\
8539.15546599999	0.00107126017231743\\
8556.757525	0.00113982220706907\\
8574.372935	0.00120809620023568\\
8591.981934	0.0012427012290705\\
8609.57651399999	0.00124405560901032\\
8627.29476399999	0.00122742790708145\\
8644.89458599999	0.00120285863717528\\
8662.50975699999	0.00117411500008806\\
8680.11602599999	0.00113297353696174\\
8697.73577999999	0.00107126602513696\\
8715.34495899999	0.000999135679545616\\
8732.95802799999	0.000998510389357003\\
8750.68179699999	0.00113772115703004\\
8768.29091499999	0.00128068064620957\\
8785.90372299999	0.00139335185094667\\
8803.52084399999	0.00146081700234152\\
8821.12312499999	0.00147461595833322\\
8838.73717099999	0.00143138785735069\\
8856.35039899999	0.00133389708578651\\
8873.95679099999	0.0011896878047512\\
8891.61435799999	0.00102722875015993\\
8909.24748499999	0.000918826919048233\\
8926.88305799999	0.000868246936288223\\
8944.52095099999	0.000951528051095838\\
8962.24548399999	0.00106828911250021\\
8979.87347199999	0.00116945372064792\\
8997.50405799999	0.00126980147374036\\
9015.13706199999	0.00134453749997766\\
9032.76786099999	0.00137739172884923\\
9050.40191899999	0.00136429956601295\\
9068.04313999999	0.0013082224358125\\
9085.68266399999	0.00122052932310823\\
9103.31253299999	0.00110390609067654\\
9120.94160199999	0.000975966541087581\\
9138.56903899999	0.000929958560401262\\
9156.74849699999	0.000905538654414216\\
9174.38604899999	0.000870078356563822\\
9192.13228099999	0.000856664873030821\\
9209.74973199999	0.0008595167629531\\
9227.38058999999	0.000864492054234438\\
9245.01406699999	0.000871753601538221\\
9262.82407799999	0.000865672534399823\\
9280.45362999999	0.000849086311130629\\
9298.17738999999	0.00082824453586204\\
9315.82106199999	0.000831019520986553\\
9333.54756299999	0.000912147532783471\\
9351.15821799999	0.00100163160592415\\
9368.79436999999	0.00106710817381922\\
9386.44082399999	0.00111070430229729\\
9404.07200699999	0.00114167756088816\\
9421.71099399999	0.00118040482975476\\
9439.33805399999	0.00119907876410503\\
9456.97431899999	0.00120044252794986\\
9475.05776099999	0.0011874934449586\\
9492.69003099999	0.00116000735723595\\
9510.48804699999	0.00112640727292686\\
9528.12932799999	0.00113372645531191\\
9545.81483199999	0.00115171992653944\\
9563.60106299999	0.00116528563718848\\
9581.23054999999	0.0011661115967743\\
9598.984878	0.00114176086700779\\
9616.617449	0.00108601693198985\\
9634.25653	0.000999959008236214\\
9651.878344	0.000887799113508361\\
9669.507738	0.000756602091934187\\
9687.27802399999	0.000624245641434492\\
9704.89439199999	0.000547058800238682\\
9722.523927	0.00055197746642871\\
9740.140549	0.000588773739888054\\
9757.759736	0.000652675635969537\\
9775.392841	0.000715416787617291\\
9793.019421	0.000760735453845679\\
9810.650207	0.000789826351144195\\
9828.276244	0.000805769063618462\\
9845.896014	0.000824756506865959\\
9863.52406	0.000840184974030112\\
9881.155585	0.000846468463503256\\
9898.775384	0.000878438125049208\\
9916.408241	0.00092767209557207\\
9934.033186	0.000972743680289556\\
9951.672701	0.00100545975135912\\
9969.300348	0.00102223714030074\\
9987.275365	0.00102523334840464\\
10004.910222	0.00104094082120009\\
10022.538017	0.00105000901256516\\
10040.163252	0.00104939483148954\\
10057.796067	0.00103620706205443\\
10075.431082	0.00100974189516873\\
10093.069759	0.000991463340856475\\
10110.709956	0.00100964534989212\\
10128.357187	0.0010237614848191\\
10145.986359	0.00102712447233658\\
10163.625403	0.00101359692565895\\
10181.257742	0.000981001044457395\\
10198.889115	0.000930414259009892\\
10216.514552	0.000868978778281591\\
10234.145038	0.000797582733746873\\
10251.766161	0.000722312086918262\\
10269.395719	0.000647697868239353\\
10287.242649	0.000610553696666034\\
10304.857323	0.00062753009178523\\
10322.500135	0.000663222446045225\\
10340.125834	0.000713576460156337\\
10357.759258	0.000757418303757859\\
10375.38499	0.00078801912138388\\
10393.125924	0.000804342976484532\\
10410.741817	0.000803031255899557\\
10428.368092	0.000792022608065169\\
10445.998437	0.000771352211155356\\
10463.629744	0.000749189457570902\\
10481.266521	0.000754906536312372\\
10498.888979	0.000799528993130524\\
10516.522547	0.000846298649550175\\
10534.258026	0.000890082905505189\\
10551.883271	0.000919612778640522\\
};
\addlegendentry{Flag3}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.712702	1.08977170356978\\
4.172078	1.12456544702717\\
7.569637	1.08383801634493\\
10.951619	0.891099213346721\\
14.349607	0.685087596275016\\
17.817763	0.593078266549338\\
21.244635	0.536418836390524\\
24.614475	0.456083345955097\\
28.400746	0.387964706785019\\
31.7526	0.356149175098066\\
35.218508	0.331371196347224\\
38.62026	0.307174251196755\\
42.015217	0.286538504747626\\
45.473482	0.268376312792285\\
48.837253	0.25296572399985\\
52.206293	0.239254255168822\\
55.610193	0.227876565842614\\
58.951045	0.21980357353486\\
62.333946	0.213969414521484\\
65.656646	0.208261024793407\\
69.096311	0.203072316206409\\
72.387138	0.198410787999084\\
75.760923	0.193946309460449\\
79.117585	0.189461526172999\\
82.46882	0.185080579345926\\
85.833567	0.180809571999225\\
89.209021	0.176672462964383\\
92.544069	0.172643486749192\\
95.844367	0.168734971130516\\
99.218763	0.164886558206272\\
102.538281	0.161118814574927\\
105.979944	0.157445152596937\\
109.355713	0.153865530680066\\
112.876235	0.150394157231633\\
116.307317	0.147054023346297\\
119.843627	0.143826966813276\\
123.217892	0.140700493458617\\
126.528412	0.137669362167055\\
129.993692	0.134722109734336\\
133.328661	0.13184907700027\\
136.757927	0.129043941687222\\
140.130991	0.126308405905431\\
143.403618	0.123642482982945\\
146.771573	0.121045353954493\\
150.05967	0.118516145910561\\
153.468976	0.116057916625528\\
156.815406	0.113674837152357\\
160.27521	0.111375032003697\\
163.734818	0.109141351834942\\
167.483991	0.106979293532818\\
170.790051	0.104876009243692\\
174.035814	0.102818324972585\\
177.338412	0.100802444985742\\
180.788764	0.0988267437505766\\
184.251602	0.0968876023045302\\
187.686513	0.0949855027984675\\
191.008197	0.0931221184127135\\
194.316439	0.0912989916875415\\
197.730107	0.0895165903459951\\
201.036482	0.0877800515080669\\
204.353289	0.086087025695806\\
207.908232	0.0844325381677448\\
211.336539	0.082817461772694\\
214.586928	0.081239965013806\\
217.896421	0.079700703058477\\
221.179954	0.078198098016959\\
224.548303	0.0767314187993902\\
227.800731	0.0752968025943483\\
231.232795	0.0738937558357671\\
234.513274	0.0725240328616715\\
237.857965	0.0711813415883585\\
241.163321	0.0698680106679117\\
244.479491	0.0685837814639895\\
247.930873	0.0673271361912788\\
251.337814	0.0660971236664944\\
254.732533	0.0648929323182035\\
258.099234	0.0637191186972477\\
261.450902	0.0625726462795204\\
264.654789	0.0614494897973326\\
267.928456	0.0603538724110069\\
271.290792	0.0592818659470138\\
275.18621	0.0582308777884536\\
278.425389	0.0572012888600152\\
281.74123	0.0561959070176558\\
285.05907	0.055213779887056\\
288.343196	0.0542526897197507\\
291.696175	0.053311477920075\\
295.105284	0.0523872447197515\\
298.42619	0.0514831199970816\\
301.78828	0.0505917393201305\\
305.200583	0.049711475644549\\
308.530506	0.0488472737080592\\
311.839551	0.0479960373646052\\
315.295721	0.0471590137104547\\
318.705771	0.0463347016015685\\
322.198183	0.0455262367381894\\
325.509194	0.0447295289382475\\
328.845833	0.0439471189550614\\
332.15086	0.0431787117004283\\
335.476787	0.0424242419585263\\
338.815798	0.041683979357491\\
342.175295	0.0409555952283679\\
345.720161	0.0402402323498028\\
349.147906	0.0395411599244396\\
352.386062	0.0388574496364925\\
355.660376	0.0381872153213478\\
358.941092	0.0375306079600438\\
362.31299	0.0368854442317956\\
365.668261	0.0362527942844873\\
368.981844	0.0356315983401636\\
372.343651	0.0350224935584552\\
375.695373	0.0344247035635312\\
378.940809	0.0338379018032104\\
382.205205	0.0332626062263386\\
385.510265	0.0326966892973844\\
388.882286	0.0321403729901921\\
392.745385	0.0315936072105053\\
396.023243	0.0310554375827209\\
399.372979	0.0305249257326276\\
402.659082	0.0300037226009395\\
406.097782	0.0294913639545778\\
409.382476	0.0289866843122912\\
412.746311	0.0284887956675806\\
416.085503	0.0279970812501187\\
419.404618	0.0275130657888341\\
422.668224	0.0270359646223375\\
425.940987	0.0265659066107995\\
429.725405	0.0261026009938056\\
433.104703	0.0256448358079296\\
436.387281	0.0251936868039068\\
439.742029	0.0247504597174526\\
442.995958	0.024314887864215\\
446.381489	0.0238863618108865\\
449.816351	0.0234635126861748\\
453.096586	0.0230485307347816\\
456.516449	0.0226404410058755\\
459.825763	0.022238785300611\\
463.094079	0.0218438032266376\\
466.432328	0.0214553153142196\\
469.72689	0.021072892057207\\
472.942875	0.0206964090529701\\
476.169549	0.0203266329158998\\
479.41822	0.0199631108920302\\
482.585691	0.0196044594200574\\
485.874238	0.0192505350033246\\
489.120469	0.0189006995760248\\
492.314697	0.0185546631164494\\
495.502656	0.0182118641811558\\
498.699	0.0178743240873436\\
501.895831	0.0175394936904834\\
505.146728	0.0172019021014348\\
508.416457	0.0168630829985227\\
511.65217	0.0165193296239779\\
514.851987	0.0161801966942233\\
518.100762	0.015844718350741\\
521.287345	0.0155143728266121\\
524.503522	0.0151892370042168\\
527.7589	0.0148681504839029\\
530.968331	0.014552079505097\\
534.194532	0.0142409803593975\\
537.3339	0.0139351807340278\\
540.551994	0.0136348178368881\\
543.736647	0.0133386677507325\\
546.880333	0.0130478414649131\\
550.039401	0.0127594779715676\\
553.24688	0.0124722807265613\\
556.454935	0.0121910915170584\\
559.577513	0.0119158462724992\\
562.73903	0.0116458070705552\\
566.01688	0.011384720497971\\
569.206055	0.0111308342225964\\
572.574342	0.010881313812987\\
575.815644	0.0106379851022076\\
579.030684	0.0104022461768863\\
582.172927	0.010174670953663\\
585.403347	0.00995302757064289\\
588.591464	0.00973708792652474\\
591.788609	0.00952499411831609\\
595.049558	0.00931854685252044\\
598.300816	0.00911737029821779\\
601.517189	0.00892139034853088\\
604.662385	0.0087289442012299\\
607.817752	0.00853964855155843\\
610.99266	0.00835487973615521\\
614.2632	0.0081686897639977\\
617.427659	0.00798602341710903\\
620.694591	0.00780600157022056\\
623.946867	0.00763011311798941\\
627.147391	0.007457362511571\\
630.411176	0.00728894472486213\\
633.705572	0.00712406587711275\\
636.959634	0.00696285304110148\\
640.176932	0.00680517350037015\\
643.48022	0.00665004336119192\\
646.680643	0.00649761891282727\\
649.904635	0.00634550966394774\\
653.078166	0.006196380239907\\
656.272158	0.00605091000699371\\
659.672708	0.00590859092029834\\
662.921124	0.00576800335372384\\
666.220845	0.00563095619315339\\
669.422437	0.00549618497087789\\
672.618667	0.00536275706993575\\
675.853461	0.00523098161459256\\
679.036866	0.00510182346063364\\
682.242028	0.00497534132918672\\
685.696077	0.00485006673988339\\
689.001119	0.00472581452392884\\
692.101973	0.00460260379225705\\
695.211068	0.00448124665811677\\
698.420542	0.00436280217569328\\
701.545214	0.00424654125445293\\
704.762295	0.00413186937725139\\
707.99174	0.00401788322681486\\
711.263473	0.00390558024615891\\
714.464279	0.00379577690458843\\
717.64589	0.00368717812380887\\
720.899422	0.00357859205067115\\
724.092212	0.00347127160770019\\
727.217916	0.00336584998825637\\
730.472523	0.00326422528902736\\
733.572574	0.00316892303701696\\
737.271958	0.00307731037729972\\
740.44276	0.00298944696232871\\
743.650803	0.00290524861611081\\
746.820562	0.00282257259166323\\
750.01149	0.00273938665477932\\
753.159715	0.0026589189319168\\
756.299027	0.00258224823786399\\
759.399742	0.00250738169294863\\
762.73884	0.0024330178618364\\
765.890432	0.00236009054564415\\
769.058026	0.00229073099053967\\
772.251517	0.00222624065310792\\
775.403721	0.00216400543752928\\
778.573814	0.00210233779761417\\
781.76786	0.00204500790697629\\
784.9491	0.00198990177864205\\
788.151836	0.00193653021754122\\
791.255548	0.00188725978736567\\
794.487849	0.00184530803464234\\
797.671594	0.00180340643418666\\
800.782433	0.0017608915718372\\
803.920416	0.00172017750441627\\
807.060957	0.00168095970654908\\
810.307158	0.0016446235080664\\
813.529161	0.00160921110134645\\
816.757371	0.00157387930191522\\
819.974698	0.00153990013297764\\
823.191242	0.00150498604279562\\
826.284711	0.001470965945441\\
829.398938	0.00143833669913708\\
832.529388	0.00140709588223843\\
835.695336	0.00137576401637244\\
838.784604	0.00134350304651011\\
841.955994	0.00131164273248074\\
845.115904	0.00128080749812479\\
848.272763	0.00125142560818058\\
851.425767	0.00122127473242672\\
854.538237	0.00119170355038749\\
857.698249	0.00116153103488163\\
860.836438	0.00113225370375665\\
863.99758	0.00110734728912856\\
867.619854	0.0010930529860414\\
870.882821	0.00108107796272972\\
874.090369	0.00106853007966162\\
877.248307	0.00105366493796113\\
880.314488	0.00103833826674798\\
883.478314	0.00102141181975179\\
886.673766	0.00100332560859794\\
890.231312	0.000985712806318144\\
893.517848	0.000969657465647437\\
896.618872	0.000954183280805159\\
899.845779	0.000937892401207361\\
902.986003	0.00092142770035095\\
906.115503	0.000906691826330858\\
909.266793	0.000894256661961503\\
912.375943	0.000881564466400008\\
915.524171	0.000868458354325954\\
918.64485	0.000853521938621144\\
921.760494	0.00083852953588758\\
924.903902	0.000824030010242491\\
928.094373	0.000808764191983334\\
931.192642	0.000793090893722361\\
934.367027	0.000777976081790304\\
937.542728	0.000762266705687302\\
940.691667	0.000747186471630865\\
943.893888	0.000732973161842849\\
947.080646	0.000718428826042325\\
950.274804	0.000704599996532989\\
953.442417	0.000689995380234419\\
956.617233	0.000675577997366367\\
959.773454	0.000661811031910661\\
963.03635	0.000648577137231033\\
966.158367	0.000635009958173392\\
969.259717	0.000622950434916178\\
972.356009	0.000611424314736084\\
975.500204	0.000599978804844262\\
978.714008	0.000589962967691509\\
981.844889	0.000578812169549061\\
984.983738	0.000568391849857381\\
988.062444	0.00055795235345862\\
991.379687	0.000546767592098813\\
994.551733	0.000535020663815916\\
997.712206	0.000523270206320422\\
1000.892097	0.000510614491584319\\
1004.190243	0.000498156368507813\\
1007.293497	0.000486153123732224\\
1010.418551	0.000474503880240002\\
1013.664304	0.000463181275604457\\
1016.986802	0.00045177455779205\\
1020.141677	0.000440361860955732\\
1023.285942	0.00042954613302477\\
1026.526355	0.000418298112888943\\
1029.796243	0.000406696197656141\\
1032.960561	0.000395432305208779\\
1036.096587	0.000384131407199047\\
1039.254683	0.000372593152963945\\
1042.413627	0.000361041407665358\\
1046.07634	0.000349612499118708\\
1049.217198	0.000338654063127573\\
1052.306264	0.0003279657952293\\
1055.517955	0.000317403484440017\\
1058.725131	0.000306782988553245\\
1061.94438	0.000296446314086228\\
1065.266343	0.00028654178754711\\
1068.499383	0.00027704035803233\\
1071.675017	0.00026764265887625\\
1074.849719	0.00025846219754258\\
1078.089163	0.000249603042345499\\
1081.404965	0.000240950418097298\\
1084.662489	0.000232272229233628\\
1087.820902	0.000223768950327274\\
1091.164383	0.000215700811549724\\
1094.425093	0.00020799917787067\\
1097.733541	0.000200530870541928\\
1100.951077	0.0001928048672125\\
1104.105096	0.000185747374191527\\
1107.257496	0.000179060591164069\\
1110.562005	0.000172642203537812\\
1113.834564	0.000166622233024641\\
1116.960326	0.000160882609761117\\
1120.109924	0.000155376973880593\\
1123.252014	0.000150084449197577\\
1126.50025	0.000145117564775662\\
1129.627981	0.000140353664198654\\
1132.692774	0.000135738449974541\\
1135.831386	0.000131295995073418\\
1139.034599	0.00012700929821473\\
1142.20384	0.000122859101321923\\
1145.328981	0.000118810142898971\\
1148.426114	0.000114920664235627\\
1151.553317	0.000111240652776318\\
1154.644143	0.00010790237904728\\
1157.944201	0.000104789587873138\\
1161.282096	0.00010193323835894\\
1164.53218	9.9375922134143e-05\\
1167.841049	9.67871455047731e-05\\
1171.058182	9.41071286291559e-05\\
1174.215353	9.15503884603634e-05\\
1177.362715	8.92645572658719e-05\\
1180.459605	8.77301282626777e-05\\
1183.534482	8.69294065537127e-05\\
1186.711283	8.61249570034911e-05\\
1190.011452	8.52731392822338e-05\\
1193.201162	8.50084016301113e-05\\
1196.395491	8.49224565326093e-05\\
1200.051869	8.46999880160944e-05\\
1203.197544	8.4438253742368e-05\\
1206.27825	8.44154070070034e-05\\
1209.359198	8.41926924307687e-05\\
1212.582193	8.40907440195317e-05\\
1215.869498	8.40932632160402e-05\\
1218.966812	8.40590073099389e-05\\
1222.101834	8.39167628006409e-05\\
1225.222538	8.36744496512602e-05\\
1228.39822	8.33708767466719e-05\\
1231.544385	8.30159174055307e-05\\
1234.712781	8.25990161801737e-05\\
1237.858557	8.21303700597027e-05\\
1241.033545	8.16203502151408e-05\\
1244.213319	8.09733872338322e-05\\
1247.29228	8.02797862748922e-05\\
1250.470689	7.95255370725143e-05\\
1253.611682	7.8728932370004e-05\\
1256.957022	7.79213326860355e-05\\
1260.244148	7.71128871252046e-05\\
1263.530946	7.63001545854546e-05\\
1266.915735	7.54914304072979e-05\\
1270.129596	7.47282343064968e-05\\
1273.328781	7.4004266993392e-05\\
1276.448325	7.3335789030901e-05\\
1279.727593	7.26967024525115e-05\\
1282.843652	7.20987767823143e-05\\
1286.009449	7.15213248460647e-05\\
1289.245455	7.09457478578034e-05\\
1292.531022	7.03689220687258e-05\\
1295.729465	6.97880484628652e-05\\
1298.828549	6.92119420983597e-05\\
1302.021261	6.86400373976665e-05\\
1305.145438	6.8069258743091e-05\\
1308.291487	6.75024142917744e-05\\
1311.451195	6.69405608662386e-05\\
1314.621412	6.63835201127911e-05\\
1317.759573	6.58330880473701e-05\\
1320.941192	6.52916603600706e-05\\
1324.069263	6.47600323715425e-05\\
1327.276391	6.4236315153662e-05\\
1330.417163	6.37177505870164e-05\\
1333.616538	6.32110902614464e-05\\
1336.739675	6.27868879453848e-05\\
1340.128528	6.23659260347594e-05\\
1343.363005	6.19479152200351e-05\\
1346.507963	6.15325822180457e-05\\
1349.647724	6.11196922889515e-05\\
1353.307266	6.07097959465621e-05\\
1356.447947	6.03041137762936e-05\\
1359.534107	5.99259973442769e-05\\
1362.644684	5.95550837629449e-05\\
1365.836259	5.91862204710937e-05\\
1368.955183	5.88178637091951e-05\\
1372.114692	5.84495425574839e-05\\
1375.247526	5.81092702667598e-05\\
1378.559566	5.78676799800784e-05\\
1381.666785	5.75817699697002e-05\\
1384.833167	5.72264635155414e-05\\
1388.217825	5.68650325744335e-05\\
1391.386356	5.65126948606476e-05\\
1394.605618	5.61312748086106e-05\\
1397.895892	5.57433123935695e-05\\
1401.216219	5.54300140779049e-05\\
1404.497194	5.52796932939704e-05\\
1407.81699	5.5104543285e-05\\
1410.967694	5.48568364923944e-05\\
1414.12843	5.45566219375699e-05\\
1417.250875	5.42084983873675e-05\\
1420.382826	5.38388595076834e-05\\
1423.552661	5.34448172904332e-05\\
1426.711737	5.30503583755512e-05\\
1429.82097	5.26640341798943e-05\\
1432.921389	5.2287908670715e-05\\
1436.084105	5.1918584128525e-05\\
1439.147632	5.1547058275746e-05\\
1442.267138	5.11767994742097e-05\\
1445.466293	5.08050921403129e-05\\
1448.591596	5.04254165536278e-05\\
1451.769269	5.00389834992709e-05\\
1454.923357	4.96607486779519e-05\\
1458.066016	4.92860413915149e-05\\
1461.270005	4.89173796405463e-05\\
1464.412844	4.85584088500266e-05\\
1467.636725	4.82320629411776e-05\\
1470.725133	4.79187244596445e-05\\
1473.87904	4.76114749617129e-05\\
1477.024869	4.72917120532382e-05\\
1480.207053	4.69593369135143e-05\\
1483.327956	4.66249033875298e-05\\
1486.585751	4.62981276292807e-05\\
1489.87209	4.59724494978476e-05\\
1492.96171	4.56477555118839e-05\\
1496.04689	4.53312197379438e-05\\
1499.530363	4.50188109740062e-05\\
1502.752763	4.47045407614779e-05\\
1506.412857	4.43871116543062e-05\\
1509.504829	4.40665030238899e-05\\
1512.67573	4.37470963668478e-05\\
1515.943786	4.34311347535438e-05\\
1519.080807	4.31162356796053e-05\\
1522.288745	4.28011468579059e-05\\
1525.494144	4.24840902497479e-05\\
1528.805545	4.21633727224232e-05\\
1532.068613	4.18390152016014e-05\\
1535.378689	4.15114404176673e-05\\
1538.517465	4.11807388968507e-05\\
1541.659559	4.08490440823864e-05\\
1544.850246	4.05185540758956e-05\\
1547.933353	4.01875320393717e-05\\
1551.060257	3.98564445609929e-05\\
1554.270782	3.95247405960509e-05\\
1557.633627	3.91919529135186e-05\\
1560.927349	3.88577501939997e-05\\
1564.224573	3.8521905532631e-05\\
1567.532188	3.81843223474444e-05\\
1570.652786	3.78454287308022e-05\\
1573.765529	3.75062785607605e-05\\
1576.975404	3.71665720267909e-05\\
1580.116717	3.68260776312953e-05\\
1583.366326	3.64849587605599e-05\\
1586.675888	3.61432651294558e-05\\
1589.934609	3.58010385943421e-05\\
1593.039537	3.54584930306063e-05\\
1596.157037	3.51159208176581e-05\\
1599.319999	3.47775860478166e-05\\
1602.517562	3.44438438346839e-05\\
1605.760107	3.41099646972124e-05\\
1608.980738	3.37762837632846e-05\\
1612.238449	3.34420866505584e-05\\
1615.55015	3.31136650013633e-05\\
1618.825069	3.27849752167765e-05\\
1622.06131	3.24552406069336e-05\\
1625.154608	3.21246095243105e-05\\
1628.351647	3.17931369591681e-05\\
1631.556363	3.14613795350586e-05\\
1634.685901	3.1130280578834e-05\\
1637.812027	3.08058077029596e-05\\
1640.962954	3.04885995666396e-05\\
1644.13828	3.01794349057488e-05\\
1647.319948	2.99275052930129e-05\\
1650.585274	2.96623139904109e-05\\
1653.734136	2.93838080667743e-05\\
1657.085498	2.91079685493428e-05\\
1660.796206	2.88249429962549e-05\\
1663.870927	2.85401264482754e-05\\
1667.053793	2.82480695376798e-05\\
1670.158555	2.79467314086472e-05\\
1673.376322	2.76361569062747e-05\\
1676.463896	2.73275096289998e-05\\
1679.669796	2.70203258334259e-05\\
1682.811709	2.6719985339993e-05\\
1686.059839	2.6474810428643e-05\\
1689.41794	2.62150954500628e-05\\
1692.532373	2.59415924199391e-05\\
1695.679678	2.5658021891372e-05\\
1698.856634	2.54018457005552e-05\\
1702.004337	2.52343266310103e-05\\
1705.289879	2.50975831826158e-05\\
1708.425986	2.50034707158359e-05\\
1711.522158	2.49824265669834e-05\\
1714.846468	2.52609043480654e-05\\
1717.960565	2.55881092134719e-05\\
1721.082923	2.60364716062589e-05\\
1724.213922	2.63938939139794e-05\\
1727.384256	2.66999937801809e-05\\
1730.479422	2.69425170604593e-05\\
1733.615962	2.71305292369586e-05\\
1736.750001	2.72655835084167e-05\\
1739.816466	2.73513921584955e-05\\
1742.861814	2.7390477619053e-05\\
1745.988632	2.73975475815435e-05\\
1749.118217	2.73827949946756e-05\\
1752.328896	2.73390059387577e-05\\
1755.434967	2.72754628720233e-05\\
1758.658214	2.71966079377716e-05\\
1761.815915	2.71026417106011e-05\\
1765.035222	2.69927831616998e-05\\
1768.313874	2.68661402574277e-05\\
1771.397629	2.67231294724913e-05\\
1774.592945	2.65646612490762e-05\\
1777.748284	2.639312579332e-05\\
1780.90753	2.62117039516493e-05\\
1783.982077	2.60194702204516e-05\\
1787.133622	2.58159015817664e-05\\
1790.244761	2.5601917909419e-05\\
1793.370388	2.53798123818708e-05\\
1796.522613	2.51628115254861e-05\\
1799.646497	2.49475902887754e-05\\
1802.829238	2.47561009755582e-05\\
1805.942135	2.45844633791676e-05\\
1809.055333	2.44220386818994e-05\\
1812.217795	2.42648037266461e-05\\
1815.371555	2.4106784909893e-05\\
1818.476822	2.39407559714914e-05\\
1821.568678	2.37624469392076e-05\\
1824.704545	2.35748924400276e-05\\
1827.922125	2.33848919981337e-05\\
1831.048157	2.31981413175524e-05\\
1834.253675	2.30170396575813e-05\\
1837.964737	2.28401935487456e-05\\
1841.175961	2.26664884604538e-05\\
1844.363413	2.24956721792286e-05\\
1847.479101	2.23260882387201e-05\\
1850.616458	2.2156815698756e-05\\
1853.760981	2.19881338317042e-05\\
1856.883306	2.18205877214112e-05\\
1860.055685	2.16544397397041e-05\\
1863.181568	2.14883074238545e-05\\
1866.249537	2.1320337348184e-05\\
1869.376458	2.11498180683892e-05\\
1872.506802	2.09772857555937e-05\\
1875.704426	2.08032305083053e-05\\
1878.834837	2.06290046172203e-05\\
1881.957057	2.04559909102196e-05\\
1885.114539	2.02857795774504e-05\\
1888.352359	2.0118936366653e-05\\
1891.56693	1.99553552977098e-05\\
1894.679783	1.97946273750939e-05\\
1897.836753	1.96363833054956e-05\\
1900.990765	1.9479364193819e-05\\
1904.126025	1.93226623108177e-05\\
1907.293588	1.91659361556437e-05\\
1910.458597	1.90093356627334e-05\\
1913.551094	1.88532184421226e-05\\
1916.695124	1.86976131855427e-05\\
1919.833353	1.85428845141058e-05\\
1923.017679	1.83895726660142e-05\\
1926.182069	1.82379932054627e-05\\
1929.293505	1.80884337993566e-05\\
1932.44498	1.79410680170123e-05\\
1935.69698	1.78022570633509e-05\\
1938.831086	1.77292816311051e-05\\
1941.988437	1.76919908013325e-05\\
1945.293118	1.76557136718064e-05\\
1948.636947	1.76310289678203e-05\\
1951.92563	1.7597260039674e-05\\
1955.217666	1.7571026134406e-05\\
1958.524469	1.75492601557009e-05\\
1961.864647	1.75267685093596e-05\\
1965.094606	1.75113559466516e-05\\
1968.831736	1.74991915218799e-05\\
1972.006993	1.74882379217866e-05\\
1975.115022	1.7483064170894e-05\\
1978.20681	1.74780262155695e-05\\
1981.365836	1.74730511158066e-05\\
1984.657119	1.74662042570419e-05\\
1987.806318	1.74558733269283e-05\\
1991.057687	1.74418542855496e-05\\
1994.344593	1.74245443198422e-05\\
1997.623851	1.74062274978322e-05\\
2000.70452	1.73871072033664e-05\\
2003.885121	1.73659418765065e-05\\
2007.172054	1.73430479823726e-05\\
2010.348479	1.73194989698179e-05\\
2013.478775	1.72951591052088e-05\\
2016.649266	1.72693655713967e-05\\
2019.80387	1.72436595756137e-05\\
2023.002338	1.72197439685764e-05\\
2026.163135	1.71954557398039e-05\\
2029.247464	1.71711276856393e-05\\
2032.551983	1.71468929536449e-05\\
2035.674847	1.71231890826034e-05\\
2038.79276	1.71000121253354e-05\\
2041.846572	1.70778466383798e-05\\
2045.070911	1.70578236428833e-05\\
2048.330598	1.70386528937848e-05\\
2051.527094	1.70198174251939e-05\\
2054.770449	1.70011985007277e-05\\
2057.87491	1.69831052963867e-05\\
2061.064996	1.6966055229584e-05\\
2064.187468	1.69535885774792e-05\\
2067.394983	1.69424210122411e-05\\
2070.530518	1.69321023659806e-05\\
2073.76971	1.69231589438193e-05\\
2076.894501	1.69161737882573e-05\\
2080.000576	1.691007192144e-05\\
2083.188207	1.69043723087991e-05\\
2086.704043	1.68991221035991e-05\\
2089.997323	1.6894289668792e-05\\
2093.095245	1.68897334175506e-05\\
2096.216817	1.68853329977101e-05\\
2099.327713	1.68809765609119e-05\\
2102.672256	1.68766003303937e-05\\
2105.847338	1.68722150520099e-05\\
2109.094708	1.68678821488067e-05\\
2112.255881	1.6863677643421e-05\\
2115.379236	1.68596538777634e-05\\
2118.444202	1.68558351872046e-05\\
2122.186749	1.68522107525877e-05\\
2125.338511	1.68487775779246e-05\\
2128.569588	1.684549408608e-05\\
2131.665071	1.68423156548348e-05\\
2134.856182	1.68391920613185e-05\\
2138.013263	1.68324648346309e-05\\
2141.215609	1.68219089400816e-05\\
2144.34855	1.6813100569653e-05\\
2147.537192	1.68068418703993e-05\\
2150.618644	1.68014675762785e-05\\
2153.763169	1.67983588580979e-05\\
2156.944515	1.67969727176597e-05\\
2160.167468	1.67986134006967e-05\\
2163.328683	1.68013099632567e-05\\
2166.512701	1.68045291271889e-05\\
2169.652636	1.68079218786508e-05\\
2172.798372	1.68113055432722e-05\\
};
\addlegendentry{Flag4}

\end{axis}
\end{tikzpicture}%

==> Figs/Error_time_Sub2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100000,
xminorticks=true,
ymode=log,
ymin=1e-06,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3.702305	0.740137525137002\\
22.337406	0.485553522289781\\
40.966326	0.400396969993429\\
59.417354	0.376718696454501\\
78.069759	0.406326322686169\\
96.809803	0.407109486967115\\
115.269816	0.358231430435877\\
133.836546	0.358720292529308\\
152.443742	0.330161248123963\\
170.741195	0.307877921151046\\
188.993336	0.283036459959921\\
207.328611	0.258566865291958\\
225.283437	0.259741456974861\\
243.128068	0.252575779225884\\
260.900868	0.228106183493817\\
278.745942	0.197030995625479\\
296.5366	0.173840708552189\\
314.556437	0.17209506033332\\
332.291164	0.173259842853008\\
350.991426	0.162555879955502\\
369.66043	0.150128109700837\\
388.862814	0.142695490068847\\
407.786329	0.136797024553596\\
426.762588	0.126239248374598\\
445.0897	0.112312774632998\\
463.490946	0.0987848374241738\\
481.966003	0.0974271324238451\\
500.046929	0.0958669788315248\\
517.66988	0.0892870680561707\\
535.839884	0.0789696751545259\\
553.629401	0.0727452407122372\\
572.224477	0.0703348591269409\\
590.587367	0.0688084787393246\\
609.492291	0.0670296974525861\\
628.516157	0.0669775936357937\\
648.062137	0.0655996859979957\\
667.477599	0.0626622837269816\\
687.299963	0.0594411163070085\\
706.348777	0.0568935580396622\\
724.768783	0.0563554139654906\\
743.313475	0.0555079731863949\\
762.200788	0.051972009521469\\
780.571832	0.0462880148836875\\
799.28915	0.0422468194020537\\
817.862911	0.0427160209255892\\
835.266278	0.04537984000476\\
852.511097	0.0475753935807404\\
869.758793	0.0469670469488527\\
886.986116	0.0431604731776999\\
904.151591	0.037802588277132\\
921.961225	0.0351660606161517\\
940.464839	0.0357056866555703\\
957.960293	0.0365348936654866\\
976.076244000001	0.0372071381697731\\
993.167242	0.0367281958904472\\
1009.759972	0.0342691939936959\\
1026.393008	0.0315510865324124\\
1042.986377	0.0297037059206502\\
1059.676625	0.0288557177296746\\
1076.26475	0.0291787617261326\\
1093.152171	0.0300433672763396\\
1109.749248	0.0303945299415525\\
1126.416643	0.0299478646893808\\
1143.01127	0.0282466978990173\\
1159.926983	0.0252179354432174\\
1177.231468	0.0220055889946878\\
1197.079787	0.020150759494688\\
1214.936058	0.0201417960566414\\
1232.490383	0.0217887178710283\\
1249.376787	0.0233392239384951\\
1266.101036	0.023822071035993\\
1284.661526	0.0229641063410623\\
1302.783529	0.0208024709094297\\
1321.247272	0.0176372733344864\\
1339.407745	0.0155653638170355\\
1355.957505	0.0168220094130128\\
1373.023959	0.0184752291206707\\
1390.5185	0.0194121512350603\\
1409.01391	0.0195249513708696\\
1427.573733	0.0186169208069711\\
1446.155696	0.0169663136514106\\
1463.013346	0.0149322059643081\\
1482.142977	0.0140504434209497\\
1500.296999	0.0150951314229697\\
1517.863595	0.0158734836906011\\
1534.808823	0.0162539782178132\\
1553.506815	0.0160886329009839\\
1571.765089	0.0151290361185537\\
1589.779525	0.0133922788373503\\
1607.887095	0.0111298163669372\\
1627.405076	0.00960052413246539\\
1645.313491	0.0104652346859669\\
1662.962805	0.0115725980169242\\
1680.092321	0.0123070245722707\\
1696.997954	0.0123433094511844\\
1715.084491	0.0116506622862843\\
1734.217453	0.0101117456683442\\
1752.617349	0.00790129838702147\\
1771.22131	0.00580247956911075\\
1788.90415	0.00592660393482557\\
1805.233228	0.00735254713051261\\
1820.373897	0.00843750977907018\\
1835.485565	0.00894682554287273\\
1850.464595	0.00873782275867731\\
1865.642987	0.00780264976812137\\
1880.855142	0.00631978720480929\\
1896.375938	0.0049491448978184\\
1911.322161	0.00546586493141455\\
1926.468447	0.0067559195660077\\
1941.720227	0.00765339926510432\\
1956.763934	0.00788198260677092\\
1971.831115	0.00743913798142827\\
1987.111355	0.00649661583119565\\
2002.070724	0.0052237537034657\\
2017.186692	0.00406485071777891\\
2032.161643	0.00442486033635085\\
2047.518939	0.00540957458437145\\
2062.625604	0.00622324565554452\\
2077.664506	0.0065627301823107\\
2092.734311	0.00638790220535451\\
2107.849879	0.0057101128898456\\
2123.146195	0.00463820805144308\\
2138.248363	0.00354820940606033\\
2153.32726	0.00368904038401174\\
2168.532618	0.00467466474970517\\
2183.576571	0.00555481359213253\\
2198.529056	0.00602631761080697\\
2213.833858	0.00601181154919244\\
2228.786161	0.00548356663351641\\
2244.182514	0.00449910891670131\\
2259.173631	0.00338732942817255\\
2274.251621	0.00315178919109005\\
2289.525361	0.00384752425758274\\
2304.562897	0.0044796735620007\\
2319.729428	0.0048168737421825\\
2334.971341	0.00473097766603704\\
2349.784286	0.00421042454171694\\
2365.198878	0.00331981388905548\\
2380.372716	0.0024062718169855\\
2395.871144	0.00260095710521375\\
2411.648498	0.00330409581195903\\
2426.918174	0.00385115857460855\\
2442.305392	0.00414455309139499\\
2457.561999	0.00408055353567197\\
2472.894669	0.00363556154480931\\
2488.173028	0.00291493486980618\\
2503.454519	0.00229428049922642\\
2519.351397	0.00268800529728091\\
2534.644919	0.00315447647707857\\
2550.06868	0.00346191315702882\\
2565.416195	0.00349726692045145\\
2580.686928	0.00325837582068137\\
2596.309371	0.00276035654800896\\
2611.663017	0.00208439347342888\\
2627.00448	0.00160336251846506\\
2642.564895	0.00191216215008549\\
2657.816438	0.00235400060047062\\
2673.305708	0.00268267919390117\\
2688.782707	0.00281218358887555\\
2704.029881	0.00271009452131923\\
2719.280568	0.00237970685207213\\
2734.523182	0.0018652464593933\\
2749.966333	0.00158659061168742\\
2765.373944	0.00189653158802971\\
2780.615872	0.0022606381935927\\
2795.860549	0.00250835858302846\\
2811.182952	0.00256995080341609\\
2826.430225	0.00243672498407454\\
2841.77652	0.00208843611311812\\
2857.017704	0.00159478916263024\\
2872.420518	0.0015554290980325\\
2888.25602	0.00186270292144729\\
2903.689579	0.0020814664796628\\
2919.231135	0.00216459879578689\\
2934.481009	0.00216127093097851\\
2950.012311	0.00200531454910308\\
2965.771759	0.00166858322115868\\
2981.197637	0.00123124696034217\\
2996.528127	0.00129833393035728\\
3011.920034	0.00157013505945396\\
3027.166656	0.00177541960006107\\
3042.535088	0.00186167707948735\\
3058.019715	0.0018450141271801\\
3073.70123	0.00170755442298874\\
3089.1881	0.00143921620396977\\
3104.611573	0.00112291062988307\\
3119.945396	0.00128243045820691\\
3135.191134	0.00156323441077633\\
3150.425388	0.00175866321965217\\
3165.660775	0.0018589880335507\\
3181.057011	0.00183826909585631\\
3196.926269	0.00168411371943536\\
3212.161914	0.00140720344160576\\
3227.416498	0.00109202525047761\\
3243.079446	0.0012327093315292\\
3258.400373	0.00139539788382963\\
3273.867989	0.00147536506188095\\
3289.072622	0.00148610930575937\\
3304.728698	0.00143009857106391\\
3320.337469	0.00129521064029057\\
3335.812116	0.00106816130331661\\
3350.960946	0.000836046418237457\\
3366.339617	0.00102283866843898\\
3383.978534	0.00122063880907525\\
3401.155652	0.00134186847925798\\
3417.661928	0.00136777539823618\\
3435.460831	0.00129090009554073\\
3452.174683	0.00115348748112926\\
3469.182943	0.000979817346428673\\
3485.962313	0.00080561580731575\\
3502.524877	0.000974600367471367\\
3518.876287	0.00115028240104866\\
3535.453904	0.00126792577462957\\
3552.534898	0.00131385131890344\\
3570.519616	0.00127727777757658\\
3587.386373	0.00116519127740336\\
3603.598716	0.00099560307552236\\
3619.845673	0.000836937417611242\\
3635.910768	0.000980764308596781\\
3651.245669	0.00112137516891686\\
3667.739533	0.00118472734413018\\
3684.710111	0.00115994571630845\\
3699.750859	0.00106628714793369\\
3716.236707	0.000908697144082769\\
3732.677737	0.000726506835798622\\
3749.321569	0.000612778031802458\\
3764.649338	0.0007636460541051\\
3780.875985	0.000896686727752708\\
3797.287659	0.000998332604057835\\
3813.624525	0.0010414932275003\\
3829.962526	0.00100961002837028\\
3846.161106	0.000918762279234484\\
3862.623736	0.000784395887088628\\
3879.247038	0.000680435392962236\\
3896.668851	0.000810020580121028\\
3914.460372	0.000909786051453263\\
3930.902923	0.000949515721859018\\
3947.931235	0.000944384405973772\\
3964.639474	0.000895415627479256\\
3981.826702	0.000802089522718889\\
3998.604409	0.000681681640341023\\
4014.580871	0.000584309100512529\\
4030.402601	0.00068953191557322\\
4045.939195	0.000818853192026762\\
4061.813136	0.000927230144087041\\
4077.813749	0.000976268455942555\\
4095.237769	0.000958741218967677\\
4111.937675	0.000875993678019465\\
4128.576263	0.000745080460060452\\
4145.614211	0.000632290667216429\\
4162.621487	0.000719746808603037\\
4179.599305	0.000793800899361381\\
4195.886072	0.000821645365242644\\
4211.984274	0.000792114015392676\\
4229.484985	0.000718023480421471\\
4244.147494	0.000597491786068949\\
4258.787544	0.000458480215962304\\
4273.412969	0.00037294274148768\\
4287.998027	0.000475042994759806\\
4302.545807	0.000587712436670647\\
4317.095196	0.000687831830301713\\
4331.699785	0.000746769340007814\\
4346.284017	0.000760012533836994\\
4360.842975	0.000729560964498906\\
4375.453973	0.000662012812053907\\
4390.013788	0.000589473444618322\\
4404.552208	0.000656805830326087\\
4419.154134	0.000734699136372603\\
4433.7104	0.000783862744787044\\
4448.292677	0.000794105049872357\\
4462.855422	0.000771284891102097\\
4477.39815	0.000701233778013826\\
4493.024184	0.000591666386673252\\
4507.571355	0.00047349057382531\\
4522.142043	0.000470958105935367\\
4536.934215	0.00052548607845551\\
4551.501476	0.000592408231762656\\
4566.073006	0.000640154083891747\\
4580.684212	0.000663038747138525\\
4595.2215	0.000647950196427152\\
4609.792815	0.000596949606452881\\
4624.311042	0.000527089260811813\\
4638.84582	0.000531665168941189\\
4653.443806	0.000579590118312854\\
4667.98655	0.000627709478421744\\
4682.574714	0.00066390673249995\\
4697.155248	0.000668534344487269\\
4711.712707	0.000636320682438461\\
4726.378558	0.000585173505177009\\
4740.926699	0.00052602964076301\\
4755.491103	0.000528432621209543\\
4770.800255	0.000579151748560111\\
4785.355619	0.000615996717549918\\
4799.949741	0.000633119418907387\\
4814.507147	0.000629873384519227\\
4829.071946	0.000604097609852509\\
4843.667772	0.000552212011160655\\
4858.267613	0.000484550842377644\\
4872.813337	0.000469243811014226\\
4887.442694	0.000516018028963981\\
4902.000863	0.000566359517462551\\
4916.54757	0.000600352822253976\\
4931.14427	0.000613834679873926\\
4945.695443	0.000614991154696884\\
4960.270675	0.000591241275393266\\
4975.013923	0.000547356133332862\\
4989.574099	0.000540375228517591\\
5004.29594	0.000556019403059527\\
5018.889361	0.000565579799134041\\
5033.702552	0.000576513747041317\\
5048.29881	0.000569955216414255\\
5062.859741	0.000544808794934185\\
5078.077419	0.000503458082050416\\
5092.661313	0.000453764683336702\\
5107.221982	0.000444396609256883\\
5121.846603	0.000486038677357644\\
5136.40763	0.00052018449863556\\
5150.998927	0.000547403921421233\\
5165.611072	0.000565350909031108\\
5180.331005	0.000571169779187119\\
5195.282598	0.000560476834251848\\
5210.06333	0.000532491350019651\\
5224.80428	0.000506543600489292\\
5239.618179	0.000510690572536116\\
5254.563115	0.000510467353780236\\
5269.334547	0.000501341979440309\\
5284.339347	0.000478927392546436\\
5299.089029	0.000449594616016251\\
5313.815123	0.000424496114955659\\
5329.191058	0.000416661164488355\\
5344.152868	0.000435607625302434\\
5358.934751	0.000491637645449525\\
5373.75881	0.000540815728940354\\
5388.478757	0.000568665942588814\\
5403.848818	0.000578110606934854\\
5418.570471	0.00057254741321386\\
5433.375705	0.000554592741809657\\
5448.128268	0.000526131490779414\\
5462.850647	0.000510813753808017\\
5477.661499	0.000520256149640726\\
5492.40339	0.000525778512328237\\
5507.882192	0.00052564263619608\\
5522.835941	0.000519823594299767\\
5537.56706	0.000504658457813686\\
5552.312741	0.000479302232175059\\
5567.309419	0.000448267561812455\\
5582.234004	0.000426253598944239\\
5596.976315	0.00043640824718993\\
5611.801188	0.00044677031520006\\
5626.552464	0.000448534820030013\\
5641.325027	0.000449425682573886\\
5656.128658	0.000447008523542888\\
5670.934791	0.000449943250709357\\
5685.712544	0.000448556490094375\\
5700.435926	0.000449169501574544\\
5715.192097	0.000461695241683096\\
5729.919467	0.000472694073316958\\
5744.643392	0.000474305479264093\\
5759.369838	0.000468939880845458\\
5774.086475	0.000458821832461645\\
5788.959604	0.000450109334435298\\
5803.728528	0.000448905395544888\\
5818.433518	0.000476786081780896\\
5833.165368	0.000526961482274935\\
5848.469782	0.00056856209899787\\
5863.210458	0.000594818448157579\\
5877.954347	0.00060148626102558\\
5892.666205	0.000586534388962273\\
5907.415275	0.000550800379613521\\
5922.137934	0.000500391830112611\\
5936.847954	0.000452723634967289\\
5951.60366	0.000417926705294417\\
5966.387232	0.000385943669489922\\
5981.09123	0.000351783784991023\\
5995.884221	0.00030906786680106\\
6010.655115	0.000265365042761917\\
6025.362975	0.000256176451861239\\
6040.159574	0.000292757147067445\\
6054.872265	0.000355782139300366\\
6069.596252	0.000424911523664061\\
6084.371662	0.000489197918617025\\
6099.133486	0.000542957718262629\\
6114.345104	0.000582659149070742\\
6129.073872	0.000603414623871679\\
6143.813076	0.000605163913158569\\
6158.595525	0.000589581006171404\\
6173.349852	0.000563825829245239\\
6188.474969	0.000537966411774811\\
6203.272751	0.00050395111734484\\
6218.005066	0.000456133565612658\\
6232.811252	0.000394357226329769\\
6247.539477	0.000320199320529161\\
6262.284178	0.000238938608958523\\
6277.100325	0.000198044902427491\\
6291.848701	0.000231856165541599\\
6306.65744	0.000288767126007626\\
6321.394909	0.000350834838423938\\
6336.197527	0.000406070098354087\\
6351.292711	0.000452544045408072\\
6366.084604	0.000483982888285047\\
6380.797993	0.000501795518250752\\
6395.558892	0.000508911316307077\\
6410.284837	0.000511847722277942\\
6425.179055	0.000510029114062454\\
6439.941604	0.000503492802802785\\
6454.669449	0.000484693500051402\\
6469.445774	0.000454875312919383\\
6484.197941	0.000414052605821144\\
6499.038328	0.000369651620291897\\
6513.799307	0.000335787363791581\\
6528.562217	0.000318974811300394\\
6543.337921	0.00032319873208984\\
6558.679496	0.000335283356710233\\
6573.403027	0.000348162141637597\\
6588.221589	0.000362535965255682\\
6602.945124	0.000371605439677474\\
6617.770704	0.000386351734891143\\
6632.56918	0.000406319148307951\\
6647.86982	0.000420969786712852\\
6662.624044	0.000431438364338304\\
6677.392306	0.000435438843273279\\
6692.12027	0.000429655248295103\\
6706.853195	0.000413220758141759\\
6721.596938	0.000386425902415915\\
6736.417273	0.000356164540219264\\
6751.385042	0.00033668514414011\\
6766.109469	0.000330115315275702\\
6780.886974	0.000335409892855241\\
6795.621429	0.000345131798250777\\
6810.363066	0.000355134650070694\\
6825.179162	0.000360457512026681\\
6839.992115	0.000362082963537294\\
6854.701104	0.000364925336728537\\
6869.62265	0.000364479062475788\\
6884.326671	0.00036176448255273\\
6899.24655599999	0.00035770546150836\\
6914.616197	0.000352089719601229\\
6930.077045	0.000345741680312995\\
6944.886855	0.000340981619935453\\
6959.62128	0.000339346743127094\\
6974.335123	0.000337863629272391\\
6989.095671	0.000341600684472798\\
7003.798315	0.000347358832457664\\
7018.613872	0.000355057759167119\\
7033.322587	0.000360988863291399\\
7048.206419	0.000362413345960985\\
7062.995118	0.000357520178095818\\
7077.705433	0.0003460215765203\\
7092.516292	0.000329341247568713\\
7107.269298	0.000310800244647594\\
7121.98199	0.000294310947108194\\
7136.679178	0.000289091467968231\\
7151.430937	0.000295809036390599\\
7166.179743	0.000302250618042671\\
7180.898591	0.000306499457082993\\
7196.054614	0.000306267882613725\\
7210.818545	0.000309619327493621\\
7226.015783	0.000314803049953497\\
7240.750167	0.000323772793440789\\
7255.520768	0.000337682849160085\\
7270.269232	0.00035655864106052\\
7285.047277	0.000370530694008086\\
7299.781352	0.000379861306465018\\
7314.50363	0.000381986369800648\\
7329.319974	0.000376457122471324\\
7344.100924	0.000365303951475614\\
7358.835729	0.000351657149982284\\
7374.221965	0.000337302941080591\\
7388.955958	0.000321922609998013\\
7403.893176	0.000304906446882254\\
7418.619413	0.000288527652154161\\
7433.347097	0.000280219295314869\\
7448.131365	0.000273994860011491\\
7463.453645	0.000266679955363354\\
7478.172051	0.000260453804632801\\
7492.930955	0.000252173978806833\\
7507.679658	0.00024683559757214\\
7522.410068	0.000248138506577805\\
7537.203996	0.000258167962537224\\
7551.928281	0.000279985960540701\\
7566.722077	0.000298841496647299\\
7581.429666	0.000311897202702929\\
7596.135082	0.000318634428011339\\
7610.848013	0.000320647784192626\\
7625.594527	0.00032318638980941\\
7640.353135	0.000325093633247713\\
7655.099137	0.000323656695137303\\
7670.398552	0.000317678205721917\\
7685.194019	0.000307281578060388\\
7700.539546	0.000293816263396481\\
7715.244207	0.000279618417673785\\
7730.586055	0.00026890515158624\\
7745.293745	0.000265839627264347\\
7760.039139	0.000263650348257627\\
7774.778962	0.000256998559241514\\
7790.170337	0.000250747946182069\\
7804.879425	0.000250643380650816\\
7819.767762	0.000254096921217971\\
7834.578364	0.00025627911951019\\
7849.338224	0.000254794703561257\\
7864.064907	0.000250145317829084\\
7878.820932	0.000247453266397253\\
7893.576364	0.000249922625623533\\
7908.36023	0.000251792776078408\\
7923.137577	0.000253238701475356\\
7937.892243	0.000249020453694766\\
7952.623951	0.000239361200186977\\
7967.561697	0.000225067667971095\\
7982.305619	0.000207372699302769\\
7997.667507	0.000188507013660494\\
8012.410176	0.000176814934337898\\
8027.152868	0.000193331201086468\\
8041.901659	0.000221343439901929\\
8056.713976	0.000246388511460331\\
8071.534369	0.000267741829783495\\
8086.443862	0.000285098426716583\\
8101.181594	0.000300889685490255\\
8115.893019	0.000313318463526366\\
8130.652973	0.000320181484929399\\
8145.366279	0.00032043654726711\\
8160.074769	0.000313871868045453\\
8174.858594	0.000301087768676283\\
8190.242208	0.000282697482814655\\
8204.967271	0.000259209952912784\\
8219.728237	0.000231729574281451\\
8234.483285	0.00020377978452188\\
8249.335765	0.000185303873852343\\
8264.653711	0.000175275474513607\\
8279.358055	0.000167068389688014\\
8294.079179	0.000157216002056068\\
8308.866082	0.000156668727642369\\
8323.600724	0.000170893184705288\\
8338.342404	0.000191164252891346\\
8353.081636	0.000211654159600207\\
8367.809314	0.000229428900325449\\
8382.527683	0.000244222922411431\\
8397.319959	0.000257052725294096\\
8412.035225	0.00026640128146263\\
8426.737723	0.000272233800951518\\
8441.466748	0.000277716022990682\\
8456.20496	0.000279549038910935\\
8470.905892	0.000278726637290381\\
8485.670059	0.000278174185673854\\
8500.397388	0.000283225886038151\\
8515.144781	0.000284428743330876\\
8530.439193	0.000281229727034706\\
8545.145202	0.000273643104601136\\
8559.88537	0.0002633384824267\\
8574.608753	0.000248466764619119\\
8589.332143	0.000230029316180998\\
8604.029755	0.000211429013526361\\
8618.719649	0.000201125877216874\\
8633.412658	0.000198550607269809\\
8648.152214	0.000199927557490601\\
8662.866568	0.000203832150271167\\
8677.579601	0.000210479717700287\\
8692.299519	0.000217159994055551\\
8707.066987	0.000223510123617262\\
8721.819715	0.000226987697641617\\
8736.512463	0.000226303392164446\\
8751.274726	0.000222516163812443\\
8765.97158	0.000228095651264045\\
8780.698837	0.000242297385916295\\
8795.836849	0.000253690113701672\\
8810.905327	0.000266907324783549\\
8825.64385	0.000277829599455921\\
8840.422371	0.000285584439867468\\
8855.137172	0.000289284724248849\\
8869.912967	0.000288028028816754\\
8884.636206	0.000281613006456444\\
8899.348052	0.000270144326195082\\
8914.096298	0.000256520474899166\\
8928.803869	0.000247941187658113\\
8943.557139	0.000241954000915622\\
8958.328548	0.00023590602521866\\
8973.059729	0.000228296932293278\\
8987.794235	0.000224479921698623\\
9002.480557	0.000223323145692516\\
9017.189787	0.000220601476318574\\
9031.981737	0.000216234534272127\\
9046.704662	0.000210824385498176\\
9061.46118	0.0002118365556638\\
9076.205374	0.000219268180661608\\
9090.925237	0.000226866525017143\\
9105.693967	0.00023475173607376\\
9120.490233	0.000245652182953228\\
9135.229052	0.000255047293849708\\
9150.028429	0.000260645131480749\\
9164.829412	0.000260818389834802\\
9179.634545	0.000256156477746767\\
9194.40256999999	0.000249580486258828\\
9209.43170199999	0.000244340436931448\\
9224.59288299999	0.000242527542162776\\
9239.35531299999	0.00024022430324587\\
9254.10152799999	0.000236905951834527\\
9268.88777499999	0.000234152263252928\\
9283.59888699999	0.000230823346369433\\
9298.34680599999	0.000226631882552261\\
9313.11583899999	0.000222018903045612\\
9327.81296999999	0.000217969834021713\\
9342.95775099999	0.000212632763189177\\
9357.69113299999	0.000210788360927382\\
9372.98803899999	0.000209810791337358\\
9387.72521699999	0.000213202538916525\\
9402.49588499999	0.000214928084064211\\
9417.28199599999	0.000215996026611382\\
9432.66072599999	0.000215756469810485\\
9447.37126099999	0.000213437542561954\\
9462.15100199999	0.00021183242381392\\
9476.854301	0.000208693226058211\\
9491.556727	0.00020755446755041\\
9506.33088199999	0.000209587585251948\\
9521.067859	0.000214414188305737\\
9535.82912999999	0.000225013353171734\\
9550.618162	0.000237835641762017\\
9565.342216	0.000252182306118262\\
9580.119485	0.000261815091620218\\
9594.830177	0.000266085741004632\\
9610.148398	0.00026457689994145\\
9624.913258	0.000257192410575212\\
9640.246704	0.00024394426450981\\
9655.199829	0.000225108496829714\\
9669.974847	0.000201604614530239\\
9684.726313	0.000179228545741111\\
9699.518275	0.000159651993716211\\
9714.459914	0.000140794913459666\\
9729.68514	0.000133307184466609\\
9744.476025	0.00013190117258287\\
9759.223201	0.00013750488353781\\
9773.976828	0.000151678374868211\\
9788.70385599999	0.00017736290070676\\
9803.423392	0.00020576574248834\\
9818.18643999999	0.000231186562734459\\
9832.97891399999	0.000253341937222439\\
9847.71466699999	0.000270216734079129\\
9862.453261	0.000281018058487586\\
9877.20247499999	0.000285379948066318\\
9891.92408399999	0.000283312774743639\\
9906.78555799999	0.000275007933988275\\
9921.50106699999	0.000262184099017451\\
9936.29291499999	0.000246604612533666\\
9951.08553099999	0.000226067148447463\\
9965.81941299999	0.000201549687194365\\
9980.60639199999	0.000174278790715952\\
9995.34726699999	0.000147329716169099\\
10010.127978	0.000133155472514486\\
10024.854741	0.000141460528165784\\
10039.578804	0.000151878721247093\\
10054.375044	0.000163521057969896\\
10069.170875	0.000175897294743428\\
10083.926956	0.000189332420477551\\
10098.700407	0.000204849674575119\\
10113.52618	0.000217634999754043\\
10128.273861	0.000226381786460082\\
10143.529344	0.000232930459981388\\
10158.298547	0.000237617877363597\\
10173.052909	0.00023833526416354\\
10187.842181	0.000233925084591269\\
10202.565118	0.000224718926804436\\
10217.470031	0.000211265765240754\\
10232.167108	0.000194377587206576\\
10246.898729	0.000178135474476115\\
10261.686044	0.000183594157293226\\
10276.394748	0.000195378467345755\\
10291.217995	0.000204096444100117\\
10305.990987	0.00021037522342082\\
10320.745383	0.000215919536151463\\
10335.545712	0.000217751471600041\\
10350.334666	0.000218323324730261\\
10365.107391	0.000218291774917379\\
10379.910521	0.00021671494825722\\
10394.617987	0.000211893788367388\\
10409.348946	0.000206005131415988\\
10424.089802	0.000197801775048633\\
10438.811541	0.000186444746286746\\
10454.127647	0.00017441293121504\\
10468.881599	0.000164208097873635\\
10483.736791	0.000153597288934245\\
10498.502113	0.000153784186017979\\
10513.236203	0.000161062154125866\\
10527.959319	0.000171838105511516\\
10542.708416	0.000187265268957061\\
10557.492479	0.000203306880620412\\
10572.341499	0.000216834648468723\\
10587.094313	0.000225765182727192\\
10601.894562	0.000230756056776105\\
10616.700979	0.000233054778358027\\
10631.427025	0.000230752396441422\\
10646.234174	0.000223470422730479\\
10661.021122	0.000212166720421773\\
10675.756871	0.000200125953798194\\
10690.602059	0.000187597876909866\\
10705.322237	0.00017735730147661\\
10720.101651	0.000165179433157812\\
10734.903458	0.000157553264508144\\
10749.666001	0.000155911685278832\\
10764.385429	0.000156830212650166\\
10779.131711	0.000158061731803117\\
10793.831426	0.000159446608628235\\
10808.590449	0.000161186782594977\\
10823.289349	0.000166730083686658\\
10837.996496	0.000177753162202579\\
10852.764772	0.000191495578895935\\
10867.468185	0.000203726333217988\\
10882.249417	0.000211995999191579\\
10896.9751	0.000216225570866376\\
10911.716036	0.000216675106610234\\
10926.567605	0.000213377984202348\\
10941.301222	0.000206655622654512\\
10956.625848	0.000197601885220975\\
10971.373244	0.000189187517884927\\
10986.119239	0.000182549024598288\\
11000.924149	0.000177859265481456\\
11015.668263	0.00017407123654836\\
11030.99905	0.000169165138464104\\
11045.803971	0.00016295660640483\\
11060.626773	0.000154835855532853\\
11075.34352	0.000145339706315599\\
11090.130129	0.00013831704913819\\
11104.871021	0.000135444859663978\\
11119.586885	0.000134425817334494\\
11134.30073	0.000134418007892845\\
11149.086406	0.000135104371977567\\
11163.843638	0.000138265064542388\\
11178.562596	0.000143301737112821\\
11193.361473	0.000153126147393601\\
11208.143645	0.000166061378115954\\
11223.590936	0.000176905782194582\\
11238.392757	0.000185502647981612\\
11253.191574	0.000191322254946177\\
11267.970481	0.000194074889713281\\
11282.796877	0.000195870208127944\\
11297.615928	0.000195653289015311\\
11312.433928	0.000192663108050703\\
11327.234449	0.000187318013800042\\
11342.018758	0.000179663005614871\\
11356.808484	0.000169741449162905\\
11371.658909	0.000158106247892831\\
11386.435891	0.000146012955525769\\
11401.267935	0.000134813672690614\\
11416.095508	0.00012500080774758\\
11431.046883	0.000120317074541453\\
11445.917361	0.00011769094684988\\
11460.721448	0.000116003511112858\\
11475.52374	0.00011744553870191\\
11490.896776	0.000119377577587822\\
11505.680891	0.000121177074380723\\
11520.490282	0.000124384516038839\\
11535.278882	0.000128179032020771\\
11550.087462	0.000134018073664307\\
11564.913577	0.00014354183185133\\
11579.702681	0.000154149156866691\\
11594.529182	0.000162702198814356\\
11609.351854	0.000169864472995848\\
11624.148929	0.000174771361151299\\
11639.220789	0.000176999012425988\\
11654.067759	0.000176596109463474\\
11668.907807	0.000173744676915627\\
11683.740888	0.000168887214912141\\
11698.547211	0.000162650194068644\\
11713.516351	0.000156001456256934\\
11728.293723	0.000150842650146146\\
11743.096191	0.000147612861318173\\
11758.571423	0.000147073575666761\\
11774.291636	0.000147898203540706\\
11789.137009	0.0001487361575331\\
11803.921962	0.000148320590831682\\
11818.722462	0.000146270738061067\\
11833.485743	0.000142662900984035\\
11848.319977	0.000137582742933052\\
11863.152982	0.000133074947028331\\
11877.953841	0.000127320132042353\\
11892.781209	0.000120201176624567\\
11907.577853	0.000116169272660525\\
11922.383084	0.000113875159053019\\
11937.182589	0.000114483920048178\\
11951.969962	0.000120541907683321\\
11966.820463	0.000126277747355527\\
11982.647069	0.000129958964178725\\
11997.30476	0.000131438247402765\\
12011.936494	0.000134418344597192\\
12026.56508	0.000137435839705171\\
12041.18861	0.000139140912297881\\
12055.796712	0.000139489699521849\\
12070.442095	0.000143009908790549\\
12085.048066	0.000147474377448847\\
12099.657069	0.000151414582726463\\
12114.477765	0.000154609380777535\\
12129.103166	0.000156714094611105\\
12143.731846	0.000157251885676176\\
12158.410575	0.000156462926861953\\
12173.046234	0.000153621620864363\\
12187.72286	0.000149018592707776\\
12202.403516	0.000143428314200371\\
12217.062316	0.000137664811712509\\
12231.696758	0.000133016140778272\\
12246.336687	0.000126341794989057\\
12261.036411	0.000119132491576978\\
12275.688585	0.00011110216572546\\
12290.305315	0.00010274829849072\\
12304.956629	9.72826685682413e-05\\
12319.63085	9.96060259346268e-05\\
12334.238497	0.000102859665084476\\
12348.8885	0.000105344208646044\\
12363.534453	0.000108942221504525\\
12378.173913	0.000115790812208361\\
12392.85101	0.000123511921653698\\
12407.494175	0.000130534370385936\\
12422.161049	0.000136520482748866\\
12436.827927	0.000140766318444308\\
12451.437155	0.000142958469228973\\
12466.083648	0.000143235569558781\\
12480.724426	0.000142150504826676\\
12495.342113	0.000140546673621843\\
12510.010818	0.000143643143712132\\
12524.615337	0.000146423261374993\\
12539.2578	0.000147366442158384\\
12553.864709	0.000146359733606583\\
12568.477982	0.00014364265125512\\
12583.090695	0.000140071221519081\\
12597.732398	0.000134909046314823\\
12612.365913	0.000128872368663788\\
12626.978896	0.00012399003754167\\
12641.585851	0.0001186765583671\\
12656.192193	0.000113602028835696\\
12670.973442	0.000111742891351471\\
12685.59265	0.00011389115309408\\
12700.262308	0.000117025436512927\\
12714.867492	0.000121022274708781\\
12729.556766	0.000123412198382949\\
12744.272403	0.00012391914677939\\
12758.919853	0.000122312529131481\\
12773.553882	0.000119122559625591\\
12788.319315	0.000114984744180003\\
12802.915436	0.000114543750539367\\
12817.522304	0.000115810482876959\\
12832.133031	0.000119091014545247\\
12846.741294	0.000121915760632957\\
12861.344606	0.000125057683934947\\
12875.951669	0.000129059481760168\\
12890.563978	0.000132808992961373\\
12905.219278	0.000136254648670694\\
12919.890206	0.000139730555352428\\
12934.534185	0.00014382080783375\\
12949.333287	0.000146927779595675\\
12963.938157	0.000148442655116399\\
12978.613406	0.00014845081921094\\
12993.30013	0.00014726026757307\\
13007.913887	0.000143820745862499\\
13022.558341	0.000138261739936955\\
13037.160813	0.0001335169748351\\
13051.845798	0.000129668048576662\\
13066.494118	0.000124142659238999\\
13081.126291	0.000117410130905257\\
13095.766994	0.000112065923874527\\
13110.446097	0.000106723161491296\\
13125.070583	0.000103834055268708\\
13139.81217	0.000103293028768489\\
13154.588711	0.000104738828881074\\
13169.243633	0.000108012360207848\\
13183.896567	0.000113422986463318\\
13198.509973	0.000121436307460495\\
13213.193077	0.000129941795795813\\
13227.837336	0.000137609270982606\\
13242.44298	0.000144332046542354\\
13257.087965	0.000151393328593337\\
13271.691332	0.000158186322297364\\
13286.2846	0.000162395491729992\\
13300.922155	0.000163606706989987\\
13315.521879	0.000161773944850141\\
13330.122418	0.000156928804182735\\
13344.725021	0.000149161197378942\\
13359.335005	0.00013870524068833\\
13373.995329	0.000125892218799181\\
13388.626348	0.000111459488898333\\
13403.253829	9.97553813879643e-05\\
13417.874332	9.02901316210738e-05\\
13432.487154	8.30652058079495e-05\\
13447.129233	7.88480008631426e-05\\
13461.732395	8.09744534368282e-05\\
13476.358721	8.84590856009878e-05\\
13491.012493	0.000100935390915782\\
13505.615143	0.000114355294207398\\
13520.200792	0.000127938250716893\\
13534.92838	0.000139954680703055\\
13549.527792	0.000149452023525082\\
13564.105812	0.000156194987672758\\
13578.784148	0.0001599345562535\\
13593.369817	0.000160596165864291\\
13608.001609	0.000158199793786404\\
13622.609544	0.000152872112815338\\
13637.213013	0.000144872384835129\\
13651.819551	0.000134584621538866\\
13666.432775	0.00012267122428902\\
13681.115189	0.000110649500687109\\
13695.730179	0.000101158775887955\\
13710.368487	9.51182976386464e-05\\
13725.161604	9.16539930512518e-05\\
13739.766669	9.14390709182737e-05\\
13754.365625	9.1886840852902e-05\\
13769.043318	9.57775952286837e-05\\
13783.65664	0.000102906328471349\\
13798.238441	0.000111594364566323\\
13813.17532	0.000119540433889067\\
13827.756345	0.000125728125875162\\
13842.381652	0.000129833786908269\\
13857.144994	0.00013357036640156\\
13871.733289	0.000136299592240369\\
13886.391869	0.000138351882040498\\
13901.014364	0.000138080042087502\\
13915.605514	0.000135688652524288\\
13930.195053	0.000131561730781293\\
13944.809539	0.000126312588307805\\
13959.625491	0.00012117249474178\\
13974.285499	0.000119840967548893\\
13988.868073	0.000126787687333146\\
14003.4875	0.000132747119530683\\
14018.08067	0.000136450838164542\\
14032.70863	0.000137678643452435\\
14047.382882	0.000136319897254369\\
14061.994327	0.000132272943512789\\
14076.866618	0.000125580394942763\\
14091.541594	0.000116517803653446\\
14106.12091	0.000108719514982443\\
14120.718168	0.00010387122850564\\
14135.339219	0.000101377336032412\\
14150.104837	9.84039427509735e-05\\
14165.013571	9.51204301077122e-05\\
14179.62764	9.11707237502677e-05\\
14194.21518	8.920645655384e-05\\
14208.806432	8.84753123945633e-05\\
14223.391105	9.37452592006265e-05\\
14238.013795	0.00010100673804269\\
14252.604548	0.000108839627559083\\
14267.228548	0.000118150299742568\\
14281.865196	0.00012935011939667\\
14296.460839	0.000138954227607075\\
14311.048168	0.000145790698565667\\
14325.689836	0.000149739912738402\\
14340.331931	0.000150717810319627\\
14355.13203	0.000149603642825614\\
14369.741448	0.000146584588986713\\
14384.365694	0.00014088442938113\\
14399.204136	0.00013268802683481\\
14413.824773	0.000123018445134249\\
14428.462651	0.000112888741740037\\
14443.084039	0.000102106207745334\\
14457.728595	9.34027830426173e-05\\
14472.339289	8.68286515380574e-05\\
14486.981932	8.41063414767031e-05\\
14501.593223	8.47739963093674e-05\\
14516.234096	8.76418373279247e-05\\
14530.900946	9.13966488428751e-05\\
14545.544057	9.52800645503841e-05\\
14560.222971	0.000100009814085858\\
14574.823026	0.000105583755656819\\
14589.455381	0.000112427498584145\\
14604.085889	0.000118571787204711\\
14618.68936	0.000122368329785806\\
14633.313898	0.000123833575921031\\
14647.968816	0.000123038866061302\\
14662.594326	0.00012179998474242\\
14677.261729	0.00011986135631995\\
14691.859612	0.000117315017485934\\
14706.511385	0.000113870445415891\\
14721.137529	0.00011169501223398\\
14735.731958	0.00010903315568817\\
14750.369111	0.000105542837207697\\
14765.019181	0.000101185512211768\\
14779.616457	9.62073432768709e-05\\
14794.277161	9.10453935684168e-05\\
14808.884409	8.66440038430538e-05\\
14823.556294	8.46759975797973e-05\\
14838.162585	8.27862325966131e-05\\
14852.873517	8.29312838186629e-05\\
14867.499949	8.51719773055814e-05\\
14882.139656	8.7930740448859e-05\\
14896.756954	9.16912627949905e-05\\
14911.432625	9.62684539808255e-05\\
14926.090985	0.000100619312940697\\
14940.749438	0.000103929963411189\\
14955.3922	0.00010566420781488\\
14970.000474	0.000105699348096728\\
14984.59245	0.00010397426960442\\
14999.176477	0.000100678506589399\\
15013.760565	9.72083308833754e-05\\
15028.389247	9.37736594677372e-05\\
15042.988163	8.93283071726597e-05\\
15057.596184	8.53648125907686e-05\\
15072.234079	8.28434771853079e-05\\
15086.876088	8.03482241266832e-05\\
15101.478343	7.78930642873613e-05\\
15116.088186	7.64834324979941e-05\\
15130.698417	7.71616409551124e-05\\
15145.485641	7.90355320555692e-05\\
15160.120397	8.1214609219533e-05\\
15174.712672	8.3650115563518e-05\\
15189.302997	8.63615914406919e-05\\
15203.883718	8.92123272568651e-05\\
15218.471977	9.40391214194123e-05\\
15233.105152	9.95627139670674e-05\\
15247.70884	0.000103947093066264\\
15262.317415	0.000106997490192846\\
15276.941659	0.00010898533171321\\
15291.585037	0.000109404052021424\\
15306.266609	0.000108302472562817\\
15320.856623	0.000105825594482913\\
15335.46496	0.000102411442772912\\
15350.059441	9.89094940887198e-05\\
15364.680665	9.45877583109071e-05\\
15379.550096	8.95348621562717e-05\\
15750.467789	8.42244093815074e-05\\
15765.09085	7.92174202081488e-05\\
15779.694803	7.55206210164419e-05\\
15794.408611	7.35299037146284e-05\\
15809.023051	7.2451971361577e-05\\
15823.720046	7.28584180649899e-05\\
15838.34931	7.41255519037038e-05\\
15852.981798	7.4961218717251e-05\\
15867.635559	7.54704929368754e-05\\
15882.323423	7.61630191187169e-05\\
15897.015204	7.65606071803139e-05\\
15911.760958	7.69807985901302e-05\\
15926.450927	7.75812728447168e-05\\
15941.06532	8.11329394945762e-05\\
15955.672793	8.58622144495421e-05\\
15970.262344	9.01253313694407e-05\\
15984.995021	9.4551521637839e-05\\
15999.760292	9.8433018828352e-05\\
16014.461765	0.00010101531023027\\
16029.062491	0.000102244156495794\\
16043.757652	0.000102119407515472\\
16058.535836	0.000101441014437452\\
16073.184132	0.000101686496621219\\
16087.843482	0.000101466684605337\\
16102.469144	0.0001003542154627\\
16117.12121	9.81213716220034e-05\\
16131.727342	9.49577642106326e-05\\
16146.352439	9.24862412588381e-05\\
16161.001711	8.99529777803265e-05\\
16175.655777	8.70129091634635e-05\\
16190.280205	8.32195782020134e-05\\
16204.937278	7.9112274664088e-05\\
16219.651628	7.52234548851781e-05\\
16234.291894	7.13169514579378e-05\\
16249.018866	6.83348877163172e-05\\
16263.620703	6.61839657114873e-05\\
16278.261936	6.74299579451199e-05\\
16292.864408	6.96443880029607e-05\\
16307.46627	7.60837789989439e-05\\
16322.154374	8.2053214772834e-05\\
16336.904572	8.68456881837332e-05\\
16351.605711	9.0568399532396e-05\\
16366.246035	9.49713432863474e-05\\
16380.840325	9.95634932727037e-05\\
16395.643061	0.000103911848518511\\
16410.387722	0.000107738346375297\\
16425.017028	0.000110158107960204\\
16439.682484	0.00011115780039641\\
16454.292269	0.000110987982847141\\
16468.88868	0.000110046378236973\\
16483.484621	0.000107582367280015\\
16498.078205	0.00010348198017079\\
16512.72421	9.80269041850916e-05\\
16527.408545	9.17630679509098e-05\\
16541.994356	8.42561525196819e-05\\
16556.593579	7.67274065157869e-05\\
16571.207324	7.13928495753922e-05\\
16585.87506	6.73101232155763e-05\\
16600.542192	6.45460872837594e-05\\
16615.145727	6.15919137627523e-05\\
16629.749224	5.84919951395438e-05\\
16644.361202	5.55958568014363e-05\\
16659.125872	5.27804970416709e-05\\
16673.80905	5.51301910154816e-05\\
16688.47735	6.14119733825778e-05\\
16703.154131	6.83811238027464e-05\\
16718.154163	7.66188696667527e-05\\
16732.842006	8.41076966568871e-05\\
16747.530235	9.02231443309348e-05\\
16762.244714	9.48032663745224e-05\\
16776.840758	9.77968269447549e-05\\
16791.531725	9.9171948166168e-05\\
16806.129588	9.89572694581193e-05\\
16820.714796	9.71843824842002e-05\\
16835.309436	9.3952031994992e-05\\
16849.951667	8.9521357808065e-05\\
16864.59277	8.62052497802768e-05\\
16879.253092	8.35985851187196e-05\\
16893.872817	8.08830429005648e-05\\
16908.532661	7.79208168435038e-05\\
16923.227953	7.4764200106251e-05\\
16937.830422	7.17145650724281e-05\\
16952.521436	6.97357301023928e-05\\
16967.131841	6.89577864091987e-05\\
16981.739493	7.00369495643312e-05\\
16996.427314	7.28788813943286e-05\\
17011.021685	7.49350430498206e-05\\
17025.623049	7.61578080468248e-05\\
17040.28873	7.93443987907472e-05\\
17054.930669	8.27898289091484e-05\\
17069.617117	8.53269817652049e-05\\
17084.42101	8.67020413905523e-05\\
17099.057989	8.66792842821637e-05\\
17113.683369	8.5157386991454e-05\\
17128.344576	8.21879517046627e-05\\
17142.987056	7.88075540961761e-05\\
17157.5988	7.51846322916556e-05\\
17172.208464	7.16374708288314e-05\\
17186.86106	6.92771024198864e-05\\
17201.470308	6.83140939061567e-05\\
17216.080938	6.93402988766082e-05\\
17230.760507	7.20231690705773e-05\\
17245.375116	7.55583760410941e-05\\
17259.985689	7.90006984481727e-05\\
17274.641788	8.19190322344008e-05\\
17289.420124	8.39790841949282e-05\\
17304.033288	8.51612501001146e-05\\
17318.716083	8.67706404293786e-05\\
17333.327824	8.72013779016981e-05\\
17347.973605	8.61559783509447e-05\\
17362.575485	8.36637869931215e-05\\
17377.222177	8.00297597845631e-05\\
17391.902938	7.75654250142883e-05\\
17406.546122	7.68416616100608e-05\\
17421.17923	7.58154473921082e-05\\
17435.828628	7.4276542256272e-05\\
17450.455604	7.26429474894895e-05\\
17465.118735	7.04615908830082e-05\\
17479.819147	6.83025130832423e-05\\
17494.471693	6.65787882103169e-05\\
17509.1569	6.57612383974918e-05\\
17523.843037	6.65169290077893e-05\\
17538.498578	6.89524507789358e-05\\
17553.158235	7.18273676512147e-05\\
17567.809455	7.43449986411798e-05\\
17582.508815	7.68048507073529e-05\\
17597.162402	8.02752090074746e-05\\
17611.83006	8.3363393935321e-05\\
17626.497043	8.52452801209294e-05\\
17641.144737	8.59247159778264e-05\\
17655.886453	8.63509675351987e-05\\
17670.521492	8.58047229062879e-05\\
17685.148854	8.42297145706256e-05\\
17699.797659	8.17596442813144e-05\\
17714.450902	7.84680156762876e-05\\
17729.09311	7.44647426159059e-05\\
17744.013314	7.03176111253051e-05\\
17758.74356	6.74540765654613e-05\\
17773.436272	6.84496407723651e-05\\
17788.086076	7.09394124175585e-05\\
17802.722506	7.26160960064703e-05\\
17817.382993	7.3759346761598e-05\\
17832.016677	7.47198965609462e-05\\
17846.68731	7.56966270102616e-05\\
17861.341168	7.75735019872965e-05\\
17876.039477	7.93902912503715e-05\\
17890.87295	8.04970569395038e-05\\
17905.500347	8.06754517431266e-05\\
17920.134999	7.99196730217877e-05\\
17934.759631	7.83744374842217e-05\\
17949.423355	7.63705392129335e-05\\
17964.048044	7.43793633134966e-05\\
17978.710586	7.30523433172915e-05\\
17993.340668	7.20570356860842e-05\\
18007.996275	7.1006553297823e-05\\
18022.691142	7.08578865031811e-05\\
18037.343234	7.34400319550673e-05\\
18052.062109	7.58649313889512e-05\\
18066.735987	7.69155204885652e-05\\
18081.392915	7.69490221928358e-05\\
18096.074449	7.58146987727694e-05\\
18110.713478	7.32000716883286e-05\\
18125.340891	6.9773344807612e-05\\
18139.984794	6.76162970105025e-05\\
18154.617573	6.4777173817314e-05\\
18169.223647	6.22124515765605e-05\\
18183.858456	6.16611827758443e-05\\
18198.468485	6.21173491474103e-05\\
18213.112758	6.21669734957874e-05\\
18227.752372	6.17401443778257e-05\\
18242.38952	6.11706850983414e-05\\
18257.021299	6.34623119855705e-05\\
18271.639015	6.89659355828846e-05\\
18286.270992	7.46742774501323e-05\\
18300.947653	7.99653836293492e-05\\
18315.566818	8.45830868786219e-05\\
18330.186737	8.8541186133816e-05\\
18344.784406	9.19614236097283e-05\\
18359.387887	9.39438906056042e-05\\
18374.058211	9.43284699419946e-05\\
18388.677636	9.30514636392257e-05\\
18403.285877	9.01017283255497e-05\\
18417.938653	8.55101346731159e-05\\
18432.549471	7.93679662550283e-05\\
18447.161713	7.18002633079571e-05\\
18461.845529	6.37202152782334e-05\\
18476.450902	5.57532816147811e-05\\
18491.165499	4.91260748584262e-05\\
18505.803535	4.44902000638369e-05\\
};
\addlegendentry{Flag3}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.697802	1.21241446280321\\
3.850499	0.934761094735626\\
6.974789	0.638883152827458\\
10.119999	0.485626131941676\\
13.323451	0.373184806748827\\
16.455002	0.322546359695013\\
19.519077	0.283866115450703\\
22.664004	0.254024623998741\\
25.799315	0.231156823378919\\
29.025702	0.216641890666852\\
32.342799	0.204544765033005\\
35.566917	0.193780331351842\\
38.812293	0.183816992306268\\
41.941027	0.174449462641912\\
45.034389	0.165632260665715\\
48.061095	0.157439982208047\\
51.166838	0.149903169007317\\
54.29997	0.142889765577285\\
57.479361	0.136327390778978\\
60.757672	0.130174305642329\\
64.02586	0.12438351146045\\
67.119751	0.118933685481682\\
70.330413	0.113831600747926\\
73.393683	0.109034950565554\\
76.457826	0.104509819238361\\
79.550343	0.100229375218716\\
82.627884	0.0961586223445277\\
85.748321	0.0922796258444537\\
88.828421	0.0885839007922328\\
91.944649	0.0850478424469167\\
95.088994	0.0816710680551662\\
98.133595	0.0784579402609129\\
101.241958	0.0754043460419545\\
104.421652	0.072499703859514\\
107.573382	0.0697222759001249\\
110.851572	0.067080781200598\\
114.032992	0.064552509820141\\
117.170413	0.0621294372090911\\
120.286048	0.05981897549711\\
123.324948	0.0576235911746076\\
126.367659	0.0555371494429171\\
129.463075	0.0535617722397816\\
132.6215	0.051680613022666\\
135.655697	0.0498754273517965\\
138.614273	0.0481407011288758\\
141.742712	0.0464693812166323\\
144.814807	0.0448616541589423\\
147.750422	0.0433085434461939\\
150.818118	0.0418036877931865\\
153.904082	0.0403518921738205\\
156.925752	0.0389503441747054\\
160.008263	0.037598052683317\\
163.09354	0.036298815976314\\
166.041285	0.0350475719255691\\
169.176346	0.0338355840136393\\
172.241081	0.0326640860049392\\
175.366902	0.0315371304344737\\
178.543536	0.0304508564189062\\
181.572604	0.0294042328161309\\
184.620007	0.0283936103640639\\
187.641095	0.0274155046261312\\
190.695225	0.0264677128951246\\
193.774066	0.0255510909031172\\
196.836009	0.0246639665913088\\
199.899074	0.0238011367533579\\
202.998039	0.0229631964766032\\
206.23815	0.0221494352472806\\
209.333931	0.0213562717263686\\
212.367156	0.0205862644099633\\
215.356135	0.0198417336761063\\
218.416422	0.0191211356476352\\
221.479685	0.018420424652607\\
224.573785	0.0177395475540479\\
227.647918	0.0170800112369265\\
230.764742	0.0164339672171129\\
233.920142	0.0157976936349561\\
236.982461	0.0151427896606755\\
240.077731	0.0144836288070392\\
243.130492	0.0138460716288444\\
246.160351	0.013234433657088\\
249.224003	0.0126430042535092\\
252.264554	0.0120621172390178\\
255.345731	0.0114992605932015\\
258.684353	0.0109644271849936\\
261.854403	0.0104576481890856\\
264.830279	0.00997896988404815\\
267.879442	0.00951596369472626\\
270.840202	0.0090794381702728\\
273.870839	0.00866878065485967\\
276.896804	0.00828586919666155\\
280.022115	0.00792716486777947\\
283.134607	0.00758959976161222\\
286.305277	0.00727047222058074\\
289.448054	0.00696757742104616\\
292.430649	0.0066778462775128\\
295.443692	0.00640062992848899\\
298.549167	0.00613463476634371\\
301.754264	0.00587804280203015\\
304.720086	0.00563002046479371\\
307.817455	0.00538887760485457\\
310.996835	0.00515461111983561\\
314.06095	0.0049243370559415\\
317.083886	0.00469929081251838\\
320.082469	0.00447389222961346\\
323.116922	0.00425157876580567\\
326.307469	0.00403485034580023\\
329.359914	0.00382160974997162\\
332.40881	0.00361393941102231\\
335.666229	0.00340977791396275\\
338.805144	0.00321235761992505\\
341.959971	0.00302426138765989\\
345.211986	0.00285428170932646\\
348.445967	0.00269763030472104\\
351.493658	0.00255439984204049\\
354.582858	0.00242220337595852\\
357.597561	0.00230608773231544\\
360.642924	0.00220632249131948\\
363.698981	0.00212056952829218\\
366.798923	0.0020427376985314\\
369.764903	0.00196434956414916\\
372.792865	0.00189247902652038\\
376.112414	0.00183467057325271\\
379.130338	0.00178520864474243\\
382.160491	0.0017402834373135\\
385.288392	0.00169244701509879\\
388.391099	0.0016387810946512\\
391.556346	0.00158448712891837\\
394.830444	0.00153197015207716\\
397.992532	0.00147905002349399\\
400.996495	0.00142346793841636\\
403.99789	0.00136909847915232\\
406.963079	0.00131449921521879\\
409.96167	0.00126248025152067\\
412.905368	0.00121203496066107\\
415.894439	0.0011660883146312\\
418.974627	0.00112162183830547\\
421.971748	0.00107662720495662\\
424.980684	0.0010303236334823\\
428.159764	0.000983972330659894\\
431.193495	0.000937762767452211\\
434.228989	0.000895607232407021\\
437.297633	0.000859911127114232\\
440.400665	0.000826506657563453\\
443.400567	0.000794449596264754\\
446.553682	0.000763862631066936\\
449.548071	0.000734892338303544\\
452.668465	0.000706748036443184\\
455.707958	0.000681754618768955\\
458.936173	0.000659303420520548\\
461.996494	0.000638951313666275\\
465.070942	0.000617864266527741\\
468.148665	0.000598274474723415\\
471.232423	0.000584796485393245\\
474.326013	0.000570534170967678\\
477.491715	0.000553524376689698\\
480.745586	0.000535147503858122\\
483.829895	0.000515955434804514\\
486.892963	0.000496185090901221\\
489.941943	0.000478221364454515\\
492.990843	0.000460918757962626\\
496.042594	0.000444678064412694\\
499.128841	0.000427455195075732\\
502.153859	0.000407487939562341\\
505.214655	0.000385324800538792\\
508.409905	0.000362767135615714\\
511.412941	0.000340668094531313\\
514.412252	0.000318733060545935\\
517.384886	0.0002976669144934\\
520.367225	0.000277529028733472\\
523.412985	0.000258475869777384\\
526.41045	0.000240344509365702\\
529.470384	0.000223460797865759\\
532.696806	0.000207508459597367\\
535.804554	0.000193080321170268\\
538.807681	0.000179292743560833\\
541.781362	0.000165963011115418\\
544.756869	0.000153842494929661\\
547.725113	0.000142914454162076\\
550.79095	0.000132693762666526\\
553.837983	0.000123517958295411\\
556.952892	0.00011476156241075\\
560.072396	0.000106565475632998\\
563.206224	9.91879364213058e-05\\
566.193595	9.20759756553665e-05\\
569.22893	8.54115922682934e-05\\
572.379839	7.90396345306514e-05\\
575.460969	7.33572217090236e-05\\
578.467242	6.88468866227272e-05\\
581.493787	6.4824479049969e-05\\
584.539427	6.10317666961018e-05\\
587.526403	5.74960907125433e-05\\
590.552343	5.40640903576861e-05\\
593.813088	5.08848118671156e-05\\
597.017045	4.78738035405484e-05\\
600.351133	4.51176574054508e-05\\
603.673424	4.30444024631499e-05\\
606.78796	4.10610408241305e-05\\
610.175749	3.91543544792242e-05\\
613.37547	3.7511790059321e-05\\
616.532959	3.61007778213691e-05\\
619.767753	3.50068734351056e-05\\
623.258255	3.39919528061986e-05\\
626.681337	3.30644300272702e-05\\
629.966362	3.20276630082669e-05\\
633.287372	3.10163547077144e-05\\
636.645306	3.00754059224481e-05\\
640.324383	2.9153067676061e-05\\
643.464515	2.83038850933737e-05\\
647.023976	2.7441157131226e-05\\
650.283398	2.69025922876652e-05\\
653.796672	2.65342044859507e-05\\
657.120187	2.60988175869848e-05\\
660.439088	2.5661239136212e-05\\
663.506924	2.51313080378681e-05\\
666.650808	2.45398458933174e-05\\
669.745964	2.41278408365645e-05\\
672.80023	2.38282658261568e-05\\
676.05739	2.36656613788398e-05\\
679.180603	2.35253483686494e-05\\
682.308849	2.34810541693025e-05\\
685.565801	2.34177541183715e-05\\
688.634577	2.3317857437033e-05\\
691.986095999999	2.31511732515561e-05\\
695.478699	2.30047546769351e-05\\
698.543707	2.29311572517283e-05\\
701.731976	2.30164992758488e-05\\
704.998762	2.31291708762573e-05\\
708.609375	2.30657277639161e-05\\
711.733985	2.29173032113299e-05\\
714.97876	2.27420747050115e-05\\
718.432933	2.25629621551754e-05\\
721.631371	2.23506268820037e-05\\
724.924862	2.21413179929355e-05\\
728.000754	2.19415891974777e-05\\
731.18276	2.17380211959584e-05\\
734.406235	2.15211561932302e-05\\
737.593393	2.13068029312142e-05\\
740.930147	2.11024712861772e-05\\
744.222108	2.08721976492674e-05\\
747.457499	2.06181967397146e-05\\
750.864608	2.03938316245152e-05\\
754.07036	2.01840032963014e-05\\
757.228438	1.99567772914661e-05\\
760.343997	1.97175145090203e-05\\
763.491951	1.94727312447713e-05\\
766.802628	1.92242970659096e-05\\
770.026073	1.89746534887989e-05\\
773.240684	1.87351122828394e-05\\
776.657729	1.85205427403692e-05\\
779.914837	1.82968315852578e-05\\
782.889738	1.80636307666803e-05\\
786.175056	1.78238799292536e-05\\
789.298412	1.75801807002288e-05\\
792.764023	1.73359862707726e-05\\
796.017484	1.7093085303649e-05\\
799.171058	1.68514716573749e-05\\
802.34158	1.66097313932384e-05\\
805.518696	1.6365677225658e-05\\
808.875329	1.61192797561848e-05\\
812.226758	1.5871242673527e-05\\
815.382847	1.56224097261146e-05\\
818.658433	1.53738318466959e-05\\
822.617829	1.51141417558683e-05\\
825.718241	1.48593874497002e-05\\
828.762521	1.46104437240727e-05\\
831.928021	1.43751989701799e-05\\
835.125071	1.41484855584159e-05\\
838.475783	1.39218341697412e-05\\
841.96415	1.36955648537118e-05\\
845.182517	1.34726691550594e-05\\
848.311897	1.3250582335317e-05\\
851.559704	1.3028342342051e-05\\
854.603978	1.28067157248421e-05\\
857.722475	1.25880704470465e-05\\
860.832804	1.23702222392607e-05\\
864.623048	1.21512208317326e-05\\
868.01406	1.19303967326078e-05\\
871.384616	1.17081578834506e-05\\
874.580155	1.14844065234306e-05\\
878.121272	1.12600457754815e-05\\
881.255841	1.10346768011616e-05\\
884.429838	1.08080925558798e-05\\
887.677722	1.05812570977763e-05\\
891.01343	1.03547764467195e-05\\
894.001519	1.01287777023036e-05\\
897.131019	9.90335594135509e-06\\
900.335204	9.67850531225994e-06\\
903.876235	9.45421770007597e-06\\
907.181532	9.23056836621521e-06\\
910.359058	9.00781519263719e-06\\
913.43022	8.78584191722177e-06\\
916.640318	8.56739948460895e-06\\
919.696676	8.35144314207096e-06\\
922.804511	8.13570026798746e-06\\
925.911828	7.92020414459301e-06\\
929.047187	7.70503112619543e-06\\
932.452386	7.49476703913631e-06\\
935.68026	7.28515807719166e-06\\
938.794119	7.07568735825696e-06\\
941.860763	6.86647066329526e-06\\
944.902637	6.65771457409679e-06\\
948.082834	6.44956164736884e-06\\
951.147828	6.24235136112516e-06\\
954.454099	6.03664054060183e-06\\
957.576665	5.83305160678781e-06\\
960.894723	5.63115620546476e-06\\
964.205189	5.43165908588443e-06\\
967.53162	5.23503487195112e-06\\
970.565787	5.04178126264253e-06\\
973.726099	4.85171730223349e-06\\
976.920041	4.66918530554465e-06\\
980.033685	4.50885678188201e-06\\
983.617533	4.35093440200153e-06\\
987.222623	4.19399313794843e-06\\
990.590752	4.03973456056107e-06\\
993.749192	3.88705383478678e-06\\
996.835506	3.73632474505132e-06\\
1000.048773	3.58703127990978e-06\\
1003.179054	3.43877038522399e-06\\
1006.342194	3.29104132715242e-06\\
1009.561645	3.14351043550872e-06\\
1013.079284	2.99603454574858e-06\\
1016.260563	2.84939440952624e-06\\
1019.858717	2.72934579650432e-06\\
1023.054397	2.61018151160347e-06\\
1026.277947	2.49024366759832e-06\\
1029.416647	2.47227743634919e-06\\
1032.55725	2.46121866252933e-06\\
1035.643918	2.42295980658319e-06\\
1038.777832	2.32850070228581e-06\\
1041.854001	2.1882962010364e-06\\
1045.062239	2.19066081015923e-06\\
1048.202757	2.21664500391114e-06\\
1051.24409	2.21528324329982e-06\\
1054.223319	2.18866095946429e-06\\
1057.302447	2.19610993341656e-06\\
1060.432542	2.33881346843859e-06\\
1063.899959	2.4429899787378e-06\\
1067.336316	2.49597910325581e-06\\
1070.535138	2.47071018102331e-06\\
1073.868127	2.41925518811051e-06\\
1077.013834	2.3508765611144e-06\\
1080.191187	2.32628997460202e-06\\
1083.235237	2.45671917739414e-06\\
1086.625366	2.51938917537157e-06\\
1090.039117	2.49743103171976e-06\\
1093.09959	2.44605591338681e-06\\
1096.393007	2.36536238468867e-06\\
1099.499312	2.27888641934909e-06\\
1102.713121	2.19733343945097e-06\\
1105.968316	2.08768290563247e-06\\
1109.154057	1.95793604479425e-06\\
1112.393161	1.83409931564365e-06\\
};
\addlegendentry{Flag4}

\end{axis}
\end{tikzpicture}%

==> Figs/Error_time_Sub4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100000,
xminorticks=true,
ymode=log,
ymin=1e-06,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
2.774403	2.52865100856682\\
17.383882	0.637982330067525\\
32.088269	0.301438863701063\\
46.585934	0.239392578199475\\
61.059585	0.204081565056497\\
75.594247	0.178002065456842\\
90.035926	0.170220477709107\\
104.492009	0.153693250652877\\
118.937157	0.140967789446287\\
133.412234	0.128162825983086\\
147.865457	0.11357531151371\\
162.312069	0.102370420910725\\
176.616117	0.0908941074800469\\
191.632725	0.0868078061820462\\
207.97788	0.0766491904034905\\
224.414949	0.0677660300321875\\
238.382344	0.0588054044238157\\
252.210356	0.048850839387953\\
265.951696	0.0433916701525555\\
279.712379	0.0401427685093393\\
293.451242	0.0384835343487428\\
307.502191	0.0387615741644429\\
321.29189	0.0362297339881045\\
335.121224	0.0319092205426683\\
348.852518	0.0290414903339393\\
363.153101	0.0289992005037225\\
378.804908	0.0288481639724047\\
393.733466	0.026684619995234\\
407.431641	0.0235173397501095\\
421.091381	0.0205454604818064\\
434.720022	0.019396023273313\\
448.363077	0.0195717663330293\\
461.992685	0.019450603960846\\
475.843299	0.018812994211825\\
489.717153	0.0173457561960755\\
503.634123	0.0161335050458831\\
517.029813	0.0164402229113362\\
530.710182	0.0169290010120309\\
544.149687	0.0166225996059097\\
557.94152	0.0157993865411951\\
571.811431	0.0146119732545062\\
585.769248	0.0134496747956328\\
599.707865	0.0122363624039642\\
614.327751	0.0114232491893558\\
628.141123	0.0113287478281473\\
642.881436	0.0109792049223252\\
658.155947	0.010176256943427\\
672.932947	0.00911433098251443\\
687.734332	0.00823607345620846\\
701.915355	0.00833779427580407\\
715.403477	0.00836169722236327\\
728.885428	0.00797573292429217\\
742.408587	0.00722950455971787\\
756.528545	0.00624337150431693\\
769.980016	0.00576214925447685\\
783.456242	0.00588957474689162\\
796.945595	0.00594539683577958\\
810.511986	0.00576415967871634\\
823.954378	0.00532646446077754\\
837.362092	0.00478082529824369\\
850.573129	0.00460345732103426\\
863.586515	0.00464352916379665\\
876.58533	0.00480445895966205\\
889.641567	0.00477452755324116\\
902.682697	0.00451181257062324\\
915.689193	0.00409858897285134\\
928.66772	0.00369492140543121\\
941.663101	0.00376499144455393\\
955.474929	0.00389687428889435\\
970.129569	0.00384748036161791\\
985.119986	0.00355691864090344\\
999.293957	0.00304998251878218\\
1012.421412	0.0026127501228963\\
1025.002533	0.00283622199207109\\
1037.480047	0.0030258315595781\\
1049.958823	0.00299476896824798\\
1062.436465	0.00269621886621067\\
1074.918996	0.00220202814053594\\
1087.400604	0.00200563285539261\\
1099.915788	0.00220557017380747\\
1112.395109	0.00226070523896153\\
1125.076477	0.00212931219236018\\
1137.632139	0.00186504390521918\\
1150.1047	0.00156323242518842\\
1162.589307	0.00151006711548498\\
1175.071309	0.00158450487797533\\
1187.562248	0.00156982728860339\\
1201.308957	0.00147711960309755\\
1214.081509	0.00130177993434314\\
1226.885741	0.00108461952061352\\
1240.708705	0.00106199587631604\\
1255.100544	0.00115896094326529\\
1268.606564	0.00122169204592439\\
1282.794823	0.00114036397617463\\
1296.72398	0.000923854911679058\\
1311.076467	0.000638223375112328\\
1324.756033	0.000606648730795287\\
1338.689151	0.000767957887188331\\
1351.982168	0.000845104150011598\\
1366.05133	0.0008155387736145\\
1380.088537	0.000670603042254331\\
1394.494939	0.000505190056289788\\
1408.659574	0.000665541220357721\\
1422.643349	0.000810316007361373\\
1437.255837	0.000834697332708289\\
1451.380573	0.00072084655710109\\
1464.760309	0.000513370489923135\\
1478.708827	0.000393901091832595\\
1492.791259	0.000464933602207997\\
1507.759032	0.000534658430478496\\
1521.333698	0.000552404529253355\\
1536.131046	0.000498042871965817\\
1550.670926	0.000410120174654455\\
1566.194708	0.000460109740044969\\
1580.530719	0.000564044397843861\\
1594.726438	0.000581818456256624\\
1607.599288	0.000517474679279549\\
1620.309552	0.000415767602030838\\
1632.995746	0.000336664431563857\\
1646.274845	0.000427481072083304\\
1659.841945	0.000484584773665824\\
1673.268938	0.000489833143794202\\
1687.523146	0.000439513619398414\\
1701.10458	0.000353283634695607\\
1714.61139	0.000335903181915431\\
1727.31037	0.000384796456913741\\
1741.151615	0.000413430244105607\\
1754.568754	0.000405584900940024\\
1768.462131	0.000363318818519219\\
1781.494289	0.000320874663441118\\
1794.779269	0.00036665809780115\\
1808.894799	0.000418970025777965\\
1823.146566	0.0004236411711593\\
1835.399985	0.000381644401718087\\
1847.510669	0.000308390654656934\\
1859.530072	0.000266779059726007\\
1871.530517	0.0002943912761345\\
1883.545143	0.000317680425886028\\
1896.035672	0.000317931640406749\\
1908.03563	0.000290484728934108\\
1920.072449	0.000249417386585343\\
1932.288201	0.000273687068452731\\
1944.695408	0.000323467886123683\\
1956.734275	0.000347953902930074\\
1968.733159	0.000328876910249221\\
1980.975672	0.000280581534692543\\
1993.152461	0.000226515070168964\\
2005.1539	0.000248307932793631\\
2017.601094	0.000265814475255665\\
2029.778525	0.00025774723364986\\
2041.82447	0.000243856178041756\\
2053.810156	0.000227765228304491\\
2065.960966	0.000224963548287719\\
2078.051915	0.000251835066338446\\
2090.041584	0.000256464268115458\\
2102.176394	0.000242439136288134\\
2114.790594	0.000219606047044015\\
2127.053031	0.00019298617624322\\
2139.636161	0.000206612688927294\\
2151.679506	0.000236084755744074\\
2163.703311	0.000243866922867336\\
2175.738494	0.000230581284894583\\
2187.757865	0.000202468303170243\\
2199.794416	0.000179800846169127\\
2211.947603	0.00019895657252245\\
2224.32051	0.000216566752409138\\
2236.438787	0.000215565637175333\\
2248.414936	0.000202117625286948\\
2260.415354	0.00018381798941778\\
2272.514176	0.000176759586104304\\
2284.489588	0.000190336017968551\\
2296.636654	0.000194638202571782\\
2308.626446	0.000182391641161263\\
2320.677676	0.000166801725726424\\
2332.660571	0.000156833665835077\\
2344.99466	0.00017123902798895\\
2357.163609	0.000187048919428272\\
2369.166087	0.00019693340067984\\
2381.167285	0.000199410430123258\\
2393.143186	0.000187175827195445\\
2405.464769	0.000173075087634259\\
2417.452095	0.000173410134902163\\
2429.45828	0.000171335922795145\\
2441.48351	0.00016132751604708\\
2453.47312	0.000148596201273543\\
2465.817404	0.000129898503726574\\
2477.821782	0.000132433602282689\\
2489.856868	0.000157577856885906\\
2502.168851	0.000174414979583022\\
2514.33625	0.00017753776690701\\
2526.325509	0.000163514260499432\\
2538.430218	0.000142850778730687\\
2550.41651	0.00013695326684754\\
2562.521269	0.000136767156503158\\
2574.530896	0.000131348767299934\\
2586.982042	0.000131662267100214\\
2599.129105	0.000138335336657482\\
2611.12187	0.000146629479530917\\
2623.453009	0.000157969429060187\\
2635.588893	0.000158739135007421\\
2647.681077	0.000143995715593898\\
2659.710573	0.000122281110935451\\
2671.943258	0.000108868447874958\\
2684.125552	0.000105223013145513\\
2696.527361	0.000109013830719104\\
2708.921211	0.000119315868089597\\
2720.868336	0.000127315093238298\\
2732.809338	0.000136205785346488\\
2744.97638	0.000137739632152709\\
2757.258984	0.000137538301590816\\
2769.19786	0.000132966605418888\\
2781.228205	0.000129602626046902\\
2793.575166	0.000126384201786515\\
2805.602628	0.00012055869801877\\
2817.670372	0.000114594988790709\\
2829.684499	0.000107574935856123\\
2841.801072	9.77689104636131e-05\\
2853.80037	9.42006523412367e-05\\
2865.815648	8.8567988894598e-05\\
2877.779206	8.85056331627718e-05\\
2889.716074	9.51766688681965e-05\\
2901.992601	0.000107746325762401\\
2914.510086	0.000121272884769794\\
2926.561617	0.000134006837864518\\
2938.503722	0.000139278593902806\\
2950.863502	0.000137672731998427\\
2963.219166	0.00013215807199265\\
2975.144082	0.000118899570251256\\
2987.353883	9.82918742023835e-05\\
2999.702622	7.70225846677038e-05\\
3011.655026	7.08714107815787e-05\\
3023.775819	7.75617046559681e-05\\
3035.907982	8.94724269200463e-05\\
3047.980071	0.000103383987889289\\
3060.08975	0.000114067509933213\\
3072.176997	0.000119097399446554\\
3084.134498	0.000117715967840533\\
3096.128086	0.000112621537391482\\
3108.503437	0.000104771858066152\\
3120.529624	9.6553302950409e-05\\
3132.886142	9.06283805993401e-05\\
3144.996992	9.41380036910458e-05\\
3157.41005	9.88288358131484e-05\\
3169.483209	0.000100228756213039\\
3181.438718	9.85071617656775e-05\\
3193.488087	9.2591138646511e-05\\
3205.517263	8.34201753773779e-05\\
3217.480781	7.84694525818201e-05\\
3229.80772	7.49928709736257e-05\\
3241.764009	7.35782368947307e-05\\
3253.709067	7.83833473802527e-05\\
3265.644977	8.8183305475548e-05\\
3277.96922	9.68110853172713e-05\\
3290.040931	0.000103246911789685\\
3302.145493	0.00010529337853641\\
3314.29936	0.000102041390042849\\
3326.481676	9.61268488834453e-05\\
3338.536214	8.69878460849843e-05\\
3350.839868	7.54601643206268e-05\\
3362.911692	6.41157403719012e-05\\
3374.863176	6.05304544741124e-05\\
3386.84807	6.22860442154193e-05\\
3398.995196	6.45199169043591e-05\\
3410.952187	7.10343301717433e-05\\
3422.924921	7.81548723561579e-05\\
3434.863478	8.04322812010711e-05\\
3446.97106	7.99963880637956e-05\\
3459.159054	8.05993134652225e-05\\
3470.820062	7.97437066525677e-05\\
3482.566576	7.80134877395088e-05\\
3494.103937	7.71821535175859e-05\\
3505.684772	7.36011071266773e-05\\
3517.906673	6.59694159452058e-05\\
3529.438338	6.04083386599287e-05\\
3540.973918	6.40214489651063e-05\\
3552.582479	6.61195682758821e-05\\
3564.159942	6.52404748728984e-05\\
3575.696515	6.48299377117731e-05\\
3587.323136	6.66913119947547e-05\\
3598.948514	7.14178254161336e-05\\
3610.554385	7.53862770444086e-05\\
3622.098684	7.73229085532146e-05\\
3633.683038	7.52952109425171e-05\\
3645.311513	7.00682643248255e-05\\
3656.855948	6.45416645668084e-05\\
3668.485562	6.17866973625201e-05\\
3680.103722	6.16941839328093e-05\\
3691.63232	6.44249566146366e-05\\
3703.171494	6.92248426189305e-05\\
3714.708544	7.26893188094775e-05\\
3726.306839	7.27936097953672e-05\\
3737.832458	7.10477704967179e-05\\
3749.347201	6.6492271072426e-05\\
3760.880737	5.88430347239907e-05\\
3772.427126	5.73662060036396e-05\\
3784.045609	5.63211355952652e-05\\
3796.186393	5.40954106144797e-05\\
3807.718682	5.60651432163287e-05\\
3819.249949	6.22017691449659e-05\\
3830.784841	6.79961409982248e-05\\
3842.564297	7.04082946376793e-05\\
3854.202796	7.26625750828808e-05\\
3865.748408	7.27727150149057e-05\\
3877.270932	7.14203112175667e-05\\
3888.798902	6.82563948560839e-05\\
3900.331421	6.25654683668866e-05\\
3911.920638	5.78635225363955e-05\\
3923.447925	5.36890664900104e-05\\
3934.993731	4.98674607817725e-05\\
3946.523225	4.6874474098008e-05\\
3958.156737	5.05197740098383e-05\\
3969.71764	5.33000414700232e-05\\
3981.253892	5.42236248818834e-05\\
3992.877563	5.58545808321719e-05\\
4004.435224	5.61737785161556e-05\\
4016.314857	5.75112438550811e-05\\
4027.872321	5.92398950330618e-05\\
4039.424024	6.22280548859983e-05\\
4050.971569	6.32773770950014e-05\\
4062.526305	6.09868130166065e-05\\
4074.707677	5.53143072620293e-05\\
4086.348858	4.76890798441142e-05\\
4097.910129	4.09335753349527e-05\\
4109.490892	3.88549257746781e-05\\
4121.076979	3.9252522123278e-05\\
4132.701967	4.50509559583374e-05\\
4144.237797	5.03543063900137e-05\\
4155.773491	5.24767920835859e-05\\
4167.39385	5.2675492505503e-05\\
4179.040911	5.55565794749381e-05\\
4190.601675	5.57849197926865e-05\\
4202.139167	5.29581416432504e-05\\
4213.840709	4.84033954049766e-05\\
4225.393251	4.76484539804049e-05\\
4236.947136	4.95370198919465e-05\\
4248.734579	5.10186339288942e-05\\
4260.310144	5.18615733824583e-05\\
4271.880829	5.00542484881662e-05\\
4283.562832	4.621817256304e-05\\
4295.107825	3.99156159820141e-05\\
4306.640382	3.6202122038434e-05\\
4318.167616	3.52383321449599e-05\\
4329.696498	3.91801298995377e-05\\
4341.689515	4.43869958470298e-05\\
4353.478097	4.88318653181096e-05\\
4365.112189	5.15571382709781e-05\\
4376.608919	5.22199290484932e-05\\
4388.106532	5.13335938756578e-05\\
4399.63265	4.94432123754005e-05\\
4411.173495	4.66739514851253e-05\\
4422.782094	4.51824394783992e-05\\
4434.28192	4.5293284836829e-05\\
4445.85083	4.47785902875111e-05\\
4457.370968	4.22284179109354e-05\\
4468.906507	3.89436188061184e-05\\
4480.454762	3.76350678592225e-05\\
4491.976995	3.96249203340302e-05\\
4503.493789	4.12256710138834e-05\\
4515.001974	4.08420267284147e-05\\
4526.540897	4.20715086655058e-05\\
4538.062659	4.47447869707734e-05\\
4549.561464	4.60503393449274e-05\\
4561.070602	4.71281166638503e-05\\
4572.612805	4.71713480292714e-05\\
4584.149417	4.59317802669565e-05\\
4595.645108	4.37652451273574e-05\\
4607.159263	3.98266875289369e-05\\
4619.186371	3.65051709495926e-05\\
4630.71346	3.48579287151783e-05\\
4642.285661	3.34308967433736e-05\\
4653.847235	3.32993655494328e-05\\
4665.348319	3.54219841631403e-05\\
4676.835873	3.76675265582269e-05\\
4688.37365	3.89413009389641e-05\\
4699.863615	3.91659750960305e-05\\
4711.349375	3.88614423556839e-05\\
4722.881767	3.89118140018825e-05\\
4734.398752	3.94735685020859e-05\\
4745.905567	4.09503035702834e-05\\
4757.416751	4.28670761540431e-05\\
4768.933193	4.40526872063165e-05\\
4780.449987	4.31976632732951e-05\\
4792.317476	4.02299359930723e-05\\
4803.801078	3.56478477309574e-05\\
4815.448688	3.21164156731585e-05\\
4826.925697	2.89620638618598e-05\\
4838.407641	2.74223138279111e-05\\
4849.925862	2.86223551561897e-05\\
4861.407839	3.04580002972919e-05\\
4872.904106	3.21140758301324e-05\\
4884.436255	3.51035067228825e-05\\
4896.534489	3.78638118510789e-05\\
4908.024197	3.98496233099924e-05\\
4919.513826	4.06112187034644e-05\\
4931.045547	4.03585603251239e-05\\
4942.550091	3.90421249236667e-05\\
4954.038799	3.68153036953496e-05\\
4965.562913	3.58149288173215e-05\\
4977.078677	3.47404143998943e-05\\
4988.584743	3.26265596914898e-05\\
5000.091529	2.90854096487189e-05\\
5011.598835	2.47592020575007e-05\\
5023.133397	2.45605898534107e-05\\
5034.647538	2.72158405452412e-05\\
5046.328049	3.1129094596263e-05\\
5057.851597	3.47468525194877e-05\\
5069.358812	3.6950594397301e-05\\
5080.870096	3.75464966700541e-05\\
5092.384382	3.64863258857936e-05\\
5103.885109	3.47391943968163e-05\\
5115.385878	3.32575283188639e-05\\
5126.878586	3.1848208141906e-05\\
5138.527549	2.91756994197206e-05\\
5150.034631	2.6002497150798e-05\\
5161.530388	2.39677636596618e-05\\
5173.631514	2.23197535873167e-05\\
5185.119301	2.16186922125829e-05\\
5196.627281	2.39291855992812e-05\\
5208.12242	2.7355075808396e-05\\
5219.632689	2.95274313633697e-05\\
5231.113839	3.06127565957791e-05\\
5242.596759	3.12871130368261e-05\\
5254.119655	3.18245914979316e-05\\
5265.632029	3.14687965318135e-05\\
5277.134231	3.09215079571948e-05\\
5288.636384	3.0656807419927e-05\\
5300.143148	2.944847569776e-05\\
5311.686829	2.77667374973237e-05\\
5323.176119	2.61641740879561e-05\\
5334.85849799999	2.45648415327496e-05\\
5346.38796299999	2.30000219393058e-05\\
5358.153103	2.21970941373931e-05\\
5369.64691399999	2.18393536559797e-05\\
5381.15274199999	2.4182553310155e-05\\
5392.65635299999	2.57332755342155e-05\\
5404.137467	2.63624625295263e-05\\
5415.92957599999	2.64455396443868e-05\\
5427.50854299999	2.54207023003046e-05\\
5438.993804	2.4820075736699e-05\\
5451.114615	2.44483925935783e-05\\
5462.597775	2.40768606009355e-05\\
5474.155156	2.47832375551543e-05\\
5485.655022	2.58823417114127e-05\\
5497.212219	2.61007314621476e-05\\
5508.722799	2.53657925701373e-05\\
5520.531924	2.44109692123625e-05\\
5532.046312	2.26606921065034e-05\\
5543.572165	2.05670579705347e-05\\
5555.092645	2.03248378406949e-05\\
5566.603652	2.1130465300407e-05\\
5578.150098	2.16173641164931e-05\\
5589.645444	2.23810826085262e-05\\
5601.431723	2.34359758164874e-05\\
5613.056223	2.45052666688203e-05\\
5624.583935	2.63447853020321e-05\\
5636.089138	2.72977193820352e-05\\
5647.573441	2.71296040300772e-05\\
5659.243145	2.59544693805841e-05\\
5670.736594	2.45692134112449e-05\\
5682.243269	2.33706055957564e-05\\
5693.783564	2.1819907038712e-05\\
5705.297389	1.94193937373764e-05\\
5716.777979	1.62720103544253e-05\\
5728.818536	1.54605786785367e-05\\
5740.314848	1.62765870685929e-05\\
5751.823819	1.70272254305679e-05\\
5763.333044	1.95096048528863e-05\\
5774.81993	2.1779621130071e-05\\
5786.31946	2.35029290123265e-05\\
5798.200748	2.48840298163926e-05\\
5809.726834	2.5880853274412e-05\\
5821.364282	2.60877175501124e-05\\
5832.887	2.59012037614736e-05\\
5844.381337	2.50269982379498e-05\\
5855.892533	2.33331694379954e-05\\
5867.404688	2.1032870464743e-05\\
5878.906166	1.82004651863798e-05\\
5890.410231	1.51412756589274e-05\\
5901.920387	1.25109171349068e-05\\
5913.440937	1.44710490237449e-05\\
5924.943032	1.72498697436757e-05\\
5936.454378	1.94945756603313e-05\\
5947.977769	2.11065137755506e-05\\
5959.628262	2.19824425127696e-05\\
5971.165223	2.20358926791893e-05\\
5982.654619	2.16601084689026e-05\\
5994.158101	2.14528395607155e-05\\
6006.155503	2.09986577217839e-05\\
6017.749213	2.01012450178894e-05\\
6029.262565	1.91747998386773e-05\\
6040.779111	1.76174730123912e-05\\
6052.289766	1.61694761587249e-05\\
6063.810461	1.48207880382095e-05\\
6075.305682	1.37179249110551e-05\\
6086.809256	1.39815248359291e-05\\
6098.308866	1.56628920359006e-05\\
6110.006749	1.7635854033251e-05\\
6121.52537	1.93762445858167e-05\\
6133.016582	2.04810405953362e-05\\
6144.53960599999	2.15501664880565e-05\\
6156.05627199999	2.19447865945799e-05\\
6167.56409799999	2.16943325116503e-05\\
6179.06219299999	2.07018299956695e-05\\
6190.579578	1.90149443092157e-05\\
6202.13975399999	1.74730042536732e-05\\
6213.64371399999	1.56212250692237e-05\\
6225.17663199999	1.35375167629777e-05\\
6236.67235599999	1.25278356826143e-05\\
6248.16438499999	1.21843266893496e-05\\
6259.66161399999	1.25025313246492e-05\\
6271.17470999999	1.46798505981633e-05\\
6283.44930799999	1.62147201596874e-05\\
6295.109931	1.7416430061749e-05\\
6306.660911	1.80288854360897e-05\\
6318.15889399999	1.80941360963287e-05\\
6329.66019699999	1.75398541857085e-05\\
6341.17506999999	1.70441703365476e-05\\
6352.87983599999	1.67616248404084e-05\\
6364.37119199999	1.61005248769548e-05\\
6375.87590799999	1.53379401560451e-05\\
6387.41219999999	1.53379753007733e-05\\
6398.91813299999	1.5712495707256e-05\\
6410.41862999999	1.54283647365096e-05\\
6421.94053799999	1.45106148669745e-05\\
6433.46784299999	1.36003467257157e-05\\
6445.01843499999	1.44310193924807e-05\\
6456.51148899999	1.52403036436444e-05\\
6468.02885899999	1.57590688129045e-05\\
6479.76831299999	1.60457866306439e-05\\
6491.28462799999	1.62978965690803e-05\\
6502.78231299999	1.61367028815296e-05\\
6514.30972799999	1.55454712486082e-05\\
6525.80707599999	1.48891480496582e-05\\
6537.31201699999	1.43567300028647e-05\\
6548.84683399999	1.44551153097195e-05\\
6560.95835099999	1.39954215929741e-05\\
6572.46407499999	1.32291192534513e-05\\
6583.97263499999	1.29634678705396e-05\\
6595.57294099999	1.23254593101701e-05\\
6607.16529499999	1.12778826112569e-05\\
6618.66815999999	1.11301941344893e-05\\
6630.21108499999	1.23864020985262e-05\\
6641.73292299999	1.32296922104199e-05\\
6653.22761499999	1.36915695995364e-05\\
6664.76367899999	1.38579776509772e-05\\
6676.30623299999	1.4280811011639e-05\\
6687.86185199999	1.47590272919926e-05\\
6699.36785199999	1.53049355241569e-05\\
6710.86120399999	1.58156657735398e-05\\
6722.37404499999	1.61651753880658e-05\\
6733.86671599999	1.60685746924245e-05\\
6745.37595799999	1.56346612111067e-05\\
6756.88713899999	1.49973659434703e-05\\
6768.40456799999	1.37724192333732e-05\\
6779.95327399999	1.1971365809354e-05\\
6791.45147399999	9.80712529314221e-06\\
6803.11106399999	9.656319854725e-06\\
6814.61200699999	1.00376200975607e-05\\
6826.11940199999	1.0713193320183e-05\\
6838.21817599999	1.12130685670601e-05\\
6849.75418699999	1.16196786651817e-05\\
6861.26225399999	1.27152275987619e-05\\
6872.81554399999	1.39719629977975e-05\\
6884.34475299999	1.48715316633807e-05\\
6895.83760499999	1.5191330048455e-05\\
6907.33112299999	1.52455647232464e-05\\
6918.83390899999	1.47051768267465e-05\\
6930.33830699999	1.36090340744488e-05\\
6942.15679199999	1.20981240657247e-05\\
6953.63738299999	1.04314811549559e-05\\
6965.15080199999	8.78905605786206e-06\\
6976.64670899999	8.88166821757915e-06\\
6988.13806499999	9.92916210472673e-06\\
6999.65225599999	1.10375586342117e-05\\
7011.14029399999	1.19251227106187e-05\\
7022.62591799999	1.29466656372739e-05\\
7034.20489399999	1.36096658599573e-05\\
7045.69979799999	1.40387510954553e-05\\
7057.19992199999	1.40362695018519e-05\\
7068.69766199999	1.35163775126353e-05\\
7080.22197999999	1.2552935436953e-05\\
7091.72010899999	1.13696421185582e-05\\
7103.31527699999	1.02664805808464e-05\\
7115.69771099999	9.63075496422725e-06\\
7127.18223499999	8.87723670658883e-06\\
7138.68335599999	7.89034108914007e-06\\
7150.17615799999	7.58818751532515e-06\\
7161.85015899999	8.31070283216822e-06\\
7173.35201299999	8.93630469616129e-06\\
7184.85019899999	9.71590723108108e-06\\
7196.33458599999	1.08816711744933e-05\\
7207.89831099999	1.17303267238922e-05\\
7219.46538999999	1.21793517463023e-05\\
7230.95752599999	1.24025757947482e-05\\
7242.50318099999	1.23176821586374e-05\\
7253.979186	1.2243453934675e-05\\
7265.798416	1.24540387159922e-05\\
7277.31148	1.2195092062628e-05\\
7288.821088	1.14365928322135e-05\\
7300.317036	1.02621477015509e-05\\
7311.798302	8.66181696214568e-06\\
7323.347768	6.75933512961977e-06\\
7334.85216	7.10525944827115e-06\\
7346.346064	8.11836665902148e-06\\
7357.839656	9.37583676421746e-06\\
7369.35275	1.02728164516935e-05\\
7381.330371	1.07357584908655e-05\\
7392.92463	1.08005980527239e-05\\
7404.41799	1.10515139000413e-05\\
7416.143578	1.12345972682804e-05\\
7427.623766	1.14005386717728e-05\\
7439.196775	1.12237170723616e-05\\
7450.674304	1.06082390086694e-05\\
7462.207809	9.53070879591232e-06\\
7473.696147	8.18295006917016e-06\\
7485.212604	7.11070623977121e-06\\
7496.730534	6.3337955646676e-06\\
7508.213372	6.97153323586255e-06\\
7519.721984	8.48246141284436e-06\\
7531.198177	9.66095806528197e-06\\
7542.681605	1.06911016437286e-05\\
7554.292521	1.15473508171673e-05\\
7565.837161	1.21134650003989e-05\\
7577.393249	1.23280596093853e-05\\
7589.179937	1.2208355348814e-05\\
7600.70606799999	1.17841039659187e-05\\
7612.19906399999	1.11915704775491e-05\\
7623.68639799999	1.0567932530146e-05\\
7635.19884599999	9.66058710710092e-06\\
7646.71493499999	8.37123653599435e-06\\
7658.23149599999	7.24323652893745e-06\\
7669.74444999999	5.92128350832435e-06\\
7681.24429599999	5.15998460734111e-06\\
7692.76975299999	6.05077584979455e-06\\
7704.26574499999	7.20920984018513e-06\\
7715.77884699999	8.32253667957759e-06\\
7727.31264599999	9.23544633908352e-06\\
7738.82978899999	9.97488291879321e-06\\
7750.62063799999	1.05934849025727e-05\\
7762.12863699999	1.09863368273739e-05\\
7773.65403199999	1.10850846740127e-05\\
7785.16879199999	1.07638990787851e-05\\
7796.65667699999	9.98002210671443e-06\\
7808.14375599999	9.06097292541119e-06\\
7819.64716499999	8.18761270236712e-06\\
7831.45914899999	7.40417252109551e-06\\
7842.96270199999	6.88669730628563e-06\\
7854.46278199999	6.3151378283507e-06\\
7865.97422299999	6.70847397122999e-06\\
7877.48759199999	7.5935240533311e-06\\
7889.009582	8.53776973070347e-06\\
7900.532802	9.23944374636867e-06\\
7912.03136299999	9.58543886963993e-06\\
7923.842973	9.57927515390224e-06\\
7935.351175	9.28169088741793e-06\\
7946.857364	8.60163044977271e-06\\
7958.355575	7.57991056296392e-06\\
7969.864376	6.97753478641188e-06\\
7981.35513799999	6.58051814901176e-06\\
7992.84140299999	6.31350373033252e-06\\
8004.341495	6.01923307841099e-06\\
8015.884067	5.77243453201095e-06\\
8027.39340899999	5.80303894484369e-06\\
8038.93464699999	6.08100618487916e-06\\
8050.52511699999	7.16126157995085e-06\\
8062.03496499999	8.00569249710834e-06\\
8073.53658199999	8.51669377242433e-06\\
8085.01714199999	8.67848948555328e-06\\
8096.54017599999	8.54478800646962e-06\\
8108.03397799999	8.13521271404081e-06\\
8119.54176999999	7.87048277461645e-06\\
8131.10693399999	7.75906649562393e-06\\
8142.59542899999	7.43427590352052e-06\\
8154.40712199999	7.25080783782621e-06\\
8165.90909599999	7.28687580731404e-06\\
8177.43981499999	7.20038370389786e-06\\
8188.93534399999	6.86228249968705e-06\\
8200.43140899999	6.28354473609246e-06\\
8212.58685699999	5.64628442971732e-06\\
8224.08821699999	6.06143731655772e-06\\
8235.60831999999	6.3361118066639e-06\\
8247.11694099999	6.35022608093238e-06\\
8258.67574399999	6.14513460197698e-06\\
8270.18307399999	5.91933023900735e-06\\
8281.67218899999	6.00524005731132e-06\\
8293.18938099999	6.20931368479529e-06\\
8304.71483799999	6.41461422192699e-06\\
8316.52849899999	6.9171246393577e-06\\
8328.06816999999	7.31479172937725e-06\\
8339.55528599999	7.49755595231993e-06\\
8351.09125199999	7.4359173824768e-06\\
8362.58309999999	7.11878372225167e-06\\
8374.13771299999	6.54826037222982e-06\\
8385.64250299999	5.80167317385023e-06\\
8397.13573099999	5.70635209375661e-06\\
8408.64480299999	5.898903263214e-06\\
8420.15894799999	5.93465612301503e-06\\
8431.78133499999	5.95192005602847e-06\\
8443.28422899999	6.24713658653779e-06\\
8454.808758	6.67351381917133e-06\\
8466.34790599999	7.19869869388051e-06\\
8477.84045499999	7.5362271496993e-06\\
8489.34511999999	7.61628366680533e-06\\
8500.83878799999	7.4553366948095e-06\\
8512.33874599999	7.05367349101268e-06\\
8523.84375099999	6.40223309254213e-06\\
8535.48148599999	5.50700817014846e-06\\
8547.15861699999	4.41716986853463e-06\\
8558.66330899999	3.49748526968838e-06\\
8570.16342499999	2.85048127162171e-06\\
8581.71754299999	3.24941649253466e-06\\
8593.23348699999	3.94309899268709e-06\\
8604.73071599999	4.97467312364353e-06\\
8616.26250499999	6.07151509806897e-06\\
8627.80507799999	6.93562162749009e-06\\
8639.32434699999	7.53080036358552e-06\\
8650.90479399999	7.83708246386183e-06\\
8662.52239999999	7.88446779314116e-06\\
8674.06858499999	7.78417439020134e-06\\
8685.57635799999	7.46875930975162e-06\\
8697.09447899999	6.88481165753175e-06\\
8708.65512299999	6.06193305662668e-06\\
8720.23025899999	5.02270258759585e-06\\
8731.77592699999	3.92987593667566e-06\\
8743.27787199999	3.04836709896519e-06\\
8754.96653999999	3.43811959659058e-06\\
8767.06828099999	4.29464900100349e-06\\
8778.57524599999	5.00282285448942e-06\\
8790.08540099999	5.55048187506359e-06\\
8801.63022499999	5.86056079593346e-06\\
8813.19223199999	5.92197140650541e-06\\
8824.75707699999	5.86232667045616e-06\\
8836.28942299999	5.80357842095216e-06\\
8847.78013499999	5.68660988305958e-06\\
8859.33353299999	5.44999671074495e-06\\
8870.84132499999	5.03207525525306e-06\\
8882.65405099999	4.69608803241336e-06\\
8894.18531399999	4.32382050032599e-06\\
8905.73187899999	3.9680864906607e-06\\
8917.22456799999	3.83129462158684e-06\\
8928.72321099999	4.0448506715437e-06\\
8940.25188199999	4.80671227223351e-06\\
8951.80743099999	5.45651595644342e-06\\
8963.30687299999	5.94453801072344e-06\\
8974.78880899999	6.23066628422115e-06\\
8986.29196699999	6.29928913209629e-06\\
8997.87223199999	6.18337224904475e-06\\
9009.56957499999	5.9048892252035e-06\\
9021.12328299999	5.60009017773773e-06\\
9032.64349299999	5.33344690581895e-06\\
9044.63844699999	4.94792438155132e-06\\
9056.07407899999	4.5145157033619e-06\\
9067.57573999999	4.01672793481999e-06\\
9078.99247599999	3.63679695292319e-06\\
9090.39448199999	3.2456214866767e-06\\
9101.98633799999	2.92742330968264e-06\\
9113.38361699999	3.39330740288446e-06\\
9124.79471999999	4.01575372270029e-06\\
9136.23565699999	4.47103946344875e-06\\
9147.66896299999	4.74605302591903e-06\\
9159.06665999999	4.90069937060366e-06\\
9170.45862599999	5.03714348321491e-06\\
9181.91122099999	5.14821996765896e-06\\
9193.32605499999	5.19852795286476e-06\\
9204.77847099999	5.18335042695615e-06\\
9216.20478699999	5.0855042180691e-06\\
9227.69205899999	5.03494539029735e-06\\
9239.51443799999	5.06183343464671e-06\\
9250.91895799999	4.9210436756748e-06\\
9262.33465099999	4.59905927564561e-06\\
9273.74274499999	4.13723096949514e-06\\
9285.27889799999	4.21786111106839e-06\\
9296.67963999999	4.4274130225939e-06\\
9308.12954099999	4.63842533011524e-06\\
9319.53277399999	4.76950071677124e-06\\
9330.93383199999	4.80653697219803e-06\\
9342.35828399999	4.7969294865698e-06\\
9353.76664399999	4.70873769297206e-06\\
9365.18483499999	4.61468390862889e-06\\
9376.63378199999	4.43233119347742e-06\\
9388.04043399999	4.29516672046593e-06\\
9399.46434499999	4.22306249226953e-06\\
9410.87508399999	4.19018467936266e-06\\
9422.28910399999	4.00545152224425e-06\\
9433.73373799999	3.72637145991618e-06\\
9445.16743699999	3.40126090925582e-06\\
9456.59261999999	3.35166331576748e-06\\
9468.05619599999	3.79019141422347e-06\\
9479.49231099999	4.14830931516734e-06\\
9490.91888599999	4.45139360959822e-06\\
9502.3273	4.83732737966423e-06\\
9513.76337	5.1279991440837e-06\\
9525.19977499999	5.30358392415628e-06\\
9536.61633299999	5.36878514818726e-06\\
9548.05615099999	5.5045822461819e-06\\
9559.49065299999	5.50444845022813e-06\\
9570.93187199999	5.36807663526961e-06\\
9582.35269299999	5.09732862618207e-06\\
9593.93516699999	4.67081359662128e-06\\
9605.35499599999	4.08914666233443e-06\\
9616.76253499999	3.36945297531746e-06\\
9628.22767199999	2.55554054924456e-06\\
9639.67417199999	2.47034104191829e-06\\
9651.10979399999	2.63459008236579e-06\\
9662.51490299999	2.89490926054824e-06\\
9673.96550499999	3.20679040051296e-06\\
9685.36253899999	3.59447499847298e-06\\
9696.76786599999	4.03712174751614e-06\\
9708.22227799999	4.46542866746902e-06\\
9719.64410699999	4.78713898848107e-06\\
9731.05017799999	4.94073765139557e-06\\
9742.45866599999	4.92849283921873e-06\\
9753.90191499999	4.75738648434136e-06\\
9765.33794699999	4.43613468525918e-06\\
9776.75806499999	4.0376319305406e-06\\
9788.23280299999	3.64978021525366e-06\\
9799.68213799999	3.19830522630405e-06\\
9811.11799999999	2.95295347756572e-06\\
9822.52460299999	3.32387141867359e-06\\
9834.08349999999	3.66501953886482e-06\\
9845.68346599999	3.90928560312146e-06\\
9857.10353499999	4.23059188660792e-06\\
9868.59151499999	4.42229613023027e-06\\
9880.00486599999	4.48707859941685e-06\\
9891.44647299999	4.3840334003163e-06\\
9902.89200099998	4.13296371695453e-06\\
9914.32702999999	3.78163311349658e-06\\
9925.90684299998	3.42157173841762e-06\\
9937.31590399998	3.09324200792585e-06\\
9948.74548599999	2.77042775300089e-06\\
9960.37710699999	2.54980024716206e-06\\
9971.79217399998	2.27927874419962e-06\\
9983.22089099998	2.05608577603177e-06\\
9994.64137299998	2.45192840789085e-06\\
10006.207744	2.9074700008392e-06\\
10017.619186	3.37391707479561e-06\\
10029.185096	3.77575215288995e-06\\
10040.664238	4.04073432679616e-06\\
10052.08769	4.17054911582201e-06\\
10063.510403	4.23889869705697e-06\\
10075.087778	4.27856575688775e-06\\
10086.528285	4.32685987882023e-06\\
10097.948535	4.2983184659597e-06\\
10109.393645	4.1265571238616e-06\\
10120.820051	3.80404078496736e-06\\
10132.229245	3.35071000439105e-06\\
10143.649027	2.87640252914375e-06\\
10155.073977	2.39385535270978e-06\\
10166.53161	2.42435101050617e-06\\
10177.957592	2.72167925297178e-06\\
10189.399501	2.95025172971741e-06\\
10200.869393	3.11265572574184e-06\\
10212.554133	3.20562260406711e-06\\
10223.945683	3.24918214000163e-06\\
10235.346872	3.26390545469874e-06\\
10246.777516	3.37769683303856e-06\\
10258.174851	3.44197314061998e-06\\
10269.586597	3.42143056926035e-06\\
10281.027048	3.31791861168394e-06\\
10292.483228	3.09790263322755e-06\\
10303.894389	2.84816383087048e-06\\
10315.317513	2.56057189824907e-06\\
10326.776671	2.44272375660504e-06\\
10338.202852	2.5200184693233e-06\\
10349.624871	2.97336770391444e-06\\
10361.066914	3.39541238622987e-06\\
10372.544723	3.76518847271156e-06\\
10383.966632	4.03129448244014e-06\\
10395.434997	4.1718057189248e-06\\
10406.841263	4.18751166377746e-06\\
10418.256909	4.09432398904045e-06\\
10429.685193	3.90960100844505e-06\\
10441.138199	3.64828143193882e-06\\
10452.566136	3.31458465214846e-06\\
10463.982213	2.92160631914205e-06\\
10475.413985	2.49863920815161e-06\\
10486.984045	2.14749823872666e-06\\
10498.431342	1.76437568477705e-06\\
10509.847687	1.41456095412889e-06\\
10521.273307	1.74462398924687e-06\\
10532.724388	2.26182043865831e-06\\
10544.141761	2.69911471807455e-06\\
10555.731314	3.04984670545773e-06\\
10567.187059	3.32184776212622e-06\\
10578.610071	3.52432190685336e-06\\
10590.04372	3.65380698351764e-06\\
10601.531375	3.68378391202614e-06\\
10612.978118	3.60710872421754e-06\\
10624.413521	3.47208107347389e-06\\
10635.828736	3.31020409270156e-06\\
10647.320762	3.16307074919247e-06\\
10658.720697	3.00713250011541e-06\\
10670.129916	2.78860292325028e-06\\
10681.548242	2.51467205035634e-06\\
10692.970844	2.3480270756256e-06\\
10704.395719	2.5461005301061e-06\\
10715.843585	2.74116289439504e-06\\
10727.354643	2.87605874422775e-06\\
10738.848696	2.91322253479107e-06\\
10750.269648	2.84734043687873e-06\\
10761.847092	2.68968739566443e-06\\
10773.280599	2.46315441404323e-06\\
10784.735628	2.22160570625423e-06\\
10796.250434	2.11075853395402e-06\\
10807.733655	2.18477448574437e-06\\
10819.17378	2.22621350728934e-06\\
10830.57795	2.2286408674558e-06\\
10842.011456	2.21988620822183e-06\\
10853.425571	2.18561527104186e-06\\
10864.822136	2.11583342162226e-06\\
10876.245234	2.36456834575265e-06\\
10887.673192	2.65124827557322e-06\\
10899.087052	2.85304960757571e-06\\
10910.508092	2.96760706984526e-06\\
10921.938	3.00320400163087e-06\\
10933.373027	2.95634095544524e-06\\
10944.796437	2.85207527998873e-06\\
10956.210679	2.81317248067913e-06\\
10967.613684	2.76040017640249e-06\\
10979.051598	2.72348321659321e-06\\
10990.474139	2.65416034812981e-06\\
11001.932581	2.54008710513184e-06\\
11013.342671	2.34236510449753e-06\\
11024.953666	2.06337932699408e-06\\
11036.364996	1.71536765319284e-06\\
11047.808832	1.57865794040285e-06\\
11059.226551	1.6164769144234e-06\\
11070.642717	1.58764357747734e-06\\
11082.053842	1.66366821255178e-06\\
11093.567946	1.76988380630554e-06\\
11105.008196	1.86557897323145e-06\\
11116.4222	2.0981100931717e-06\\
11127.844708	2.33683956011914e-06\\
11139.262456	2.53944244393191e-06\\
11150.67286	2.68570841119152e-06\\
11162.087412	2.7560526696206e-06\\
11173.509154	2.74864286306812e-06\\
11184.945039	2.66365340774753e-06\\
11196.359879	2.49439314250764e-06\\
11207.79374	2.25774824537357e-06\\
11219.215118	2.04792044254666e-06\\
11230.634654	2.13657926404292e-06\\
11242.066283	2.1817663996983e-06\\
11253.682434	2.19933362347865e-06\\
11265.104615	2.31267844905451e-06\\
11276.527687	2.45375618668682e-06\\
11287.960155	2.54986220432176e-06\\
11299.429586	2.57765158389119e-06\\
11310.87339	2.5233771721879e-06\\
11322.290518	2.40652960229895e-06\\
11333.746061	2.22032736531876e-06\\
11345.18784	1.96853647643073e-06\\
11356.607955	1.68835339420157e-06\\
11368.069244	1.55473095956676e-06\\
11379.485536	1.38795883490686e-06\\
11390.999683	1.2087062616265e-06\\
11402.411058	1.32767285893209e-06\\
11413.848077	1.60795497860523e-06\\
11425.274028	1.95363554772353e-06\\
11436.685248	2.28805853236132e-06\\
11448.145864	2.56494202263741e-06\\
11459.571882	2.77486341864556e-06\\
11471.012929	2.90847369381271e-06\\
};
\addlegendentry{Flag3}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.591611	1.4912388715948\\
3.568883	0.551623827119557\\
6.332915	0.359957964327642\\
9.232531	0.276303650136478\\
12.03212	0.228977504812558\\
14.933759	0.202277210204421\\
17.751058	0.180805365954294\\
20.677394	0.162611108375338\\
23.620031	0.147228196891034\\
26.514859	0.133958884481461\\
29.469695	0.122323734352155\\
32.300873	0.112200412556996\\
35.214185	0.103193401854471\\
37.990807	0.0951243950117581\\
40.876426	0.0878423497559475\\
43.752734	0.0813070001196817\\
46.644971	0.0754846550086977\\
49.449029	0.0702932488069828\\
52.388001	0.0656353944045155\\
55.180762	0.0614351782263174\\
58.046185	0.0577091745137503\\
60.801852	0.0543978790887509\\
63.656961	0.0514249079431765\\
66.578569	0.0487340196924313\\
69.476098	0.04630309781279\\
72.252197	0.0440764984064801\\
75.220054	0.0420335439468475\\
78.277917	0.0401527645427104\\
81.229951	0.0384173428869144\\
84.273126	0.0368031670382071\\
87.22437	0.0352977009574767\\
90.07735	0.0338708920414003\\
93.037856	0.0325113745593648\\
96.010717	0.0312154661112076\\
98.811723	0.0299670062302535\\
101.7259	0.0287693016055145\\
104.630295	0.0276119082086524\\
107.452515	0.0264738074065973\\
110.222103	0.0253528832021031\\
113.041115	0.0242334929483851\\
115.942842	0.0231190965899084\\
118.864065	0.0220484499278208\\
121.687898	0.0210581786342137\\
124.529967	0.0201241143196359\\
127.401759	0.019246318618382\\
130.263949	0.018413743734011\\
133.10044	0.0176240819480321\\
135.921379	0.016871152962503\\
138.850295	0.0161566005677667\\
141.756454	0.015475349163943\\
144.541996	0.01481542375796\\
147.270254	0.0141755945356729\\
150.029359	0.0135518466964886\\
152.916832	0.0129374969723301\\
155.766883	0.0123394453951827\\
158.630702	0.0117533827560326\\
161.430316	0.0111785556818988\\
164.187464	0.010612693330139\\
166.975725	0.0100659501137465\\
169.762609	0.00953724381064452\\
172.557402	0.00902513334909783\\
175.376735	0.00853173668249146\\
178.357993	0.00806176117262336\\
181.200033	0.0076096348612661\\
184.191587	0.00718590372202495\\
187.028144	0.0067886846078436\\
190.478234	0.00641000587535793\\
193.264441	0.00605694795515772\\
196.100271	0.005726404923696\\
199.026041	0.00540896807334855\\
201.7262	0.00510932568159805\\
204.490779	0.00482678911710796\\
207.349794	0.00456569801383719\\
210.036094	0.00432382945379144\\
212.900743	0.00409884698195957\\
215.606183	0.00389347772908273\\
218.338372	0.00370626965469586\\
221.326212	0.00353278186710692\\
224.284195	0.00337053417226432\\
227.117718	0.00321479579392475\\
229.863091	0.00307250379179133\\
232.704732	0.0029421929987001\\
235.651421	0.00281586421857785\\
238.611091	0.0026919937504678\\
241.464091	0.00256853818607185\\
244.421919	0.0024476309149067\\
247.438068	0.00233044320415727\\
250.420546	0.00221968861505067\\
253.331592	0.00211579581436965\\
256.269858	0.00201612017424598\\
259.087721	0.00192086893857514\\
261.864377	0.00183331385242669\\
264.571192	0.00175228161776943\\
267.346103	0.00167844684866223\\
270.114974	0.00161054525334868\\
272.881836	0.00154642368501835\\
275.643073	0.00148613050353532\\
278.504327	0.00142891306897652\\
281.488874	0.0013764159606621\\
284.372475	0.00132702787803515\\
287.169879	0.00127956580504611\\
290.031628	0.00123411339818583\\
292.854564	0.00119035784535823\\
295.768901	0.00114900340056776\\
298.613199	0.00110985154266469\\
301.362187	0.00107290562530849\\
304.16034	0.00103772934343608\\
307.116988	0.00100447058396428\\
310.025549	0.000972851598953634\\
312.968069	0.000942309395899084\\
315.877977	0.00091264398140018\\
318.714546	0.000884278750879626\\
321.39457	0.000856973069710763\\
324.141173	0.000830157246220523\\
326.971683	0.000804303353670086\\
329.840548	0.000779238943938089\\
332.56852	0.00075515397329475\\
335.37959	0.00073201320445034\\
338.273101	0.000709961697314408\\
341.044758	0.000688887285299018\\
344.015915	0.00066823236485781\\
346.924073	0.000648376784135421\\
349.784904	0.000629522704745686\\
352.65304	0.00061124143796395\\
355.539089	0.000593420054916992\\
358.400082	0.000576403030840282\\
361.255355	0.000560173146910229\\
364.052287	0.000544346693537127\\
366.931164	0.000529101602933712\\
369.862811	0.000514558308756508\\
372.700609	0.000500320911425976\\
375.475196	0.000486512282770531\\
378.410283	0.000473108840240484\\
381.449148	0.000460239259471676\\
384.371775	0.000447784883645454\\
387.243275	0.000435704605120795\\
390.173268	0.000423985632223995\\
393.03382	0.000412594632998347\\
395.817503	0.000401547235117721\\
398.634204	0.000390842114022554\\
401.357396	0.000380546090064185\\
404.232297	0.000370528447501545\\
407.06278	0.000360658783510072\\
409.889072	0.000351100461048749\\
412.728982	0.000341895138504244\\
415.622984	0.000333002008898775\\
418.435331	0.000324388732570547\\
421.318414	0.000316052077279504\\
424.199741	0.000307953249016147\\
426.972965	0.000300077038734321\\
429.893959	0.000292430975256845\\
432.719163	0.000285006216184611\\
435.552214	0.000277781379848086\\
438.342315	0.000270761549867802\\
441.306038	0.000263948571448082\\
444.228738	0.000257322350161028\\
447.026029	0.000250877618242655\\
449.840938	0.000244603195532194\\
452.649487	0.000238503703101477\\
455.425196	0.00023257898435954\\
458.256405	0.000226813900797651\\
461.091684	0.000221192053939614\\
464.092102	0.000215711273970655\\
466.991665	0.000210387088706181\\
470.05349	0.00020521596354047\\
473.176297	0.000200187283113841\\
476.073872	0.000195292971059289\\
478.908672	0.000190537116042957\\
481.73393	0.000185901839145773\\
484.566894	0.000181381157831896\\
487.397663	0.000176973638169043\\
490.226037	0.000172675578501883\\
493.110443	0.000168488517878863\\
495.999947	0.000164407505665075\\
498.881772	0.000160430801770455\\
501.827487	0.000156552353168699\\
504.783419	0.000152770049030935\\
507.852312	0.00014908581324318\\
510.777122	0.000145497202891988\\
513.61793	0.000142003062559995\\
516.442438	0.000138599173562247\\
519.264877	0.000135280690012959\\
522.109182	0.000132046451105479\\
524.939602	0.000128893339025442\\
527.77982	0.000125815737804506\\
530.653288	0.000122812756224516\\
533.616863	0.000119885375250891\\
536.442649	0.000117030301110427\\
539.308097	0.000114247653809574\\
542.264946	0.000111534746126874\\
545.116619	0.000108895554213735\\
547.975138	0.000106321451181486\\
550.797355	0.000103809035478491\\
553.634157	0.000101358108615555\\
556.463952	9.89663015910894e-05\\
559.288978	9.66346775876558e-05\\
562.124923	9.43605219399648e-05\\
564.946729	9.21432082593131e-05\\
567.800056	8.99826381579649e-05\\
570.755278	8.78771925182761e-05\\
573.721539	8.58250463743779e-05\\
576.572266	8.38222164948855e-05\\
579.369791	8.18669796108646e-05\\
582.167517	7.99586891814563e-05\\
584.952128	7.80978484360472e-05\\
587.74787	7.62818372842489e-05\\
590.542901	7.450691432769e-05\\
593.446141	7.27723476278906e-05\\
596.258135	7.10795652119118e-05\\
599.136197	6.94292394317774e-05\\
601.947204	6.78212691331116e-05\\
604.740773	6.62522188269158e-05\\
607.583874	6.47214114086818e-05\\
610.381867	6.32277501666454e-05\\
613.170049	6.17702209196212e-05\\
615.971294	6.0346629020505e-05\\
618.759145	5.89566975226962e-05\\
621.559313	5.76003918680324e-05\\
624.355918	5.6277164439622e-05\\
627.140454	5.49849624987981e-05\\
629.939693	5.37238325409988e-05\\
632.723234	5.24939752962797e-05\\
635.528207	5.12920113453291e-05\\
638.364675	5.01174162816872e-05\\
641.1984	4.89704384409041e-05\\
643.999718	4.78504161903396e-05\\
646.777003	4.67561596412494e-05\\
649.59968	4.56879724262383e-05\\
652.514684	4.46449615813702e-05\\
655.405934	4.36262393424767e-05\\
658.196869	4.26311989804203e-05\\
660.993274	4.16586806562614e-05\\
663.892147	4.07090113499387e-05\\
666.681539	3.97812812834685e-05\\
669.487195	3.88753684956736e-05\\
672.272158	3.79909365643166e-05\\
675.057234	3.71270319073165e-05\\
677.848608	3.62839554205865e-05\\
680.631058	3.54603049746964e-05\\
};
\addlegendentry{Flag4}

\end{axis}
\end{tikzpicture}%

==> Figs/Size_time_Sub1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100000,
xminorticks=true,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3.366362	1\\
20.592165	0.455583684270829\\
37.758759	0.633680549746175\\
55.122122	0.574552563041576\\
72.69032	0.459894212993224\\
89.879954	0.413476528200159\\
107.334447	0.487411364972226\\
124.546541	0.449034339056262\\
141.869584	0.40868732081671\\
159.751064	0.304661641916508\\
176.841525	0.286084500077297\\
194.147431	0.347415929378895\\
211.676219	0.386356664509529\\
228.964482	0.364435480501804\\
246.471082	0.278123820838495\\
263.74487	0.242342647010744\\
281.254987	0.274944274137076\\
298.516045	0.312431140968085\\
316.015941	0.290204395284041\\
333.290267	0.237798261397278\\
350.79396	0.189011033668376\\
368.061072	0.221313243388317\\
385.568606	0.256773374964002\\
402.84956	0.278259286962823\\
420.167855	0.225543562287032\\
437.226379	0.174296475572898\\
454.070422	0.149217353745212\\
471.63229	0.198980127749871\\
488.815483	0.185734723160167\\
506.064661	0.182194583964547\\
523.358874	0.159627892331747\\
540.355296	0.15516121294262\\
557.757076	0.163548006637938\\
575.113674	0.179559663349879\\
592.14589	0.157715272591607\\
609.232303	0.129645575026786\\
626.421909	0.109717400664733\\
643.934823	0.117773169838313\\
661.001127	0.128587540564294\\
678.027631	0.117263171839381\\
695.108769	0.099559429982043\\
712.070267	0.0967685552298498\\
728.948875	0.116404579875909\\
745.795239	0.123419690123576\\
762.978742	0.113321509328323\\
780.025471	0.0954933132966745\\
797.518917	0.0805920744049354\\
815.160502	0.0818339325017003\\
832.7896	0.0970946063039136\\
850.41075	0.0941550086110484\\
868.59711	0.0831229853265804\\
886.219998	0.0744894911308476\\
903.836689	0.0813256792876157\\
921.563052	0.0823018079488516\\
939.179711	0.0843201250129501\\
956.794799	0.0698698383533663\\
974.406318	0.0591028863697299\\
992.028961	0.0509556541223171\\
1009.679658	0.0634351032590093\\
1027.28709	0.0668683030088667\\
1044.90766	0.0709195199876634\\
1062.688468	0.0655496397976761\\
1080.306642	0.0652495753600595\\
1097.929662	0.0627756832657165\\
1115.563578	0.0628908805527352\\
1133.183286	0.0519002247808942\\
1150.915537	0.0459419917819385\\
1168.538718	0.0373135993637935\\
1186.274519	0.0411684026197771\\
1203.89177	0.0427838264300937\\
1221.525647	0.0461174653476152\\
1239.142144	0.04276762564931\\
1256.761824	0.0439528928158347\\
1274.375427	0.0449355373814921\\
1292.004932	0.0491903250479165\\
1309.623563	0.0434488384205909\\
1327.251834	0.0393961067128452\\
1344.868234	0.0313272492849181\\
1362.489346	0.0289410726517784\\
1380.109962	0.0288938167227275\\
1397.741215	0.0308751114386147\\
1415.387201	0.031614800990823\\
1433.016953	0.0317318231755938\\
1450.657667	0.033343612861124\\
1468.278255	0.0358157408636596\\
1486.045507	0.0364765957383201\\
1503.654789	0.0332255155030871\\
1521.394351	0.0276730817854996\\
1539.017587	0.0216652669431872\\
1556.648564	0.0201827694847418\\
1574.271708	0.0227026077313398\\
1592.062594	0.0253874894674753\\
1609.693392	0.026272775867248\\
1627.327445	0.0260866033341411\\
1644.963055	0.0261840378942997\\
1662.579119	0.0269793150759511\\
1680.220238	0.0274528021548823\\
1697.845305	0.0263643489743684\\
1715.479705	0.0235959910771804\\
1733.095086	0.0205460352480705\\
1750.73404	0.0182879556598191\\
1768.356568	0.017119218735425\\
1785.98086	0.0168595762552789\\
1803.605776	0.0174355396622501\\
1821.226668	0.0191920375072169\\
1838.848046	0.0217718209734886\\
1856.485727	0.0237820936919765\\
1874.106723	0.0242690602362894\\
1891.737234	0.0230307603107506\\
1909.36025	0.0206150429974794\\
1926.980876	0.0177530089999387\\
1944.611629	0.0158304328580025\\
1962.240812	0.0154909794304475\\
1979.875395	0.0159831319128341\\
1997.512628	0.0169030797237199\\
2015.242269	0.0180031100837032\\
2032.852581	0.0190602880859573\\
2050.472652	0.0196426967275498\\
2068.099254	0.0195086204705204\\
2085.722549	0.0184673536009695\\
2103.342238	0.0166266288221147\\
2120.968781	0.014649167431251\\
2138.655474	0.0130983589160665\\
2156.284168	0.0121292710871028\\
2173.911331	0.0116194127133731\\
2191.537732	0.0116233581933192\\
2209.164057	0.0122309025393662\\
2226.798753	0.0133133419959961\\
2244.432771	0.0144683300485871\\
2262.117604	0.0153395631741155\\
2279.7522	0.0155632294752768\\
2297.379679	0.0149565448770529\\
2315.005869	0.0138013885692135\\
2332.636655	0.0123978572623818\\
2350.543047	0.0110426510313389\\
2368.153445	0.00993955641936934\\
2385.783441	0.00933939589633037\\
2403.391852	0.00928530105321305\\
2421.021163	0.00991072969632388\\
2438.660666	0.0106843779680716\\
2456.280326	0.0113478531823034\\
2473.911508	0.0116359482219558\\
2491.531858	0.0113852942964417\\
2509.143616	0.0107871558424576\\
2526.76661	0.0101968764878147\\
2544.39868	0.00977503816059034\\
2562.011607	0.00956298574557266\\
2579.78918	0.00963239451380672\\
2597.416345	0.00979170273725048\\
2615.043171	0.00981419246238781\\
2632.660245	0.0097849019372912\\
2650.288308	0.00974839148564693\\
2667.911077	0.00964860155810392\\
2685.541311	0.00939912497627338\\
2703.154078	0.00908712895372232\\
2720.784045	0.00896512948750848\\
2738.403272	0.008905418248265\\
2756.026643	0.00887386964581838\\
2773.648276	0.00880396862014633\\
2791.27468699999	0.00859082935053464\\
2808.895142	0.00833301442021947\\
2826.513226	0.00793192126501872\\
2844.125334	0.00746564798891637\\
2861.741295	0.00710985171348686\\
2879.348752	0.00691828701278785\\
2896.952264	0.00694073492546385\\
2914.57466	0.00725123189118202\\
2932.173929	0.00773297988178375\\
2949.895166	0.00814584463835059\\
2967.506761	0.00836004260601039\\
2985.347509	0.00825145624779627\\
3002.945447	0.00784435715293971\\
3020.553821	0.00726450882586387\\
3038.232095	0.00662042696660953\\
3055.844389	0.00588513646056696\\
3073.450894	0.00538539707390643\\
3091.150622	0.00530774351589946\\
3108.881682	0.00561506240179568\\
3126.505797	0.00620933092905743\\
3144.120779	0.00682539111209067\\
3161.714751	0.00729568450199384\\
3179.556877	0.00745369926183688\\
3197.161447	0.00733468653934629\\
3214.796862	0.00695949117436749\\
3232.403458	0.0063541676271434\\
3250.03313	0.00569305457784959\\
3267.630179	0.00509870275650092\\
3285.255831	0.00476943451895258\\
3302.891254	0.00488290479721748\\
3320.48406	0.00527089100281678\\
3338.087476	0.00579729705321776\\
3355.70690299999	0.00627827626873855\\
3373.426863	0.00656288778441445\\
3391.033707	0.00660472351184282\\
3408.75804399999	0.00638451691724418\\
3426.35651199999	0.00586571630687927\\
3443.95720899999	0.0051317499379469\\
3461.58298099999	0.0042987145520083\\
3479.21465999999	0.00349172083555353\\
3496.820121	0.00301301574859629\\
3514.548092	0.00313727079818349\\
3532.288558	0.0039004523820527\\
3550.002744	0.00479637258846905\\
3567.614037	0.0054379785147947\\
3585.219984	0.00581655587346039\\
3602.824275	0.00589496192070111\\
3620.544017	0.00569270889468274\\
3638.152198	0.00527316541825116\\
3655.781332	0.00468436001089224\\
3673.393939	0.00410168018147205\\
3690.995335	0.0035921833232664\\
3708.61091199999	0.00333480751755875\\
3726.20962599999	0.00335938302907434\\
3743.83289899999	0.00361336234179396\\
3761.510687	0.00394357688071695\\
3779.134462	0.00422048120479634\\
3796.74654	0.00439280720540674\\
3814.424703	0.00441431584350047\\
3832.037297	0.00434185183669081\\
3849.691124	0.00416452840089154\\
3867.373915	0.00397709605115563\\
3884.994751	0.00382175862984286\\
3902.683815	0.00373794935428963\\
3920.300133	0.00376080431744225\\
3937.925812	0.0037983157960355\\
3955.540703	0.00376576890859206\\
3973.159871	0.0036582684800482\\
3990.904947	0.00348804361880444\\
4008.497832	0.00330840823054013\\
4026.091091	0.00310756032278832\\
4043.7158	0.00295680230507776\\
4061.322637	0.00291811564235362\\
4078.947291	0.00298916427114718\\
4096.550052	0.00316894494055191\\
4114.169784	0.0033733780725643\\
4131.776071	0.00353584931501836\\
4149.391335	0.00359621637365792\\
4167.011181	0.00352235806641721\\
4184.63436	0.00326182825334615\\
4202.234652	0.0028617706966179\\
4219.961149	0.00237418693730597\\
4237.750773	0.00195727854451848\\
4255.376365	0.00177808139478822\\
4272.988089	0.00197350231506388\\
4290.621951	0.00239857677446401\\
4308.245498	0.00288412879367636\\
4325.861637	0.00325086710659745\\
4343.480939	0.00344393117713068\\
4361.093249	0.00345634637510014\\
4378.72127	0.00331652337115562\\
4396.350392	0.00302133554342331\\
4413.964741	0.00265520950110658\\
4431.791596	0.00232352874689771\\
4449.414911	0.00209250694212406\\
4467.015274	0.00204641518699101\\
4484.720148	0.00216968108884938\\
4502.338309	0.0023793778759599\\
4519.937268	0.00257200277810917\\
4537.52178	0.00266173293833075\\
4555.126	0.00267379099861273\\
4572.752839	0.00260042015161626\\
4590.361348	0.00244667174984686\\
4607.96063	0.00226816361202291\\
4625.559479	0.00210399061499939\\
4643.169486	0.00201603230179396\\
4660.768859	0.00205528618099806\\
4678.374035	0.00220212553736194\\
4695.973469	0.00237824428643479\\
4713.567092	0.00252026301737241\\
4731.161317	0.00257731166114681\\
4748.777465	0.00252426572336337\\
4766.376907	0.00237830361338721\\
4784.098716	0.00215088729853659\\
4801.695128	0.00191618003849872\\
4819.296791	0.00175181884450164\\
4837.042003	0.00172281863688956\\
4854.637642	0.00182815150843417\\
4872.291272	0.002001406381749\\
4889.902987	0.00217524042008939\\
4907.49823	0.00229222261203687\\
4925.09365	0.00233141589595194\\
4942.708624	0.00227649364651802\\
4960.31223	0.00214588972502739\\
4977.983558	0.0019833750739327\\
4995.612976	0.00183036170840587\\
5013.215963	0.0017304091974533\\
5030.851067	0.00168850997089208\\
5048.572442	0.00169370396791811\\
5066.174051	0.00172991638131105\\
5083.768639	0.00178655942907888\\
5101.366674	0.00182732211759005\\
5118.962508	0.00187058543796037\\
5136.576673	0.00188187834427194\\
5154.228717	0.00184697415572222\\
5171.823299	0.00179320162083536\\
5189.4177	0.00175416742385693\\
5207.017991	0.00175592572249206\\
5224.622875	0.00179640970953588\\
5242.247411	0.00184825116860903\\
5259.849373	0.00187352767070067\\
5277.447802	0.00183370287791547\\
5295.051132	0.00173458560345703\\
5312.697137	0.00157655916744335\\
5330.361309	0.00139535949926219\\
5347.965823	0.00124626387171689\\
5365.563313	0.00118174504898899\\
5383.155974	0.00122241097137581\\
5400.751731	0.00136816744933927\\
5418.354489	0.00155774512487959\\
5435.957722	0.00174584701131833\\
5453.557981	0.00188933033552121\\
5471.149212	0.00195649713092518\\
5488.732877	0.00193351187071653\\
5506.328737	0.0018165485151329\\
5523.970212	0.0016243700863676\\
5541.680445	0.00136858095461502\\
5559.272587	0.00109607046305778\\
5576.870294	0.00089074108259966\\
5594.585679	0.000840022509109343\\
5612.181305	0.000992130021181473\\
5629.774966	0.00122431027974457\\
5647.375544	0.00143335004900233\\
5664.974429	0.00158132764668212\\
5682.572155	0.00166181862735302\\
5700.16978	0.00166881914859684\\
5717.761129	0.00161944947798241\\
5735.365047	0.00150590981057192\\
5753.005125	0.00140054101807494\\
5770.888721	0.00130462555229634\\
5788.458398	0.00122641736212051\\
5806.06231	0.00118714767546087\\
5823.663132	0.00118904323705178\\
5841.303555	0.00122101635800055\\
5858.953223	0.00125496860679016\\
5876.548217	0.0012708434407855\\
5894.143299	0.00126197671272446\\
5911.755914	0.00123541805170656\\
5929.334647	0.00121345907599943\\
5946.925157	0.00121743723523295\\
5964.519592	0.00125024096394761\\
5982.128952	0.00129487041096238\\
5999.727897	0.00133303043975371\\
6017.323166	0.00134902384448197\\
6034.942856	0.0013252410700555\\
6052.53889	0.00126019223588495\\
6070.140675	0.00115423629988116\\
6087.727516	0.00102622990289525\\
6105.3226	0.000921312087779784\\
6122.924665	0.000885383972392123\\
6140.62584	0.000917563262122795\\
6158.221538	0.00100616385219651\\
6175.831224	0.00112259486439536\\
6193.443449	0.00123648679593312\\
6211.05469099999	0.00132061107643086\\
6228.67136999999	0.00136227809172812\\
6246.26522199999	0.00135861873305406\\
6263.98724899999	0.00131109849154567\\
6281.59411599999	0.00121845037614752\\
6299.200139	0.0010990890032176\\
6316.8023	0.000976966053646262\\
6334.415041	0.000883200430538736\\
6352.016937	0.00084829285425611\\
6369.626359	0.000892282632664113\\
6387.22924	0.000980967531539003\\
6404.829207	0.00107987739467281\\
6422.439065	0.00115522153670754\\
6440.05154	0.0011957697464157\\
6457.663128	0.0011945174791325\\
6475.275168	0.00116438012385305\\
6493.017259	0.00112114540174457\\
6510.622423	0.00107212922059231\\
6528.226722	0.00103037152481016\\
6545.920714	0.00100717415790184\\
6563.538536	0.00100144779495993\\
6581.145069	0.00100265480673659\\
6598.758293	0.000993777885741203\\
6616.362295	0.000966041349001291\\
6634.098832	0.000919981146621636\\
6651.722859	0.000853376979641778\\
6669.339158	0.000773645277587141\\
6686.949602	0.000710707992224757\\
6704.557888	0.000694173148086886\\
6722.173633	0.000730511211354433\\
6739.789518	0.000804201478844472\\
6757.459716	0.000894005335361689\\
6775.068568	0.000968650720840405\\
6792.683158	0.00101574648746418\\
6810.296705	0.0010316951827078\\
6827.915443	0.0010139990433151\\
6845.52674	0.000960896278048133\\
6863.150088	0.000890589012034709\\
6880.763021	0.000815037425479678\\
6898.378747	0.000753689088547942\\
6915.986459	0.00072260005013306\\
6933.709016	0.00073078706541477\\
6951.312442	0.000784129641903013\\
6968.934921	0.000853762127599969\\
6986.554576	0.000914560562758651\\
7004.395326	0.000957671941759906\\
7022.005095	0.000974021009576215\\
7039.624456	0.000963385459422754\\
7057.238158	0.000934372461443265\\
7074.851879	0.000889621802949148\\
7092.469712	0.000844014020698127\\
7110.076417	0.000802464359644133\\
7127.688117	0.000770834934988195\\
7145.296367	0.00074830678514319\\
7162.897318	0.000727499067411608\\
7180.51676	0.000714634948209057\\
7198.137422	0.00071229768592605\\
7215.756899	0.000711020899235656\\
7233.486981	0.00070706771137706\\
7251.093682	0.000706543663936748\\
7268.818063	0.000715290460199772\\
7286.424674	0.000739625448445556\\
7304.037541	0.000766410825918424\\
7321.647736	0.000789530003642172\\
7339.25215999999	0.000800242165381449\\
7356.97386199999	0.000793495764277431\\
7374.70137299999	0.000769498406949915\\
7392.31122999999	0.000725986764731874\\
7409.91621999999	0.000668935504932297\\
7427.544724	0.000616391237784831\\
7445.159626	0.000583761742260614\\
7462.771024	0.000595246590164871\\
7480.383013	0.000645228599383559\\
7498.002468	0.000716766296949664\\
7515.613055	0.000795899484850147\\
7533.220832	0.000864135469607104\\
7550.838979	0.000910369786102467\\
7568.454127	0.000929845871348145\\
7586.067551	0.000918010654077595\\
7603.671956	0.000875222926135833\\
7621.290107	0.000810433932723574\\
7639.076808	0.000733525014902651\\
7656.69959599999	0.000664991110781254\\
7674.31056699999	0.00061226215614348\\
7691.931146	0.000582235667726349\\
7709.544108	0.000579815317658169\\
7727.151253	0.000601848704866091\\
7744.752199	0.000637242405235072\\
7762.372762	0.000676355516979951\\
7779.978489	0.000699409128221401\\
7797.596934	0.000702683454151433\\
7815.195966	0.000689042129352425\\
7832.808658	0.000660742631572444\\
7850.416368	0.000633398692233811\\
7868.138818	0.000609428961516935\\
7885.745915	0.000592545251255147\\
7903.469504	0.000586973851301672\\
7921.133667	0.000589273532368509\\
7938.734227	0.000587467472606793\\
7956.389399	0.000580477019125268\\
7974.54519399999	0.000573835151702306\\
7992.16057299999	0.000568829871853518\\
8009.758953	0.000568385818774759\\
8027.498519	0.000578805982634254\\
8045.10738799999	0.000607351178212986\\
8062.962718	0.000642067649341084\\
8080.56911	0.000679958164840074\\
8098.187754	0.000712759504598467\\
8115.798837	0.000739765413454013\\
8133.517808	0.00075550225990667\\
8151.120059	0.000753351204259984\\
8168.745733	0.000736320380051057\\
8186.359472	0.000710705112940833\\
8204.090716	0.000682849730440049\\
8221.706177	0.000657140538244839\\
8239.612179	0.000638854028871155\\
8257.232924	0.000626628460103924\\
8274.84194	0.000628017015101553\\
8292.453135	0.000633468425594923\\
8310.059093	0.00063843355703585\\
8327.66945	0.000636363476178524\\
8345.282233	0.000624951663378086\\
8362.901744	0.000606540662533169\\
8380.520504	0.000578500788385574\\
8398.190777	0.000554864698316539\\
8415.848651	0.000537314659507632\\
8433.468051	0.000526745085176729\\
8451.079332	0.000523817064449571\\
8468.699811	0.000527673820693719\\
8486.320557	0.000531095965829295\\
8503.931629	0.000537419353612486\\
8521.546324	0.000548774200137373\\
8539.15546599999	0.000553128963380529\\
8556.757525	0.000550794882102909\\
8574.372935	0.000547737787791403\\
8591.981934	0.000543451933199853\\
8609.57651399999	0.0005434823789387\\
8627.29476399999	0.000551537123521926\\
8644.89458599999	0.000564532702130793\\
8662.50975699999	0.000582554502112747\\
8680.11602599999	0.00059767397579994\\
8697.73577999999	0.000603875931230249\\
8715.34495899999	0.000595829513938311\\
8732.95802799999	0.00057455864726584\\
8750.68179699999	0.000541905808906222\\
8768.29091499999	0.00050790610776973\\
8785.90372299999	0.000484835792475136\\
8803.52084399999	0.000475696603348398\\
8821.12312499999	0.000478416641658178\\
8838.73717099999	0.000495110983976484\\
8856.35039899999	0.000518695152600132\\
8873.95679099999	0.00054764395486897\\
8891.61435799999	0.000576648510544176\\
8909.24748499999	0.000597659635517454\\
8926.88305799999	0.000603938623982081\\
8944.52095099999	0.000593973951949821\\
8962.24548399999	0.000570790925340093\\
8979.87347199999	0.000536808560848116\\
8997.50405799999	0.000498596366056222\\
9015.13706199999	0.000462766599413744\\
9032.76786099999	0.000437321910839232\\
9050.40191899999	0.000439340751517233\\
9068.04313999999	0.000460298849133872\\
9085.68266399999	0.000488098910718574\\
9103.31253299999	0.000518130153289585\\
9120.94160199999	0.000542061820324624\\
9138.56903899999	0.000558659605227674\\
9156.74849699999	0.000573256307825885\\
9174.38604899999	0.000584540514912247\\
9192.13228099999	0.000587512069334372\\
9209.74973199999	0.000582092336547485\\
9227.38058999999	0.000570330138128044\\
9245.01406699999	0.000554382403962594\\
9262.82407799999	0.000535136035574041\\
9280.45362999999	0.000512978500761314\\
9298.17738999999	0.000490971113855033\\
9315.82106199999	0.000476410244398814\\
9333.54756299999	0.000459848311646513\\
9351.15821799999	0.000447556914995254\\
9368.79436999999	0.000436909806064289\\
9386.44082399999	0.000427370420934062\\
9404.07200699999	0.000419105686526179\\
9421.71099399999	0.000414357784898319\\
9439.33805399999	0.00041248379732388\\
9456.97431899999	0.000415389161345914\\
9475.05776099999	0.000414310566062876\\
9492.69003099999	0.000409130041542626\\
9510.48804699999	0.000400578469605791\\
9528.12932799999	0.000389480453570438\\
9545.81483199999	0.000378925217412218\\
9563.60106299999	0.000376154318103528\\
9581.23054999999	0.00038401887132858\\
9598.984878	0.000404603712989088\\
9616.617449	0.000431040933312783\\
9634.25653	0.000458891675948063\\
9651.878344	0.000484847838364717\\
9669.507738	0.00050614499379617\\
9687.27802399999	0.000521428151200564\\
9704.89439199999	0.000533203644086083\\
9722.523927	0.000540190150854281\\
9740.140549	0.000539558244124147\\
9757.759736	0.000532329458295777\\
9775.392841	0.000519651425180634\\
9793.019421	0.000503622317400882\\
9810.650207	0.000487863102833112\\
9828.276244	0.000475287391285501\\
9845.896014	0.000464226530519456\\
9863.52406	0.000456453283091302\\
9881.155585	0.000451868885537779\\
9898.775384	0.000446620643136341\\
9916.408241	0.000437583199040915\\
9934.033186	0.000425564741214113\\
9951.672701	0.00041068156044411\\
9969.300348	0.000395101173583\\
9987.275365	0.000381929587023103\\
10004.910222	0.000368634107260075\\
10022.538017	0.000353967480140409\\
10040.163252	0.000337848293212239\\
10057.796067	0.000323322614440356\\
10075.431082	0.000313962377988102\\
10093.069759	0.000306488978834364\\
10110.709956	0.00030147663590171\\
10128.357187	0.000301967682713468\\
10145.986359	0.000312115772344763\\
10163.625403	0.000335803218157571\\
10181.257742	0.000363876309856084\\
10198.889115	0.000392682149684756\\
10216.514552	0.000421133296174426\\
10234.145038	0.000448113176076382\\
10251.766161	0.000469644420852275\\
10269.395719	0.000483780586686194\\
10287.242649	0.00049023210976602\\
10304.857323	0.000490097207788907\\
10322.500135	0.000485862564085872\\
10340.125834	0.000478722562531202\\
10357.759258	0.000471226034759758\\
10375.38499	0.000463607100645904\\
10393.125924	0.00045547958793997\\
10410.741817	0.000448768246859765\\
10428.368092	0.000447042156447621\\
10445.998437	0.000449447001063227\\
10463.629744	0.000449746750078143\\
10481.266521	0.000448177112184189\\
10498.888979	0.000442704582002997\\
10516.522547	0.00043644974182065\\
10534.258026	0.000424472003425889\\
10551.883271	0.000407976819712666\\
};
\addlegendentry{Flag3}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.712702	1\\
4.172078	0.152016688004584\\
7.569637	0.112046771917574\\
10.951619	0.0978468100696206\\
14.349607	0.0904664760350529\\
17.817763	0.0570703661924606\\
21.244635	0.0336819186547104\\
24.614475	0.0360647314395389\\
28.400746	0.0251029755249907\\
31.7526	0.0221117564897521\\
35.218508	0.0156890348204627\\
38.62026	0.0134973946216636\\
42.015217	0.0105221698963419\\
45.473482	0.0099808577655727\\
48.837253	0.00872748753970588\\
52.206293	0.00761070365984045\\
55.610193	0.00682560209577136\\
58.951045	0.00615273352369042\\
62.333946	0.00548325187053551\\
65.656646	0.00515407867741615\\
69.096311	0.00465083700715326\\
72.387138	0.00434364743756459\\
75.760923	0.0039269645850301\\
79.117585	0.00373646841251521\\
82.46882	0.00350879283977805\\
85.833567	0.00335689613490958\\
89.209021	0.00321685879756205\\
92.544069	0.00310435168464356\\
95.844367	0.00301620230528918\\
99.218763	0.00294707343946646\\
102.538281	0.00286564791483924\\
105.979944	0.00277988046034403\\
109.355713	0.00269246512148044\\
112.876235	0.00260482495045611\\
116.307317	0.00251881797497901\\
119.843627	0.00243599645071802\\
123.217892	0.00235359720992102\\
126.528412	0.00227106424296463\\
129.993692	0.00218974998188545\\
133.328661	0.00211308188182131\\
136.757927	0.00203667749175142\\
140.130991	0.00196634921235974\\
143.403618	0.00189589250560355\\
146.771573	0.00182710458232897\\
150.05967	0.00175896340416271\\
153.468976	0.00168961132913106\\
156.815406	0.00162180173931732\\
160.27521	0.00155482833815356\\
163.734818	0.00148838127933913\\
167.483991	0.00142227976822547\\
170.790051	0.00135875849449057\\
174.035814	0.00129688230272648\\
177.338412	0.00123842647499472\\
180.788764	0.00118206180005829\\
184.251602	0.00112843767351337\\
187.686513	0.0010786161063925\\
191.008197	0.00103124289687937\\
194.316439	0.000987300948813058\\
197.730107	0.000947483420326007\\
201.036482	0.000908824744085\\
204.353289	0.000874458033394136\\
207.908232	0.000843499926575882\\
211.336539	0.000815397088664342\\
214.586928	0.000790518447424813\\
217.896421	0.000765647441196331\\
221.179954	0.000742269421021373\\
224.548303	0.00071968347108258\\
227.800731	0.000700995049952164\\
231.232795	0.000680971329233267\\
234.513274	0.000662742705568449\\
237.857965	0.000644706519294048\\
241.163321	0.000626801607899177\\
244.479491	0.000610404599373459\\
247.930873	0.00059508165707734\\
251.337814	0.000581202524513607\\
254.732533	0.000568846894627753\\
258.099234	0.000558260543963546\\
261.450902	0.000550132422251561\\
264.654789	0.000540595570264573\\
267.928456	0.000526444654271371\\
271.290792	0.000516686275243324\\
275.18621	0.000505582872621444\\
278.425389	0.000496709104011598\\
281.74123	0.000482873757671445\\
285.05907	0.000471603430169063\\
288.343196	0.000459845204964294\\
291.696175	0.000448411710361888\\
295.105284	0.000438840520608878\\
298.42619	0.000424065349582126\\
301.78828	0.000416614756843681\\
305.200583	0.000410454436216861\\
308.530506	0.000401916177402178\\
311.839551	0.000396188239834501\\
315.295721	0.000389715393775126\\
318.705771	0.000385511409240178\\
322.198183	0.000376452048564188\\
325.509194	0.000373079954940715\\
328.845833	0.000367633175745007\\
332.15086	0.000361757564152662\\
335.476787	0.000354870741518404\\
338.815798	0.000347058834043321\\
342.175295	0.000343261247104059\\
345.720161	0.000335574362181869\\
349.147906	0.000325402268659466\\
352.386062	0.000317656495906567\\
355.660376	0.000307397851428437\\
358.941092	0.000298170756518087\\
362.31299	0.000290208496732846\\
365.668261	0.000281499954574961\\
368.981844	0.000272694253536928\\
372.343651	0.000263998211342968\\
375.695373	0.000255081815496063\\
378.940809	0.000246651842626084\\
382.205205	0.000238135600020423\\
385.510265	0.000230205988482067\\
388.882286	0.000222765797489456\\
392.745385	0.00021511905562507\\
396.023243	0.000207763804230193\\
399.372979	0.000202313139428363\\
402.659082	0.000196233687397371\\
406.097782	0.00019069623127328\\
409.382476	0.000184308950160064\\
412.746311	0.000178302765458346\\
416.085503	0.000173427085476102\\
419.404618	0.000167706091745122\\
422.668224	0.000162024600477138\\
425.940987	0.000156194650044797\\
429.725405	0.000150655860457248\\
433.104703	0.000146368969097531\\
436.387281	0.000141574184068554\\
439.742029	0.000136592346887647\\
442.995958	0.000131837212923915\\
446.381489	0.000127654316898363\\
449.816351	0.000124249452023513\\
453.096586	0.000120480976381964\\
456.516449	0.000117496975434689\\
459.825763	0.000115074561244709\\
463.094079	0.000112820997409088\\
466.432328	0.000110794636873692\\
469.72689	0.00010893583966583\\
472.942875	0.000107264309209636\\
476.169549	0.000105621288928942\\
479.41822	0.000104038253492349\\
482.585691	0.000102750925645714\\
485.874238	0.000101266950143729\\
489.120469	9.98657341321549e-05\\
492.314697	9.92791736799957e-05\\
495.502656	9.78613532575817e-05\\
498.699	9.63527326801808e-05\\
501.895831	9.55950058940643e-05\\
505.146728	9.82518228628292e-05\\
508.416457	0.000100039050937714\\
511.65217	9.819145572873e-05\\
514.851987	9.8435582304552e-05\\
518.100762	9.64041591328858e-05\\
521.287345	9.46753145383667e-05\\
524.503522	9.31972841853335e-05\\
527.7589	9.2533905528693e-05\\
530.968331	9.12345843792276e-05\\
534.194532	8.97940564250453e-05\\
537.3339	8.82841088970513e-05\\
540.551994	8.82057752050998e-05\\
543.736647	8.8175778518178e-05\\
546.880333	8.68618545265364e-05\\
550.039401	8.51098698849278e-05\\
553.24688	8.51915174352365e-05\\
556.454935	8.25212364423196e-05\\
559.577513	8.12263655059591e-05\\
562.73903	7.89604758362398e-05\\
566.01688	7.61194523742843e-05\\
569.206055	7.51491180437672e-05\\
572.574342	7.2899687443667e-05\\
575.815644	7.10748468019951e-05\\
579.030684	6.91573801376642e-05\\
582.172927	6.75056483539302e-05\\
585.403347	6.60790076617881e-05\\
588.591464	6.44814643469702e-05\\
591.788609	6.28577468144817e-05\\
595.049558	6.16907378736345e-05\\
598.300816	5.99041649187542e-05\\
601.517189	5.80651942010419e-05\\
604.662385	5.68613382188428e-05\\
607.817752	5.57536711944766e-05\\
610.99266	5.44944701488814e-05\\
614.2632	5.52248940223199e-05\\
617.427659	5.37500684449447e-05\\
620.694591	5.25957556529111e-05\\
623.946867	5.15724347599223e-05\\
627.147391	5.10257470193309e-05\\
630.411176	4.92192935819928e-05\\
633.705572	4.843321072004e-05\\
636.959634	4.73434385472356e-05\\
640.176932	4.65202481437473e-05\\
643.48022	4.62347521929967e-05\\
646.680643	4.56707650850821e-05\\
649.904635	4.51761532874487e-05\\
653.078166	4.39238442789496e-05\\
656.272158	4.28684259193174e-05\\
659.672708	4.16970024219575e-05\\
662.921124	4.15924762838804e-05\\
666.220845	4.07186436431287e-05\\
669.422437	4.00625568615899e-05\\
672.618667	3.95430303844769e-05\\
675.853461	3.88323149043208e-05\\
679.036866	3.80873018703872e-05\\
682.242028	3.73693471789698e-05\\
685.696077	3.70735568517011e-05\\
689.001119	3.72317596378939e-05\\
692.101973	3.68391597583842e-05\\
695.211068	3.61527427052984e-05\\
698.420542	3.52807785263775e-05\\
701.545214	3.46642828138954e-05\\
704.762295	3.43884061410683e-05\\
707.99174	3.45817739400972e-05\\
711.263473	3.42525581297066e-05\\
714.464279	3.48394859038015e-05\\
717.64589	3.47493406679616e-05\\
720.899422	3.56840748972819e-05\\
724.092212	3.52331458610506e-05\\
727.217916	3.53554117523271e-05\\
730.472523	3.51397424223465e-05\\
733.572574	3.5187853987661e-05\\
737.271958	3.40593256803437e-05\\
740.44276	3.35789472007017e-05\\
743.650803	3.37020855744492e-05\\
746.820562	3.33107486721026e-05\\
750.01149	3.29136235040982e-05\\
753.159715	3.21606399957193e-05\\
756.299027	3.26502831116052e-05\\
759.399742	3.14214985035589e-05\\
762.73884	2.98113187143106e-05\\
765.890432	2.95685863349632e-05\\
769.058026	2.88766298870517e-05\\
772.251517	2.81869847400452e-05\\
775.403721	2.75022511448622e-05\\
778.573814	2.84453709102332e-05\\
781.76786	2.74329303601011e-05\\
784.9491	2.63466563353079e-05\\
788.151836	2.60782012523175e-05\\
791.255548	2.56667117646958e-05\\
794.487849	2.55906539008896e-05\\
797.671594	2.39694553521151e-05\\
800.782433	2.38902901205625e-05\\
803.920416	2.33125364972144e-05\\
807.060957	2.27392775265567e-05\\
810.307158	2.23118814871872e-05\\
813.529161	2.12271371934893e-05\\
816.757371	2.12282387041651e-05\\
819.974698	2.13906896604579e-05\\
823.191242	2.0270132229002e-05\\
826.284711	2.05549355382532e-05\\
829.398938	1.98468521593583e-05\\
832.529388	1.90790103599301e-05\\
835.695336	1.81336950404867e-05\\
838.784604	1.75863420600342e-05\\
841.955994	1.73362261989994e-05\\
845.115904	1.70196281269891e-05\\
848.272763	1.70733054167215e-05\\
851.425767	1.61471356806196e-05\\
854.538237	1.62039469172387e-05\\
857.698249	1.53886522202278e-05\\
860.836438	1.51039957579455e-05\\
863.99758	1.47883814463304e-05\\
867.619854	1.38635140856882e-05\\
870.882821	1.40208214352147e-05\\
874.090369	1.29949857374049e-05\\
877.248307	1.22634062351611e-05\\
880.314488	1.20846913577288e-05\\
883.478314	1.16454103494386e-05\\
886.673766	1.12886316443695e-05\\
890.231312	1.12826961734919e-05\\
893.517848	1.18550367281039e-05\\
896.618872	1.11414235194331e-05\\
899.845779	1.08862230400209e-05\\
902.986003	1.03503243232484e-05\\
906.115503	1.08807534706335e-05\\
909.266793	1.07433411568524e-05\\
912.375943	1.04567169654214e-05\\
915.524171	9.64805123204514e-06\\
918.64485	9.21257168758135e-06\\
921.760494	9.37950515123841e-06\\
924.903902	9.18576391942552e-06\\
928.094373	8.898953020728e-06\\
931.192642	8.68404663690569e-06\\
934.367027	8.7587192571e-06\\
937.542728	8.57015643307911e-06\\
940.691667	8.61087874488526e-06\\
943.893888	8.36478952967931e-06\\
947.080646	8.34732189045145e-06\\
950.274804	8.08056377845356e-06\\
953.442417	7.89621799694712e-06\\
956.617233	7.65224876634709e-06\\
959.773454	7.93826313858855e-06\\
963.03635	7.79402994395564e-06\\
966.158367	7.74765802157833e-06\\
969.259717	7.7770983890923e-06\\
972.356009	7.18747810480032e-06\\
975.500204	7.34006886163095e-06\\
978.714008	7.20759217969477e-06\\
981.844889	6.9988139475006e-06\\
984.983738	7.50063242943006e-06\\
988.062444	7.45842595764465e-06\\
991.379687	7.21702425542675e-06\\
994.551733	6.99947351843185e-06\\
997.712206	6.90773289785674e-06\\
1000.892097	6.71198343040432e-06\\
1004.190243	6.60151726576433e-06\\
1007.293497	6.56716769848926e-06\\
1010.418551	6.64820639131981e-06\\
1013.664304	6.03774101539598e-06\\
1016.986802	6.06932249160938e-06\\
1020.141677	6.17270318048568e-06\\
1023.285942	5.83718594743238e-06\\
1026.526355	5.62123007552529e-06\\
1029.796243	5.43377570307696e-06\\
1032.960561	5.15129158729173e-06\\
1036.096587	4.84899327922621e-06\\
1039.254683	4.6980497414952e-06\\
1042.413627	4.5942550942975e-06\\
1046.07634	4.55137512040467e-06\\
1049.217198	4.3911779527464e-06\\
1052.306264	4.18352977425989e-06\\
1055.517955	4.06528297370797e-06\\
1058.725131	3.94261300483045e-06\\
1061.94438	3.78360102556423e-06\\
1065.266343	3.62060078677661e-06\\
1068.499383	3.56651671680371e-06\\
1071.675017	3.45086407946158e-06\\
1074.849719	3.37719353414642e-06\\
1078.089163	3.32403113843381e-06\\
1081.404965	3.16972359827896e-06\\
1084.662489	3.04159801279064e-06\\
1087.820902	2.85773705194134e-06\\
1091.164383	2.6901990648888e-06\\
1094.425093	2.56076569669557e-06\\
1097.733541	2.49355252498013e-06\\
1100.951077	2.54256664148496e-06\\
1104.105096	2.28427715427654e-06\\
1107.257496	2.1737743557055e-06\\
1110.562005	2.04585911441203e-06\\
1113.834564	1.93475008541899e-06\\
1116.960326	1.85788465643831e-06\\
1120.109924	1.77411449152546e-06\\
1123.252014	1.68747807588645e-06\\
1126.50025	1.65886652684582e-06\\
1129.627981	1.57927992961079e-06\\
1132.692774	1.49234521170199e-06\\
1135.831386	1.40718246968411e-06\\
1139.034599	1.33451025370233e-06\\
1142.20384	1.27859367652045e-06\\
1145.328981	1.24597559661555e-06\\
1148.426114	1.20690077803304e-06\\
1151.553317	1.26693056274447e-06\\
1154.644143	1.2415662726565e-06\\
1157.944201	1.21131898277651e-06\\
1161.282096	1.36733426034786e-06\\
1164.53218	1.3520843349191e-06\\
1167.841049	1.28098601458251e-06\\
1171.058182	1.23291387363102e-06\\
1174.215353	1.128871523988e-06\\
1177.362715	1.03382458061748e-06\\
1180.459605	1.14572043165247e-06\\
1183.534482	1.31419586250927e-06\\
1186.711283	1.11752051367457e-06\\
1190.011452	1.07551798399974e-06\\
1193.201162	1.08398789298425e-06\\
1196.395491	1.04527486058409e-06\\
1200.051869	9.43855026451405e-07\\
1203.197544	9.43860917228238e-07\\
1206.27825	9.55607394827844e-07\\
1209.359198	8.96413967197097e-07\\
1212.582193	9.70657910659366e-07\\
1215.869498	8.53299688806676e-07\\
1218.966812	7.89168801694206e-07\\
1222.101834	6.98564049921437e-07\\
1225.222538	6.4896423160553e-07\\
1228.39822	6.21372389550085e-07\\
1231.544385	5.74269809148429e-07\\
1234.712781	5.11120724470105e-07\\
1237.858557	4.9045643543425e-07\\
1241.033545	4.97884016680379e-07\\
1244.213319	4.83606321347928e-07\\
1247.29228	4.66917450283874e-07\\
1250.470689	4.44738647930744e-07\\
1253.611682	4.27976378919809e-07\\
1256.957022	4.34274588270133e-07\\
1260.244148	4.15975813772821e-07\\
1263.530946	4.00912750784066e-07\\
1266.915735	3.88570326351694e-07\\
1270.129596	3.77283122976309e-07\\
1273.328781	3.60459283371326e-07\\
1276.448325	3.41545924336438e-07\\
1279.727593	3.24840039429326e-07\\
1282.843652	3.11968172015855e-07\\
1286.009449	2.99124888693403e-07\\
1289.245455	2.87746367340315e-07\\
1292.531022	2.77320273392808e-07\\
1295.729465	2.69042985651442e-07\\
1298.828549	2.62644598741218e-07\\
1302.021261	2.55751873792817e-07\\
1305.145438	2.4907140053235e-07\\
1308.291487	2.42422261018681e-07\\
1311.451195	2.36503879126489e-07\\
1314.621412	2.3097318484263e-07\\
1317.759573	2.24695701042052e-07\\
1320.941192	2.19437724959851e-07\\
1324.069263	2.14753524858484e-07\\
1327.276391	2.10546708550896e-07\\
1330.417163	2.06544938570322e-07\\
1333.616538	2.02568587313719e-07\\
1336.739675	1.98813925127218e-07\\
1340.128528	1.95571481929118e-07\\
1343.363005	1.9257440637816e-07\\
1346.507963	1.89616016704859e-07\\
1349.647724	1.867764825904e-07\\
1353.307266	1.83940630712407e-07\\
1356.447947	1.81142251885296e-07\\
1359.534107	1.78447012860276e-07\\
1362.644684	1.75903744288692e-07\\
1365.836259	1.73486686412842e-07\\
1368.955183	1.71188902932338e-07\\
1372.114692	1.69393270219994e-07\\
1375.247526	1.87899532366448e-07\\
1378.559566	2.42287971336196e-07\\
1381.666785	2.61415396121455e-07\\
1384.833167	2.51010533700323e-07\\
1388.217825	2.44237285520783e-07\\
1391.386356	2.34118979409922e-07\\
1394.605618	2.22079401147038e-07\\
1397.895892	2.15017967049837e-07\\
1401.216219	2.28692513821495e-07\\
1404.497194	2.50443982547733e-07\\
1407.81699	2.63080250093916e-07\\
1410.967694	2.70623037501188e-07\\
1414.12843	2.65889914067974e-07\\
1417.250875	2.43029486762179e-07\\
1420.382826	2.3330633363309e-07\\
1423.552661	2.35559466039217e-07\\
1426.711737	2.23076783824402e-07\\
1429.82097	2.08648041916615e-07\\
1432.921389	2.04903410686364e-07\\
1436.084105	2.01382083352799e-07\\
1439.147632	1.94449365742264e-07\\
1442.267138	1.89065477802405e-07\\
1445.466293	1.88230566952215e-07\\
1448.591596	1.84656304900637e-07\\
1451.769269	1.78208579031741e-07\\
1454.923357	1.72584062424801e-07\\
1458.066016	1.68242795119687e-07\\
1461.270005	1.63087856781409e-07\\
1464.412844	1.57981432438544e-07\\
1467.636725	1.79811502304252e-07\\
1470.725133	1.81917249129723e-07\\
1473.87904	1.78324206669989e-07\\
1477.024869	1.75796129075193e-07\\
1480.207053	1.74409987049005e-07\\
1483.327956	1.71214896408645e-07\\
1486.585751	1.65968714930122e-07\\
1489.87209	1.60073849437807e-07\\
1492.96171	1.54223502106581e-07\\
1496.04689	1.50550083777458e-07\\
1499.530363	1.50883106178231e-07\\
1502.752763	1.50124072447716e-07\\
1506.412857	1.47949737165082e-07\\
1509.504829	1.46121721615646e-07\\
1512.67573	1.44365310513627e-07\\
1515.943786	1.41846295599819e-07\\
1519.080807	1.39943281176401e-07\\
1522.288745	1.38438854383744e-07\\
1525.494144	1.36314963543061e-07\\
1528.805545	1.34284888345087e-07\\
1532.068613	1.32604811318267e-07\\
1535.378689	1.31284065984717e-07\\
1538.517465	1.30168245499077e-07\\
1541.659559	1.2876395516087e-07\\
1544.850246	1.27480269690389e-07\\
1547.933353	1.26617012655483e-07\\
1551.060257	1.25829956096407e-07\\
1554.270782	1.25256510926162e-07\\
1557.633627	1.24989087773013e-07\\
1560.927349	1.24589258599968e-07\\
1564.224573	1.23928446674656e-07\\
1567.532188	1.22974341599543e-07\\
1570.652786	1.21928044456874e-07\\
1573.765529	1.21255497541078e-07\\
1576.975404	1.20925437945756e-07\\
1580.116717	1.20674419481463e-07\\
1583.366326	1.20174032757047e-07\\
1586.675888	1.19629553901761e-07\\
1589.934609	1.1914322360453e-07\\
1593.039537	1.18854539418113e-07\\
1596.157037	1.1880018089936e-07\\
1599.319999	1.18874980177437e-07\\
1602.517562	1.18799387527841e-07\\
1605.760107	1.18432601266162e-07\\
1608.980738	1.17920896392084e-07\\
1612.238449	1.17420729950798e-07\\
1615.55015	1.17149880009946e-07\\
1618.825069	1.17272682628146e-07\\
1622.06131	1.17392762478177e-07\\
1625.154608	1.17363542304572e-07\\
1628.351647	1.17894646184638e-07\\
1631.556363	1.18886216823989e-07\\
1634.685901	1.18461737089384e-07\\
1637.812027	1.47347932188276e-07\\
1640.962954	1.52754985204859e-07\\
1644.13828	1.52448508554593e-07\\
1647.319948	1.71535185592482e-07\\
1650.585274	1.67784773800737e-07\\
1653.734136	1.63249718441888e-07\\
1657.085498	1.52318784715896e-07\\
1660.796206	1.47352841360221e-07\\
1663.870927	1.43205538820478e-07\\
1667.053793	1.35744304468699e-07\\
1670.158555	1.32395916637158e-07\\
1673.376322	1.30780256309857e-07\\
1676.463896	1.26436873132831e-07\\
1679.669796	1.23903729369874e-07\\
1682.811709	1.22536931853482e-07\\
1686.059839	1.55171510468951e-07\\
1689.41794	1.52258128363519e-07\\
1692.532373	1.50447663860258e-07\\
1695.679678	1.46967937144902e-07\\
1698.856634	1.7218062045201e-07\\
1702.004337	1.89941833778802e-07\\
1705.289879	2.08920506876444e-07\\
1708.425986	2.06612224763188e-07\\
1711.522158	2.81217485387532e-07\\
1714.846468	3.46876007361796e-07\\
1717.960565	3.35419692240016e-07\\
1721.082923	3.89184394212605e-07\\
1724.213922	3.65201806365622e-07\\
1727.384256	3.33734025061968e-07\\
1730.479422	2.92643793142832e-07\\
1733.615962	2.50642806890945e-07\\
1736.750001	2.32797155926713e-07\\
1739.816466	2.11902548873283e-07\\
1742.861814	1.79028324557991e-07\\
1745.988632	1.63740410524925e-07\\
1749.118217	1.589694114425e-07\\
1752.328896	1.37809144216958e-07\\
1755.434967	1.24413339308535e-07\\
1758.658214	1.26473400977964e-07\\
1761.815915	1.21135244234695e-07\\
1765.035222	1.10941033298853e-07\\
1768.313874	1.11807281931641e-07\\
1771.397629	1.07765000429151e-07\\
1774.592945	1.02055618964566e-07\\
1777.748284	1.01031183832036e-07\\
1780.90753	9.88351732822022e-08\\
1783.982077	9.6293968671517e-08\\
1787.133622	9.62235530635772e-08\\
1790.244761	9.60570346383495e-08\\
1793.370388	9.50274117642406e-08\\
1796.522613	9.42417873241453e-08\\
1799.646497	9.33753957177373e-08\\
1802.829238	1.10694644357297e-07\\
1805.942135	1.10543371734724e-07\\
1809.055333	1.13057663700184e-07\\
1812.217795	1.14768939467909e-07\\
1815.371555	1.13684530432277e-07\\
1818.476822	1.12821978347093e-07\\
1821.568678	1.11723753834406e-07\\
1824.704545	1.08455826744605e-07\\
1827.922125	1.05389859335024e-07\\
1831.048157	1.01285184834758e-07\\
1834.253675	9.5739897963319e-08\\
1837.964737	9.4259600906531e-08\\
1841.175961	9.38561465369548e-08\\
1844.363413	9.20920812125509e-08\\
1847.479101	8.87107814070707e-08\\
1850.616458	8.59364782316138e-08\\
1853.760981	8.52457900340399e-08\\
1856.883306	8.40501564273599e-08\\
1860.055685	8.12425658558678e-08\\
1863.181568	7.83663195533836e-08\\
1866.249537	7.63195187098279e-08\\
1869.376458	7.512964956375e-08\\
1872.506802	7.38370862183568e-08\\
1875.704426	7.30389401161469e-08\\
1878.834837	7.26835845321702e-08\\
1881.957057	7.19886748433528e-08\\
1885.114539	7.04979466499223e-08\\
1888.352359	6.89882709388638e-08\\
1891.56693	6.77617958052665e-08\\
1894.679783	6.67542023338113e-08\\
1897.836753	6.59598938825048e-08\\
1900.990765	6.4584411220782e-08\\
1904.126025	6.29994817145574e-08\\
1907.293588	6.20750958469707e-08\\
1910.458597	6.15076288899567e-08\\
1913.551094	6.12008833131261e-08\\
1916.695124	6.08329005090993e-08\\
1919.833353	6.04791970299519e-08\\
1923.017679	5.97280011863239e-08\\
1926.182069	5.86896283042354e-08\\
1929.293505	5.76953460016641e-08\\
1932.44498	5.68300524349187e-08\\
1935.69698	5.60461577752483e-08\\
1938.831086	1.15926294142593e-07\\
1941.988437	1.26499520559061e-07\\
1945.293118	1.2293314766718e-07\\
1948.636947	1.09554520021143e-07\\
1951.92563	1.02340395027384e-07\\
1955.217666	9.3946228613404e-08\\
1958.524469	8.53390616226045e-08\\
1961.864647	7.88855512027423e-08\\
1965.094606	7.21671113925546e-08\\
1968.831736	6.76662568203892e-08\\
1972.006993	6.35933084785743e-08\\
1975.115022	6.00820072475628e-08\\
1978.20681	5.85017617482125e-08\\
1981.365836	5.63198829473559e-08\\
1984.657119	5.3948886791852e-08\\
1987.806318	5.13363379704014e-08\\
1991.057687	4.89710666669903e-08\\
1994.344593	4.77136688565059e-08\\
1997.623851	4.71705478546262e-08\\
2000.70452	4.61962620128566e-08\\
2003.885121	4.42705613331794e-08\\
2007.172054	4.19674968289894e-08\\
2010.348479	4.00734721701261e-08\\
2013.478775	3.8873004314213e-08\\
2016.649266	3.78539745299912e-08\\
2019.80387	3.68146689411158e-08\\
2023.002338	3.58301972901286e-08\\
2026.163135	3.51627627782216e-08\\
2029.247464	3.43889544170036e-08\\
2032.551983	3.33832895907612e-08\\
2035.674847	3.21888128012615e-08\\
2038.79276	3.08433870976829e-08\\
2041.846572	2.9620274978887e-08\\
2045.070911	2.86044658893013e-08\\
2048.330598	2.76586504252316e-08\\
2051.527094	2.69300318569918e-08\\
2054.770449	2.63199789873245e-08\\
2057.87491	2.56589322489251e-08\\
2061.064996	2.49573050473485e-08\\
2064.187468	2.42649949092652e-08\\
2067.394983	2.35714501877951e-08\\
2070.530518	2.30063175117705e-08\\
2073.76971	2.26695620218203e-08\\
2076.894501	2.21738174187511e-08\\
2080.000576	2.14885666870968e-08\\
2083.188207	2.08696472760235e-08\\
2086.704043	2.01567157627383e-08\\
2089.997323	1.93986754393168e-08\\
2093.095245	1.87033033537793e-08\\
2096.216817	1.81719386409013e-08\\
2099.327713	1.76519154693062e-08\\
2102.672256	1.72000185850561e-08\\
2105.847338	1.67688166977741e-08\\
2109.094708	1.63281670318162e-08\\
2112.255881	1.59034222410392e-08\\
2115.379236	1.54078127904397e-08\\
2118.444202	1.49025999312785e-08\\
2122.186749	1.45421347470274e-08\\
2125.338511	1.41177893827102e-08\\
2128.569588	1.3691469213193e-08\\
2131.665071	1.31953287580739e-08\\
2134.856182	1.27346021384868e-08\\
2138.013263	1.35893485366356e-08\\
2141.215609	1.42433933056175e-08\\
2144.34855	1.47885752264004e-08\\
2147.537192	1.40252235489586e-08\\
2150.618644	1.33145846020135e-08\\
2153.763169	1.34280074225747e-08\\
2156.944515	1.22931748382077e-08\\
2160.167468	1.13450536012699e-08\\
2163.328683	1.15209973804117e-08\\
2166.512701	1.11411795226656e-08\\
2169.652636	1.04920661094263e-08\\
2172.798372	1.0355829905129e-08\\
};
\addlegendentry{Flag4}

\end{axis}
\end{tikzpicture}%

==> Figs/Size_time_Sub2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100000,
xminorticks=true,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3.702305	1\\
22.337406	0.0241570461133383\\
40.966326	0.0219182045651392\\
59.417354	0.0218799035628758\\
78.069759	0.0162514404799666\\
96.809803	0.0140706376717952\\
115.269816	0.0158214401795047\\
133.836546	0.0131655840082094\\
152.443742	0.0133709314246838\\
170.741195	0.0120304538231441\\
188.993336	0.0118757549984378\\
207.328611	0.0110655185230514\\
225.283437	0.00928177419097021\\
243.128068	0.00727286264102442\\
260.900868	0.00716255445489681\\
278.745942	0.00811493324059197\\
296.5366	0.00817214928551838\\
314.556437	0.00724217330455309\\
332.291164	0.00555571140837766\\
350.991426	0.00494561068768205\\
369.66043	0.00506713657924669\\
388.862814	0.00540043921542317\\
407.786329	0.00485325614126932\\
426.762588	0.00437947322672116\\
445.0897	0.00398039975070439\\
463.490946	0.00368118602788045\\
481.966003	0.00315377024151204\\
500.046929	0.00290905528698621\\
517.66988	0.00288861040721183\\
535.839884	0.00303841143966223\\
553.629401	0.00274589305823914\\
572.224477	0.00261691852352358\\
590.587367	0.00228882006936397\\
609.492291	0.00223197700686237\\
628.516157	0.00191294304951803\\
648.062137	0.00167819795604563\\
667.477599	0.001612559767795\\
687.299963	0.00171532064501934\\
706.348777	0.00169782542209399\\
724.768783	0.00152731185395013\\
743.313475	0.00128235386859028\\
762.200788	0.00118089806212118\\
780.571832	0.00125331483477484\\
799.28915	0.00134440759191764\\
817.862911	0.00130083162821135\\
835.266278	0.00111926665247386\\
852.511097	0.000905902299051867\\
869.758793	0.000799023600332218\\
886.986116	0.00082545689543793\\
904.151591	0.000901039205798123\\
921.961225	0.000959941919989387\\
940.464839	0.000955520511412714\\
957.960293	0.000877301888084669\\
976.076244000001	0.00078078822064199\\
993.167242	0.000729412454785207\\
1009.759972	0.000717463691999398\\
1026.393008	0.000728821913338954\\
1042.986377	0.000732408961057311\\
1059.676625	0.00070344301155877\\
1076.26475	0.000671644905512403\\
1093.152171	0.000628550910413985\\
1109.749248	0.000562485394501628\\
1126.416643	0.000486785038316787\\
1143.01127	0.000465665062111869\\
1159.926983	0.000518952773848765\\
1177.231468	0.000582863767174323\\
1197.079787	0.000609232687895717\\
1214.936058	0.000579886790198665\\
1232.490383	0.000518027243149961\\
1249.376787	0.000413756865666551\\
1266.101036	0.000331388138931843\\
1284.661526	0.000326269256295826\\
1302.783529	0.000394668821285761\\
1321.247272	0.00046515818407491\\
1339.407745	0.00048879020672874\\
1355.957505	0.000453175932448819\\
1373.023959	0.000381345636028551\\
1390.5185	0.00031055563416706\\
1409.01391	0.000279986974258942\\
1427.573733	0.000298512933940948\\
1446.155696	0.000333375447014005\\
1463.013346	0.000363440502909219\\
1482.142977	0.000368829643855505\\
1500.296999	0.000344744688923885\\
1517.863595	0.000301889139127247\\
1534.808823	0.000254787473739644\\
1553.506815	0.000230660840491854\\
1571.765089	0.000247089113462061\\
1589.779525	0.000286032384932905\\
1607.887095	0.000317576028480826\\
1627.405076	0.000324402268674558\\
1645.313491	0.000302516652190459\\
1662.962805	0.00025796859595669\\
1680.092321	0.000204291039737914\\
1696.997954	0.000166276232729162\\
1715.084491	0.00017699796049708\\
1734.217453	0.000215215760398993\\
1752.617349	0.000256041109680727\\
1771.22131	0.000277817210180862\\
1788.90415	0.000267116730501168\\
1805.233228	0.000228676931893532\\
1820.373897	0.000178177807911364\\
1835.485565	0.000138106247404178\\
1850.464595	0.00013864333324535\\
1865.642987	0.00017754139508982\\
1880.855142	0.000213918667779971\\
1896.375938	0.000228575859177142\\
1911.322161	0.000215139047773812\\
1926.468447	0.000179482679542411\\
1941.720227	0.000136610967396724\\
1956.763934	0.000108354768822233\\
1971.831115	0.000116004529664429\\
1987.111355	0.000150137872569029\\
2002.070724	0.000183897273014914\\
2017.186692	0.000198014990873147\\
2032.161643	0.000187761911826785\\
2047.518939	0.000156274020605619\\
2062.625604	0.000118769061315503\\
2077.664506	8.93662862314689e-05\\
2092.734311	9.37065222413412e-05\\
2107.849879	0.000124625505841602\\
2123.146195	0.000156257016373038\\
2138.248363	0.000170197522776054\\
2153.32726	0.000163175269598992\\
2168.532618	0.000140246357519762\\
2183.576571	0.000107996400820938\\
2198.529056	8.01939180689229e-05\\
2213.833858	7.75534199270265e-05\\
2228.786161	9.96249886931508e-05\\
2244.182514	0.000125185645192607\\
2259.173631	0.000137905398181185\\
2274.251621	0.000136750419152073\\
2289.525361	0.00012076055666448\\
2304.562897	9.65651969670298e-05\\
2319.729428	7.63562542513096e-05\\
2334.971341	7.59791187567697e-05\\
2349.784286	9.33215405949083e-05\\
2365.198878	0.000111213438482036\\
2380.372716	0.000120963014595284\\
2395.871144	0.00011712369124215\\
2411.648498	0.000101154969347429\\
2426.918174	7.84786896387114e-05\\
2442.305392	5.97525094651623e-05\\
2457.561999	5.96704245615754e-05\\
2472.894669	7.60165453183524e-05\\
2488.173028	9.2739696584093e-05\\
2503.454519	9.9872815049991e-05\\
2519.351397	9.58887010086163e-05\\
2534.644919	8.279877804806e-05\\
2550.06868	6.660137325404e-05\\
2565.416195	5.61773673612136e-05\\
2580.686928	5.90603678160676e-05\\
2596.309371	7.35993461064703e-05\\
2611.663017	8.72283653007141e-05\\
2627.00448	9.31711204260138e-05\\
2642.564895	8.96915334383722e-05\\
2657.816438	7.89997266371405e-05\\
2673.305708	6.58005703387237e-05\\
2688.782707	5.6614300801941e-05\\
2704.029881	5.62395373396702e-05\\
2719.280568	6.4722028342987e-05\\
2734.523182	7.44830931911769e-05\\
2749.966333	7.8868765179729e-05\\
2765.373944	7.53264315411974e-05\\
2780.615872	6.48639062403777e-05\\
2795.860549	5.23892613060924e-05\\
2811.182952	4.52849504633895e-05\\
2826.430225	4.74814811169337e-05\\
2841.77652	5.62907846845145e-05\\
2857.017704	6.44523244978379e-05\\
2872.420518	6.64544283274161e-05\\
2888.25602	6.25512653321063e-05\\
2903.689579	5.48020150884977e-05\\
2919.231135	4.70659190921211e-05\\
2934.481009	4.58799436154582e-05\\
2950.012311	5.09474879894555e-05\\
2965.771759	5.70696115992978e-05\\
2981.197637	6.02110674707811e-05\\
2996.528127	5.94842202183569e-05\\
3011.920034	5.59904973050423e-05\\
3027.166656	5.05224432237979e-05\\
3042.535088	4.55503303984877e-05\\
3058.019715	4.52929442517252e-05\\
3073.70123	4.82469056344862e-05\\
3089.1881	5.0855120035859e-05\\
3104.611573	5.13389729290831e-05\\
3119.945396	4.98034914505765e-05\\
3135.191134	4.57829555691147e-05\\
3150.425388	3.99993079636316e-05\\
3165.660775	3.57181453825037e-05\\
3181.057011	3.57877300280258e-05\\
3196.926269	3.85628711764973e-05\\
3212.161914	4.15805064334375e-05\\
3227.416498	4.32707266772568e-05\\
3243.079446	4.32717448967364e-05\\
3258.400373	4.12385353441164e-05\\
3273.867989	3.80479969377132e-05\\
3289.072622	3.6216629434335e-05\\
3304.728698	3.74847102509815e-05\\
3320.337469	4.0444898404608e-05\\
3335.812116	4.28618986121117e-05\\
3350.960946	4.34169112347561e-05\\
3366.339617	4.19257209311911e-05\\
3383.978534	3.89221602352406e-05\\
3401.155652	3.53455989375784e-05\\
3417.661928	3.35488367582726e-05\\
3435.460831	3.45208520788083e-05\\
3452.174683	3.69172974709025e-05\\
3469.182943	3.8521983180815e-05\\
3485.962313	3.81285431395162e-05\\
3502.524877	3.57802356448878e-05\\
3518.876287	3.24680612691517e-05\\
3535.453904	2.86202774184889e-05\\
3552.534898	2.64171730431057e-05\\
3570.519616	2.71992260188204e-05\\
3587.386373	2.95236007280393e-05\\
3603.598716	3.13052888528177e-05\\
3619.845673	3.13153520679251e-05\\
3635.910768	2.97256358618962e-05\\
3651.245669	2.74621920605202e-05\\
3667.739533	2.55843364575804e-05\\
3684.710111	2.56868172561868e-05\\
3699.750859	2.81673930638365e-05\\
3716.236707	3.11140947472139e-05\\
3732.677737	3.32088506046399e-05\\
3749.321569	3.35617897788453e-05\\
3764.649338	3.19211369066781e-05\\
3780.875985	2.87413290715209e-05\\
3797.287659	2.60457451562224e-05\\
3813.624525	2.49850962984844e-05\\
3829.962526	2.57044942024434e-05\\
3846.161106	2.71855802676487e-05\\
3862.623736	2.8288796455476e-05\\
3879.247038	2.82191205118339e-05\\
3896.668851	2.66427874814641e-05\\
3914.460372	2.40893495449066e-05\\
3930.902923	2.21519457906544e-05\\
3947.931235	2.21820582848986e-05\\
3964.639474	2.41535233514424e-05\\
3981.826702	2.65480013908163e-05\\
3998.604409	2.82576643831683e-05\\
4014.580871	2.84565072704182e-05\\
4030.402601	2.68708822288416e-05\\
4045.939195	2.39276101156293e-05\\
4061.813136	2.07661641087949e-05\\
4077.813749	1.90068999439577e-05\\
4095.237769	1.92053248437858e-05\\
4111.937675	2.05584977169838e-05\\
4128.576263	2.17808434983514e-05\\
4145.614211	2.21028243396683e-05\\
4162.621487	2.13015017160129e-05\\
4179.599305	1.9891921888678e-05\\
4195.886072	1.87872098626497e-05\\
4211.984274	1.90084542677249e-05\\
4229.484985	2.09814831616447e-05\\
4244.147494	2.36292345063177e-05\\
4258.787544	2.57606825631563e-05\\
4273.412969	2.66041461151203e-05\\
4287.998027	2.59472738777049e-05\\
4302.545807	2.40747862935675e-05\\
4317.095196	2.16826832579832e-05\\
4331.699785	1.96577560587162e-05\\
4346.284017	1.88897919827977e-05\\
4360.842975	1.92771911227345e-05\\
4375.453973	1.99891570219489e-05\\
4390.013788	2.02438863083328e-05\\
4404.552208	1.96345911123041e-05\\
4419.154134	1.82616040505744e-05\\
4433.7104	1.66836186250391e-05\\
4448.292677	1.57509431380645e-05\\
4462.855422	1.63327236413968e-05\\
4477.39815	1.80592729898184e-05\\
4493.024184	1.99826789812582e-05\\
4507.571355	2.12071065115024e-05\\
4522.142043	2.13520661091104e-05\\
4536.934215	2.04894506839823e-05\\
4551.501476	1.90429332685556e-05\\
4566.073006	1.76578914415577e-05\\
4580.684212	1.7045810642877e-05\\
4595.2215	1.7546960190752e-05\\
4609.792815	1.85693060882084e-05\\
4624.311042	1.93391491853126e-05\\
4638.84582	1.94498149414875e-05\\
4653.443806	1.89256689177962e-05\\
4667.98655	1.80275400275029e-05\\
4682.574714	1.71817928031843e-05\\
4697.155248	1.69043549563048e-05\\
4711.712707	1.74568997370852e-05\\
4726.378558	1.82608484555064e-05\\
4740.926699	1.88250580598598e-05\\
4755.491103	1.89158800680915e-05\\
4770.800255	1.8376209851849e-05\\
4785.355619	1.73650000645736e-05\\
4799.949741	1.63593926479297e-05\\
4814.507147	1.58767931285136e-05\\
4829.071946	1.62825520311253e-05\\
4843.667772	1.71373437716701e-05\\
4858.267613	1.78455398307291e-05\\
4872.813337	1.81161111080388e-05\\
4887.442694	1.74600197722455e-05\\
4902.000863	1.68050949755939e-05\\
4916.54757	1.60580992084721e-05\\
4931.14427	1.56841817932135e-05\\
4945.695443	1.57487879174086e-05\\
4960.270675	1.61032728702126e-05\\
4975.013923	1.64885872529729e-05\\
4989.574099	1.67013330791664e-05\\
5004.29594	1.66212357378389e-05\\
5018.889361	1.63000381992451e-05\\
5033.702552	1.5919205749769e-05\\
5048.29881	1.56708363144112e-05\\
5062.859741	1.57120511707081e-05\\
5078.077419	1.60063616011554e-05\\
5092.661313	1.63737026585894e-05\\
5107.221982	1.65955116526852e-05\\
5121.846603	1.65790843743288e-05\\
5136.40763	1.62779107554708e-05\\
5150.998927	1.58186215457694e-05\\
5165.611072	1.54570283390201e-05\\
5180.331005	1.53488726241039e-05\\
5195.282598	1.54645461277459e-05\\
5210.06333	1.57401989849253e-05\\
5224.80428	1.59973873906642e-05\\
5239.618179	1.60843684608649e-05\\
5254.563115	1.61120841974811e-05\\
5269.334547	1.61399137609023e-05\\
5284.339347	1.62593572880047e-05\\
5299.089029	1.64797640387046e-05\\
5313.815123	1.66920859244406e-05\\
5329.191058	1.67319280342286e-05\\
5344.152868	1.6484723283802e-05\\
5358.934751	1.59176964142961e-05\\
5373.75881	1.5122739932458e-05\\
5388.478757	1.41918544850625e-05\\
5403.848818	1.33052500705493e-05\\
5418.570471	1.26708831112551e-05\\
5433.375705	1.25098357872085e-05\\
5448.128268	1.27585652077471e-05\\
5462.850647	1.3267312909711e-05\\
5477.661499	1.39477727051418e-05\\
5492.40339	1.46234350983473e-05\\
5507.882192	1.52789243904465e-05\\
5522.835941	1.58726887295034e-05\\
5537.56706	1.64175552802939e-05\\
5552.312741	1.68621028327547e-05\\
5567.309419	1.7194962882008e-05\\
5582.234004	1.73493793384561e-05\\
5596.976315	1.7311472169993e-05\\
5611.801188	1.70368143366189e-05\\
5626.552464	1.65378960664114e-05\\
5641.325027	1.59027334095257e-05\\
5656.128658	1.52296700168439e-05\\
5670.934791	1.46064460895824e-05\\
5685.712544	1.41318798393266e-05\\
5700.435926	1.37469578171491e-05\\
5715.192097	1.34515278241922e-05\\
5729.919467	1.32293159557796e-05\\
5744.643392	1.31075737246082e-05\\
5759.369838	1.30681765359966e-05\\
5774.086475	1.3201923625203e-05\\
5788.959604	1.34233862903924e-05\\
5803.728528	1.36378717866445e-05\\
5818.433518	1.37512375182303e-05\\
5833.165368	1.35523953967449e-05\\
5848.469782	1.34289228088051e-05\\
5863.210458	1.32475382215678e-05\\
5877.954347	1.31474899561879e-05\\
5892.666205	1.3177742233911e-05\\
5907.415275	1.34959695931409e-05\\
5922.137934	1.4161448285346e-05\\
5936.847954	1.50456960169769e-05\\
5951.60366	1.59766597967075e-05\\
5966.387232	1.67609182622167e-05\\
5981.09123	1.73628342420447e-05\\
5995.884221	1.76675754429232e-05\\
6010.655115	1.76610382347992e-05\\
6025.362975	1.73119542832968e-05\\
6040.159574	1.6619928936298e-05\\
6054.872265	1.55131165721119e-05\\
6069.596252	1.40412176199276e-05\\
6084.371662	1.23438549477667e-05\\
6099.133486	1.05576937088997e-05\\
6114.345104	8.96435963869892e-06\\
6129.073872	7.76217300339687e-06\\
6143.813076	7.19144332134086e-06\\
6158.595525	7.67475009732796e-06\\
6173.349852	8.87709676452894e-06\\
6188.474969	1.03494997180767e-05\\
6203.272751	1.19260193968131e-05\\
6218.005066	1.3442352935541e-05\\
6232.811252	1.47537013826713e-05\\
6247.539477	1.5791000817224e-05\\
6262.284178	1.65321541917521e-05\\
6277.100325	1.69717160918581e-05\\
6291.848701	1.70260773494024e-05\\
6306.65744	1.66851222988888e-05\\
6321.394909	1.59853351779951e-05\\
6336.197527	1.49980138571769e-05\\
6351.292711	1.38270035532202e-05\\
6366.084604	1.25962250133827e-05\\
6380.797993	1.14570609426598e-05\\
6395.558892	1.0617038572692e-05\\
6410.284837	1.01578693843584e-05\\
6425.179055	1.0110807317621e-05\\
6439.941604	1.03077167842989e-05\\
6454.669449	1.07525460052301e-05\\
6469.445774	1.13253009486106e-05\\
6484.197941	1.19422856494656e-05\\
6499.038328	1.24951204638605e-05\\
6513.799307	1.29034977860732e-05\\
6528.562217	1.31236845839564e-05\\
6543.337921	1.31468715350997e-05\\
6558.679496	1.30353232808305e-05\\
6573.403027	1.28241923006231e-05\\
6588.221589	1.25441200724049e-05\\
6602.945124	1.22376009351866e-05\\
6617.770704	1.19608275331238e-05\\
6632.56918	1.17694314177835e-05\\
6647.86982	1.16904873272524e-05\\
6662.624044	1.17138012155912e-05\\
6677.392306	1.18118686566435e-05\\
6692.12027	1.1948641599251e-05\\
6706.853195	1.20982749230922e-05\\
6721.596938	1.22205621024722e-05\\
6736.417273	1.23113123696867e-05\\
6751.385042	1.23092504186861e-05\\
6766.109469	1.22837324403544e-05\\
6780.886974	1.22165426525562e-05\\
6795.621429	1.21525928225903e-05\\
6810.363066	1.20132790545313e-05\\
6825.179162	1.17975002454914e-05\\
6839.992115	1.1539408917416e-05\\
6854.701104	1.12833193546185e-05\\
6869.62265	1.10740007756051e-05\\
6884.326671	1.08876832978076e-05\\
6899.24655599999	1.06996310819107e-05\\
6914.616197	1.05079293618936e-05\\
6930.077045	1.03029462188393e-05\\
6944.886855	1.01006747079748e-05\\
6959.62128	9.99725077271063e-06\\
6974.335123	9.96464923002657e-06\\
6989.095671	1.00197351634039e-05\\
7003.798315	1.01562157751819e-05\\
7018.613872	1.03437098451073e-05\\
7033.322587	1.05444672393981e-05\\
7048.206419	1.07655806742562e-05\\
7062.995118	1.09972278667294e-05\\
7077.705433	1.12378285661482e-05\\
7092.516292	1.15071058484742e-05\\
7107.269298	1.18037147150263e-05\\
7121.98199	1.20974136338241e-05\\
7136.679178	1.23270648901595e-05\\
7151.430937	1.24271218560724e-05\\
7166.179743	1.23731255935564e-05\\
7180.898591	1.21687612240401e-05\\
7196.054614	1.18074408586736e-05\\
7210.818545	1.13278589739912e-05\\
7226.015783	1.07501863909813e-05\\
7240.750167	1.0152908204646e-05\\
7255.520768	9.53311289031832e-06\\
7270.269232	8.93101915170225e-06\\
7285.047277	8.37039059244626e-06\\
7299.781352	7.90674435636355e-06\\
7314.50363	7.61315587459359e-06\\
7329.319974	7.56539583379339e-06\\
7344.100924	7.71304778206102e-06\\
7358.835729	7.99034572104801e-06\\
7374.221965	8.36293884962574e-06\\
7388.955958	8.84032027935877e-06\\
7403.893176	9.45815955889939e-06\\
7418.619413	1.00996969504304e-05\\
7433.347097	1.06864024068163e-05\\
7448.131365	1.11777024702985e-05\\
7463.453645	1.15712107449474e-05\\
7478.172051	1.18531535625169e-05\\
7492.930955	1.20204007101019e-05\\
7507.679658	1.20478329113574e-05\\
7522.410068	1.19569884212554e-05\\
7537.203996	1.17205280593768e-05\\
7551.928281	1.13430705621061e-05\\
7566.722077	1.08212134311854e-05\\
7581.429666	1.01980992487466e-05\\
7596.135082	9.48729423974828e-06\\
7610.848013	8.74580473209577e-06\\
7625.594527	8.01982797774842e-06\\
7640.353135	7.32716277920992e-06\\
7655.099137	6.72271016604511e-06\\
7670.398552	6.34293340150468e-06\\
7685.194019	6.27724141998564e-06\\
7700.539546	6.51252604951815e-06\\
7715.244207	6.97631175496549e-06\\
7730.586055	7.57489662902479e-06\\
7745.293745	8.19238892762777e-06\\
7760.039139	8.76772423837271e-06\\
7774.778962	9.25766087062027e-06\\
7790.170337	9.63056572673067e-06\\
7804.879425	9.87652708933259e-06\\
7819.767762	9.99137565100985e-06\\
7834.578364	9.99346831729188e-06\\
7849.338224	9.91083185755528e-06\\
7864.064907	9.78639820048012e-06\\
7878.820932	9.6708429718953e-06\\
7893.576364	9.62420010377968e-06\\
7908.36023	9.63996927185657e-06\\
7923.137577	9.73178053775608e-06\\
7937.892243	9.81524845270791e-06\\
7952.623951	9.85798889965804e-06\\
7967.561697	9.8493314123295e-06\\
7982.305619	9.75537210527006e-06\\
7997.667507	9.5473396742596e-06\\
8012.410176	9.22791339413182e-06\\
8027.152868	8.79394762129989e-06\\
8041.901659	8.25538420878006e-06\\
8056.713976	7.64400989901596e-06\\
8071.534369	7.02512983803221e-06\\
8086.443862	6.4271133286101e-06\\
8101.181594	5.92030244670548e-06\\
8115.893019	5.61415307933354e-06\\
8130.652973	5.5571092107715e-06\\
8145.366279	5.77468853079788e-06\\
8160.074769	6.22419596065028e-06\\
8174.858594	6.95944275045693e-06\\
8190.242208	7.77305442209174e-06\\
8204.967271	8.56086990931592e-06\\
8219.728237	9.25842860411689e-06\\
8234.483285	9.82997891538621e-06\\
8249.335765	1.02417059013181e-05\\
8264.653711	1.04860792741656e-05\\
8279.358055	1.05805264941751e-05\\
8294.079179	1.05322018469689e-05\\
8308.866082	1.03349274239006e-05\\
8323.600724	1.00246542967029e-05\\
8338.342404	9.61742918468929e-06\\
8353.081636	9.15668882819009e-06\\
8367.809314	8.67475199798247e-06\\
8382.527683	8.2596713538836e-06\\
8397.319959	7.87336143083155e-06\\
8412.035225	7.53392588799556e-06\\
8426.737723	7.27865568253096e-06\\
8441.466748	7.15066399443841e-06\\
8456.20496	7.12094724665219e-06\\
8470.905892	7.14193327726351e-06\\
8485.670059	7.17516671892267e-06\\
8500.397388	7.23579426311655e-06\\
8515.144781	7.29750978205392e-06\\
8530.439193	7.36374558151004e-06\\
8545.145202	7.46396763393638e-06\\
8559.88537	7.58907381681956e-06\\
8574.608753	7.72384126921955e-06\\
8589.332143	7.8683861249085e-06\\
8604.029755	8.05255425818699e-06\\
8618.719649	8.26986664639637e-06\\
8633.412658	8.54909813079154e-06\\
8648.152214	8.8378739314297e-06\\
8662.866568	9.13118360068485e-06\\
8677.579601	9.37092612749157e-06\\
8692.299519	9.54654725656248e-06\\
8707.066987	9.63609359345546e-06\\
8721.819715	9.64823025315581e-06\\
8736.512463	9.5690388937268e-06\\
8751.274726	9.41759353486564e-06\\
8765.97158	9.18156497968615e-06\\
8780.698837	8.88862571994393e-06\\
8795.836849	8.55170340774104e-06\\
8810.905327	8.23381909369582e-06\\
8825.64385	7.89254154954641e-06\\
8840.422371	7.54001993025635e-06\\
8855.137172	7.17767053368667e-06\\
8869.912967	6.83961794962836e-06\\
8884.636206	6.55088924007914e-06\\
8899.348052	6.3528654071481e-06\\
8914.096298	6.34919173831177e-06\\
8928.803869	6.50198280426056e-06\\
8943.557139	6.7961000627071e-06\\
8958.328548	7.15630614147606e-06\\
8973.059729	7.5540802263882e-06\\
8987.794235	7.95027745056492e-06\\
9002.480557	8.31668574954248e-06\\
9017.189787	8.63177164090608e-06\\
9031.981737	8.89243707660866e-06\\
9046.704662	9.07720767066254e-06\\
9061.46118	9.2165289449546e-06\\
9076.205374	9.27533026149637e-06\\
9090.925237	9.26341769594994e-06\\
9105.693967	9.16140758545899e-06\\
9120.490233	8.9898567715369e-06\\
9135.229052	8.74734325422601e-06\\
9150.028429	8.45840602382756e-06\\
9164.829412	8.13559193441525e-06\\
9179.634545	7.8261521733269e-06\\
9194.40256999999	7.5171560885582e-06\\
9209.43170199999	7.24728407110736e-06\\
9224.59288299999	7.02602771014943e-06\\
9239.35531299999	6.86675141038448e-06\\
9254.10152799999	6.76215804523695e-06\\
9268.88777499999	6.7266099824714e-06\\
9283.59888699999	6.79176777067655e-06\\
9298.34680599999	6.89438212527613e-06\\
9313.11583899999	7.03268715775635e-06\\
9327.81296999999	7.19340299353763e-06\\
9342.95775099999	7.39364914312003e-06\\
9357.69113299999	7.58723267971716e-06\\
9372.98803899999	7.77375364053064e-06\\
9387.72521699999	7.93491923283385e-06\\
9402.49588499999	8.08723812092848e-06\\
9417.28199599999	8.22297887196315e-06\\
9432.66072599999	8.32155212472841e-06\\
9447.37126099999	8.37049467095047e-06\\
9462.15100199999	8.3549081760441e-06\\
9476.854301	8.25778127440724e-06\\
9491.556727	8.09445497694255e-06\\
9506.33088199999	7.8691153442691e-06\\
9521.067859	7.58940426222247e-06\\
9535.82912999999	7.31497651663568e-06\\
9550.618162	7.05535846891984e-06\\
9565.342216	6.8151703331121e-06\\
9580.119485	6.61422545174777e-06\\
9594.830177	6.46369137285947e-06\\
9610.148398	6.3909649287808e-06\\
9624.913258	6.44964132668374e-06\\
9640.246704	6.60616919984254e-06\\
9655.199829	6.85613264363274e-06\\
9669.974847	7.17841648460649e-06\\
9684.726313	7.52203462207662e-06\\
9699.518275	7.82281500751668e-06\\
9714.459914	8.05370162021008e-06\\
9729.68514	8.20108845548739e-06\\
9744.476025	8.26181456030698e-06\\
9759.223201	8.2042199661225e-06\\
9773.976828	8.03074028148974e-06\\
9788.70385599999	7.75041980132867e-06\\
9803.423392	7.38506494366977e-06\\
9818.18643999999	6.96196177561647e-06\\
9832.97891399999	6.51906982765706e-06\\
9847.71466699999	6.11464022794412e-06\\
9862.453261	5.81674629046859e-06\\
9877.20247499999	5.66523325826417e-06\\
9891.92408399999	5.7170263303318e-06\\
9906.78555799999	6.02270246720815e-06\\
9921.50106699999	6.4373416151323e-06\\
9936.29291499999	6.87727626444644e-06\\
9951.08553099999	7.30646440620872e-06\\
9965.81941299999	7.69234565644877e-06\\
9980.60639199999	7.98527396251779e-06\\
9995.34726699999	8.16120671916755e-06\\
10010.127978	8.21648014388178e-06\\
10024.854741	8.1516072753934e-06\\
10039.578804	7.96001642517156e-06\\
10054.375044	7.65710111102963e-06\\
10069.170875	7.26452052857279e-06\\
10083.926956	6.81343336414835e-06\\
10098.700407	6.34157623101601e-06\\
10113.52618	5.90585816227462e-06\\
10128.273861	5.6073452803547e-06\\
10143.529344	5.56289391162938e-06\\
10158.298547	5.64647555788171e-06\\
10173.052909	5.82057601688817e-06\\
10187.842181	6.04713846351918e-06\\
10202.565118	6.31795147230855e-06\\
10217.470031	6.58496957580977e-06\\
10232.167108	6.81950280325889e-06\\
10246.898729	7.00341494102349e-06\\
10261.686044	7.135781851588e-06\\
10276.394748	7.22404999941419e-06\\
10291.217995	7.24652574652022e-06\\
10305.990987	7.20310104575513e-06\\
10320.745383	7.11165011785199e-06\\
10335.545712	6.99303379126136e-06\\
10350.334666	6.8574045690546e-06\\
10365.107391	6.72321748040829e-06\\
10379.910521	6.65970139514982e-06\\
10394.617987	6.66466717063732e-06\\
10409.348946	6.6897872735667e-06\\
10424.089802	6.71944976022457e-06\\
10438.811541	6.71842569023286e-06\\
10454.127647	6.68344504125939e-06\\
10468.881599	6.6059804446422e-06\\
10483.736791	6.48888100833352e-06\\
10498.502113	6.34033793485186e-06\\
10513.236203	6.19665794235694e-06\\
10527.959319	6.04499803221504e-06\\
10542.708416	5.90789442688597e-06\\
10557.492479	5.78641653363759e-06\\
10572.341499	5.69686534483297e-06\\
10587.094313	5.6690315199848e-06\\
10601.894562	5.71254410882076e-06\\
10616.700979	5.8511717077153e-06\\
10631.427025	6.06228814856071e-06\\
10646.234174	6.34889780664414e-06\\
10661.021122	6.64114192067644e-06\\
10675.756871	6.91168087835543e-06\\
10690.602059	7.1331381907586e-06\\
10705.322237	7.30459110793747e-06\\
10720.101651	7.4229395477674e-06\\
10734.903458	7.47024554898724e-06\\
10749.666001	7.42337778770681e-06\\
10764.385429	7.29458631679523e-06\\
10779.131711	7.08209076243893e-06\\
10793.831426	6.8048307448863e-06\\
10808.590449	6.47273859216295e-06\\
10823.289349	6.13775623863612e-06\\
10837.996496	5.80945327190466e-06\\
10852.764772	5.53212517426324e-06\\
10867.468185	5.30067774265756e-06\\
10882.249417	5.11931313648138e-06\\
10896.9751	5.02200048421607e-06\\
10911.716036	4.98209851546087e-06\\
10926.567605	5.02367055599349e-06\\
10941.301222	5.11488333064529e-06\\
10956.625848	5.25257910418041e-06\\
10971.373244	5.42660781895389e-06\\
10986.119239	5.63607839938769e-06\\
11000.924149	5.8586521922478e-06\\
11015.668263	6.11554020979915e-06\\
11030.99905	6.36194256263429e-06\\
11045.803971	6.59937798650565e-06\\
11060.626773	6.79698867702044e-06\\
11075.34352	6.96564481136256e-06\\
11090.130129	7.08814411305533e-06\\
11104.871021	7.16129300269529e-06\\
11119.586885	7.1698097226164e-06\\
11134.30073	7.12904295341158e-06\\
11149.086406	7.02816809759129e-06\\
11163.843638	6.86085827084474e-06\\
11178.562596	6.62382356448182e-06\\
11193.361473	6.33790690269396e-06\\
11208.143645	6.00197559329385e-06\\
11223.590936	5.62917186071701e-06\\
11238.392757	5.23670129458425e-06\\
11253.191574	4.86486499863304e-06\\
11267.970481	4.54186556934876e-06\\
11282.796877	4.29318501830236e-06\\
11297.615928	4.15916327893381e-06\\
11312.433928	4.13266511277284e-06\\
11327.234449	4.21282194932398e-06\\
11342.018758	4.38447504679533e-06\\
11356.808484	4.62530254604943e-06\\
11371.658909	4.91637295999676e-06\\
11386.435891	5.28304705715346e-06\\
11401.267935	5.65553678933685e-06\\
11416.095508	6.01181468034017e-06\\
11431.046883	6.32118623928639e-06\\
11445.917361	6.58370581393149e-06\\
11460.721448	6.78035975963697e-06\\
11475.52374	6.91092256279734e-06\\
11490.896776	6.96943920707237e-06\\
11505.680891	6.95957774371787e-06\\
11520.490282	6.87960121134334e-06\\
11535.278882	6.73390674679427e-06\\
11550.087462	6.52618044479461e-06\\
11564.913577	6.26661695476508e-06\\
11579.702681	5.97216708531344e-06\\
11594.529182	5.66648486884747e-06\\
11609.351854	5.34304665607379e-06\\
11624.148929	5.02055532271802e-06\\
11639.220789	4.71718604194089e-06\\
11654.067759	4.43121466615911e-06\\
11668.907807	4.17890822392911e-06\\
11683.740888	3.98669399913455e-06\\
11698.547211	3.86551789784671e-06\\
11713.516351	3.83069169469511e-06\\
11728.293723	3.91236061473796e-06\\
11743.096191	4.07529983522019e-06\\
11758.571423	4.32656840890482e-06\\
11774.291636	4.61172487016503e-06\\
11789.137009	4.90552578183942e-06\\
11803.921962	5.18923360044207e-06\\
11818.722462	5.45891828915894e-06\\
11833.485743	5.70248754409621e-06\\
11848.319977	5.93111852971156e-06\\
11863.152982	6.13469042343287e-06\\
11877.953841	6.30985986278483e-06\\
11892.781209	6.43818238139517e-06\\
11907.577853	6.54400816284743e-06\\
11922.383084	6.59980141205186e-06\\
11937.182589	6.59539645799263e-06\\
11951.969962	6.51624488273873e-06\\
11966.820463	6.36256842142822e-06\\
11982.647069	6.13155022951599e-06\\
11997.30476	5.8307521074869e-06\\
12011.936494	5.47648894448296e-06\\
12026.56508	5.06767958083803e-06\\
12041.18861	4.61174540266412e-06\\
12055.796712	4.12388915808926e-06\\
12070.442095	3.63933479081135e-06\\
12085.048066	3.22188724592244e-06\\
12099.657069	2.92479110639545e-06\\
12114.477765	2.80009407434097e-06\\
12129.103166	2.92044154611809e-06\\
12143.731846	3.21666881016085e-06\\
12158.410575	3.6315159017203e-06\\
12173.046234	4.08560980600562e-06\\
12187.72286	4.5459113168762e-06\\
12202.403516	4.98791814458248e-06\\
12217.062316	5.39623021260007e-06\\
12231.696758	5.74877009655036e-06\\
12246.336687	6.04224406432351e-06\\
12261.036411	6.26176031964091e-06\\
12275.688585	6.40467794748745e-06\\
12290.305315	6.46645414288313e-06\\
12304.956629	6.44214995049799e-06\\
12319.63085	6.33692372612734e-06\\
12334.238497	6.15504728310877e-06\\
12348.8885	5.91321258209183e-06\\
12363.534453	5.63467843610004e-06\\
12378.173913	5.33252571679232e-06\\
12392.85101	4.98788126342246e-06\\
12407.494175	4.62518708306366e-06\\
12422.161049	4.25325822048877e-06\\
12436.827927	3.91480104143796e-06\\
12451.437155	3.62067514805926e-06\\
12466.083648	3.40018997565686e-06\\
12480.724426	3.26796609438183e-06\\
12495.342113	3.28717289825461e-06\\
12510.010818	3.42593482504032e-06\\
12524.615337	3.65898140588492e-06\\
12539.2578	3.93964533122108e-06\\
12553.864709	4.24025817937514e-06\\
12568.477982	4.53943012756218e-06\\
12583.090695	4.8196354763653e-06\\
12597.732398	5.06259780885758e-06\\
12612.365913	5.27025489565669e-06\\
12626.978896	5.43260237925056e-06\\
12641.585851	5.55170433148655e-06\\
12656.192193	5.64909845186267e-06\\
12670.973442	5.69900767767846e-06\\
12685.59265	5.69995366571068e-06\\
12700.262308	5.64706235362079e-06\\
12714.867492	5.55431982754912e-06\\
12729.556766	5.4313636739271e-06\\
12744.272403	5.2836148186178e-06\\
12758.919853	5.11016340852841e-06\\
12773.553882	4.92995262603726e-06\\
12788.319315	4.7590710329977e-06\\
12802.915436	4.59593432724703e-06\\
12817.522304	4.43509950086797e-06\\
12832.133031	4.28175892836556e-06\\
12846.741294	4.1426229332167e-06\\
12861.344606	4.05039433705814e-06\\
12875.951669	3.9805365270382e-06\\
12890.563978	3.93345924208386e-06\\
12905.219278	3.92769927828195e-06\\
12919.890206	3.94373769170053e-06\\
12934.534185	3.98230226725176e-06\\
12949.333287	4.05405348741984e-06\\
12963.938157	4.14986163256555e-06\\
12978.613406	4.2626245464872e-06\\
12993.30013	4.38978517917179e-06\\
13007.913887	4.53339662985579e-06\\
13022.558341	4.69011130276606e-06\\
13037.160813	4.87268356828799e-06\\
13051.845798	5.05731936007172e-06\\
13066.494118	5.21681661472347e-06\\
13081.126291	5.34447189314477e-06\\
13095.766994	5.43034726912567e-06\\
13110.446097	5.46630352032939e-06\\
13125.070583	5.44817654682569e-06\\
13139.81217	5.37732997892329e-06\\
13154.588711	5.25220630838878e-06\\
13169.243633	5.07130497444574e-06\\
13183.896567	4.83855164288909e-06\\
13198.509973	4.56152104921256e-06\\
13213.193077	4.2573793664813e-06\\
13227.837336	3.96368504743529e-06\\
13242.44298	3.67850958345239e-06\\
13257.087965	3.42855224833401e-06\\
13271.691332	3.2411042321506e-06\\
13286.2846	3.16206594374616e-06\\
13300.922155	3.21423375044726e-06\\
13315.521879	3.37300480195645e-06\\
13330.122418	3.61172022744849e-06\\
13344.725021	3.90112449767749e-06\\
13359.335005	4.2308884204672e-06\\
13373.995329	4.56343672527423e-06\\
13388.626348	4.871065359813e-06\\
13403.253829	5.1345011555994e-06\\
13417.874332	5.33835279441357e-06\\
13432.487154	5.47255885190026e-06\\
13447.129233	5.53374674545219e-06\\
13461.732395	5.52591763863417e-06\\
13476.358721	5.44045370194235e-06\\
13491.012493	5.28073110088807e-06\\
13505.615143	5.06307801713294e-06\\
13520.200792	4.79138900194034e-06\\
13534.92838	4.47784145521218e-06\\
13549.527792	4.14292771684394e-06\\
13564.105812	3.81537299099186e-06\\
13578.784148	3.52607212987441e-06\\
13593.369817	3.31085325839488e-06\\
13608.001609	3.17936980964519e-06\\
13622.609544	3.16392968136174e-06\\
13637.213013	3.25344915720862e-06\\
13651.819551	3.41606021966752e-06\\
13666.432775	3.62502950657045e-06\\
13681.115189	3.87574918071488e-06\\
13695.730179	4.13964126731618e-06\\
13710.368487	4.38045418235531e-06\\
13725.161604	4.58470366195469e-06\\
13739.766669	4.74544478127153e-06\\
13754.365625	4.86037911311063e-06\\
13769.043318	4.92630954710476e-06\\
13783.65664	4.94348414959165e-06\\
13798.238441	4.91546614226943e-06\\
13813.17532	4.85118240522386e-06\\
13827.756345	4.76342497368515e-06\\
13842.381652	4.67959555659303e-06\\
13857.144994	4.596245955788e-06\\
13871.733289	4.50516964651906e-06\\
13886.391869	4.39283262325094e-06\\
13901.014364	4.2717588681606e-06\\
13915.605514	4.13598089996912e-06\\
13930.195053	3.99246373037163e-06\\
13944.809539	3.88642047527891e-06\\
13959.625491	3.79971756215857e-06\\
13974.285499	3.71716021682214e-06\\
13988.868073	3.64495029708499e-06\\
14003.4875	3.58494609306347e-06\\
14018.08067	3.55267973857462e-06\\
14032.70863	3.54855866737851e-06\\
14047.382882	3.57484468870531e-06\\
14061.994327	3.62886511360916e-06\\
14076.866618	3.73296136475339e-06\\
14091.541594	3.88285637987836e-06\\
14106.12091	4.06705813719e-06\\
14120.718168	4.2708555137405e-06\\
14135.339219	4.46882607057976e-06\\
14150.104837	4.64255018713258e-06\\
14165.013571	4.77227699799649e-06\\
14179.62764	4.85497052494506e-06\\
14194.21518	4.88941913795623e-06\\
14208.806432	4.87342494921239e-06\\
14223.391105	4.80062548102167e-06\\
14238.013795	4.67821210695267e-06\\
14252.604548	4.51819253500765e-06\\
14267.228548	4.33095823255684e-06\\
14281.865196	4.12015443994655e-06\\
14296.460839	3.89866064997695e-06\\
14311.048168	3.69967230977109e-06\\
14325.689836	3.52452045052716e-06\\
14340.331931	3.3983016275822e-06\\
14355.13203	3.33097997970711e-06\\
14369.741448	3.33820212851902e-06\\
14384.365694	3.38537958787819e-06\\
14399.204136	3.46035420385923e-06\\
14413.824773	3.55120924582891e-06\\
14428.462651	3.6541687673297e-06\\
14443.084039	3.76228788997543e-06\\
14457.728595	3.86518034590943e-06\\
14472.339289	3.96101666379325e-06\\
14486.981932	4.03459431758924e-06\\
14501.593223	4.08115795145052e-06\\
14516.234096	4.10420146666401e-06\\
14530.900946	4.10327192005724e-06\\
14545.544057	4.09517631774495e-06\\
14560.222971	4.0862817431306e-06\\
14574.823026	4.0801342481254e-06\\
14589.455381	4.0729634297506e-06\\
14604.085889	4.06551384942153e-06\\
14618.68936	4.05438353638573e-06\\
14633.313898	4.03812048139294e-06\\
14647.968816	4.01904314689651e-06\\
14662.594326	4.00335149766393e-06\\
14677.261729	4.01622307999458e-06\\
14691.859612	4.01619986297508e-06\\
14706.511385	4.00742522342611e-06\\
14721.137529	3.98009110492679e-06\\
14735.731958	3.93666787077101e-06\\
14750.369111	3.87643225399976e-06\\
14765.019181	3.80983173614018e-06\\
14779.616457	3.72140632808234e-06\\
14794.277161	3.61946030936857e-06\\
14808.884409	3.5068177627767e-06\\
14823.556294	3.39786869443287e-06\\
14838.162585	3.29700424404269e-06\\
14852.873517	3.21334779670026e-06\\
14867.499949	3.16048700066558e-06\\
14882.139656	3.13134046034847e-06\\
14896.756954	3.13959239883571e-06\\
14911.432625	3.18326470705019e-06\\
14926.090985	3.25448714268633e-06\\
14940.749438	3.35148777437496e-06\\
14955.3922	3.46823552846583e-06\\
14970.000474	3.59916020829314e-06\\
14984.59245	3.74234946399471e-06\\
14999.176477	3.87593364829072e-06\\
15013.760565	3.99901973893015e-06\\
15028.389247	4.10698711467546e-06\\
15042.988163	4.21307560482059e-06\\
15057.596184	4.28764156685893e-06\\
15072.234079	4.32662213459248e-06\\
15086.876088	4.32083182762966e-06\\
15101.478343	4.27077446689952e-06\\
15116.088186	4.17346101003881e-06\\
15130.698417	4.03200446457816e-06\\
15145.485641	3.84909447063833e-06\\
15160.120397	3.63182048861041e-06\\
15174.712672	3.39242507421192e-06\\
15189.302997	3.13806074345177e-06\\
15203.883718	2.88493569825102e-06\\
15218.471977	2.65924483462203e-06\\
15233.105152	2.4797809079598e-06\\
15247.70884	2.37653946665333e-06\\
15262.317415	2.37998227624558e-06\\
15276.941659	2.4605372195069e-06\\
15291.585037	2.60375449368353e-06\\
15306.266609	2.7883742913332e-06\\
15320.856623	2.99539335683534e-06\\
15335.46496	3.20689352644787e-06\\
15350.059441	3.41035834739923e-06\\
15364.680665	3.59621801849245e-06\\
15379.550096	3.76006094477363e-06\\
15750.467789	3.90015549195464e-06\\
15765.09085	4.02339014192954e-06\\
15779.694803	4.10913628894432e-06\\
15794.408611	4.15667567598975e-06\\
15809.023051	4.17115788479582e-06\\
15823.720046	4.14999904363814e-06\\
15838.34931	4.09412332825542e-06\\
15852.981798	4.00995621587758e-06\\
15867.635559	3.90180827853628e-06\\
15882.323423	3.76937878091654e-06\\
15897.015204	3.61851721521777e-06\\
15911.760958	3.46134609540616e-06\\
15926.450927	3.30086611197439e-06\\
15941.06532	3.14062969655687e-06\\
15955.672793	2.99371738481221e-06\\
15970.262344	2.85782327408382e-06\\
15984.995021	2.73870363403871e-06\\
15999.760292	2.64126381323602e-06\\
16014.461765	2.58178828860012e-06\\
16029.062491	2.55852539283481e-06\\
16043.757652	2.57836587072554e-06\\
16058.535836	2.62991996099408e-06\\
16073.184132	2.71018523928896e-06\\
16087.843482	2.80781181659861e-06\\
16102.469144	2.92096967882822e-06\\
16117.12121	3.05747710349149e-06\\
16131.727342	3.23033835710691e-06\\
16146.352439	3.413007011464e-06\\
16161.001711	3.58495666275829e-06\\
16175.655777	3.73699230808449e-06\\
16190.280205	3.86580049258881e-06\\
16204.937278	3.96871540893405e-06\\
16219.651628	4.04902825357797e-06\\
16234.291894	4.09487025056533e-06\\
16249.018866	4.10243302055744e-06\\
16263.620703	4.06953835432345e-06\\
16278.261936	3.99443327331873e-06\\
16292.864408	3.87746838559426e-06\\
16307.46627	3.72459982057733e-06\\
16322.154374	3.53995321538538e-06\\
16336.904572	3.31935126965511e-06\\
16351.605711	3.06973680517793e-06\\
16366.246035	2.79763625031048e-06\\
16380.840325	2.52427174676692e-06\\
16395.643061	2.26355051294124e-06\\
16410.387722	2.06464030961784e-06\\
16425.017028	1.95388936174934e-06\\
16439.682484	1.93188591316697e-06\\
16454.292269	1.99177813680611e-06\\
16468.88868	2.13614700182728e-06\\
16483.484621	2.34203380925591e-06\\
16498.078205	2.60459371438037e-06\\
16512.72421	2.88317582137729e-06\\
16527.408545	3.15458494173624e-06\\
16541.994356	3.40678039823933e-06\\
16556.593579	3.6316125025745e-06\\
16571.207324	3.81777774818133e-06\\
16585.87506	3.96041843136121e-06\\
16600.542192	4.05825155467052e-06\\
16615.145727	4.10447941082872e-06\\
16629.749224	4.09953020641719e-06\\
16644.361202	4.04078772371186e-06\\
16659.125872	3.9326476016043e-06\\
16673.80905	3.7753306233987e-06\\
16688.47735	3.57721188761704e-06\\
16703.154131	3.35042139976528e-06\\
16718.154163	3.11447592683125e-06\\
16732.842006	2.86106648522894e-06\\
16747.530235	2.60046040206554e-06\\
16762.244714	2.34334977076759e-06\\
16776.840758	2.11201474830166e-06\\
16791.531725	1.93355567053986e-06\\
16806.129588	1.84970290224707e-06\\
16820.714796	1.86244097705628e-06\\
16835.309436	1.96840529242125e-06\\
16849.951667	2.15010605863419e-06\\
16864.59277	2.38696135413104e-06\\
16879.253092	2.63739973162232e-06\\
16893.872817	2.87905755357394e-06\\
16908.532661	3.09976136489336e-06\\
16923.227953	3.29617643992548e-06\\
16937.830422	3.45869939737402e-06\\
16952.521436	3.58270640378429e-06\\
16967.131841	3.66283116683662e-06\\
16981.739493	3.69572735928698e-06\\
16996.427314	3.68477303359576e-06\\
17011.021685	3.63516284416238e-06\\
17025.623049	3.55684358195028e-06\\
17040.28873	3.44796886272826e-06\\
17054.930669	3.3163050486451e-06\\
17069.617117	3.1663417853487e-06\\
17084.42101	3.010507629859e-06\\
17099.057989	2.85483096029716e-06\\
17113.683369	2.70530003821139e-06\\
17128.344576	2.57153025162681e-06\\
17142.987056	2.46288667689181e-06\\
17157.5988	2.38552431263921e-06\\
17172.208464	2.33961275652555e-06\\
17186.86106	2.33664510992816e-06\\
17201.470308	2.3737338345285e-06\\
17216.080938	2.4474169769159e-06\\
17230.760507	2.55312724575649e-06\\
17245.375116	2.66815679859137e-06\\
17259.985689	2.78360853796735e-06\\
17274.641788	2.892586833452e-06\\
17289.420124	2.98647760419295e-06\\
17304.033288	3.06434205036558e-06\\
17318.716083	3.12268206245785e-06\\
17333.327824	3.1646761113407e-06\\
17347.973605	3.19856855023596e-06\\
17362.575485	3.22959507386787e-06\\
17377.222177	3.25612163129342e-06\\
17391.902938	3.27327628767934e-06\\
17406.546122	3.27705429873267e-06\\
17421.17923	3.25799309704245e-06\\
17435.828628	3.21614245422598e-06\\
17450.455604	3.15008145060821e-06\\
17465.118735	3.06620640313546e-06\\
17479.819147	2.97057266631503e-06\\
17494.471693	2.86083387937051e-06\\
17509.1569	2.7388246032899e-06\\
17523.843037	2.61288028244742e-06\\
17538.498578	2.48939302728184e-06\\
17553.158235	2.37928333240917e-06\\
17567.809455	2.29158697342521e-06\\
17582.508815	2.2550067040074e-06\\
17597.162402	2.26584022372892e-06\\
17611.83006	2.31359889523286e-06\\
17626.497043	2.39500210418861e-06\\
17641.144737	2.50104176725102e-06\\
17655.886453	2.62628546667685e-06\\
17670.521492	2.75853422920777e-06\\
17685.148854	2.89063351785133e-06\\
17699.797659	3.01831595241436e-06\\
17714.450902	3.1294633387435e-06\\
17729.09311	3.215742332317e-06\\
17744.013314	3.27586537425861e-06\\
17758.74356	3.3044432613031e-06\\
17773.436272	3.29992035547992e-06\\
17788.086076	3.26024688855371e-06\\
17802.722506	3.19659814651342e-06\\
17817.382993	3.11069594387386e-06\\
17832.016677	3.00448413864279e-06\\
17846.68731	2.87852406665206e-06\\
17861.341168	2.73649328794959e-06\\
17876.039477	2.58480722329829e-06\\
17890.87295	2.44245327616208e-06\\
17905.500347	2.31498912429619e-06\\
17920.134999	2.20272721885603e-06\\
17934.759631	2.11440776812053e-06\\
17949.423355	2.06974347460941e-06\\
17964.048044	2.0702965702497e-06\\
17978.710586	2.11871636082838e-06\\
17993.340668	2.20034465653763e-06\\
18007.996275	2.31457888959187e-06\\
18022.691142	2.45522832647613e-06\\
18037.343234	2.60067271930526e-06\\
18052.062109	2.74225116202503e-06\\
18066.735987	2.87198419922807e-06\\
18081.392915	2.98685733361145e-06\\
18096.074449	3.08290725646975e-06\\
18110.713478	3.1688019474651e-06\\
18125.340891	3.23695293928735e-06\\
18139.984794	3.2807129939453e-06\\
18154.617573	3.29942047221437e-06\\
18169.223647	3.29039442132639e-06\\
18183.858456	3.24986724306358e-06\\
18198.468485	3.17506285892347e-06\\
18213.112758	3.06506604145478e-06\\
18227.752372	2.91837597843046e-06\\
18242.38952	2.73968327875868e-06\\
18257.021299	2.54414612330355e-06\\
18271.639015	2.33087590031937e-06\\
18286.270992	2.10360959658985e-06\\
18300.947653	1.87742217331829e-06\\
18315.566818	1.68747007030584e-06\\
18330.186737	1.55162557877693e-06\\
18344.784406	1.48714831195364e-06\\
18359.387887	1.50820299718111e-06\\
18374.058211	1.62410745772264e-06\\
18388.677636	1.80480868161176e-06\\
18403.285877	2.02933900738056e-06\\
18417.938653	2.27939489396501e-06\\
18432.549471	2.53087132085062e-06\\
18447.161713	2.76527532341019e-06\\
18461.845529	2.97241736343723e-06\\
18476.450902	3.14495997759333e-06\\
18491.165499	3.2804359479891e-06\\
18505.803535	3.37498942297224e-06\\
};
\addlegendentry{Flag3}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.697802	1\\
3.850499	0.0299010672925517\\
6.974789	0.0227960904205504\\
10.119999	0.0118764681936018\\
13.323451	0.00855010162338001\\
16.455002	0.00456327697764752\\
19.519077	0.00402862028470526\\
22.664004	0.00267583071551584\\
25.799315	0.00232577670978347\\
29.025702	0.00192435068372239\\
32.342799	0.00167425818841027\\
35.566917	0.00141312044929183\\
38.812293	0.00126451555914616\\
41.941027	0.00114320191597843\\
45.034389	0.00105078156457471\\
48.061095	0.000962794740509561\\
51.166838	0.000889016927332315\\
54.29997	0.000821329617661344\\
57.479361	0.000759435042940706\\
60.757672	0.000701705848597242\\
64.02586	0.000649362743991477\\
67.119751	0.00060153824395514\\
70.330413	0.000557528088466378\\
73.393683	0.000517189422487509\\
76.457826	0.000479584809041169\\
79.550343	0.000445493260984176\\
82.627884	0.000414426662327906\\
85.748321	0.000385706313836841\\
88.828421	0.000359473903604471\\
91.944649	0.000336618946320621\\
95.088994	0.000315108786092019\\
98.133595	0.000294689175864345\\
101.241958	0.000275908773436077\\
104.421652	0.000257587204017574\\
107.573382	0.00024241746309999\\
110.851572	0.000228597435198468\\
114.032992	0.000218311674851049\\
117.170413	0.00020992899394788\\
120.286048	0.000201635244318564\\
123.324948	0.00019588679129468\\
126.367659	0.000188470153052725\\
129.463075	0.000177426455770863\\
132.6215	0.000168683487471764\\
135.655697	0.000161049798811245\\
138.614273	0.000154571357547699\\
141.742712	0.000149496359947779\\
144.814807	0.000143381213467426\\
147.750422	0.000137962531767969\\
150.818118	0.000132691589594808\\
153.904082	0.000126984160332858\\
156.925752	0.000121616434581506\\
160.008263	0.000116029116029878\\
163.09354	0.000109788204198168\\
166.041285	0.000103811226834497\\
169.176346	9.85553250115529e-05\\
172.241081	9.26844411222249e-05\\
175.366902	8.7026613844444e-05\\
178.543536	8.16797430768659e-05\\
181.572604	7.60771993840598e-05\\
184.620007	7.05762951202815e-05\\
187.641095	6.56113978868209e-05\\
190.695225	6.10992507716612e-05\\
193.774066	5.66340123841884e-05\\
196.836009	5.2916021982174e-05\\
199.899074	4.96671779360235e-05\\
202.998039	4.7076988784604e-05\\
206.23815	4.53712778011906e-05\\
209.333931	4.40026526307635e-05\\
212.367156	4.24927750350521e-05\\
215.356135	4.11825800153543e-05\\
218.416422	3.98840305295604e-05\\
221.479685	3.89455100245395e-05\\
224.573785	3.77854606227983e-05\\
227.647918	3.69413003454363e-05\\
230.764742	3.62181912208275e-05\\
233.920142	3.64552042374621e-05\\
236.982461	3.79194158279868e-05\\
240.077731	3.7463841659316e-05\\
243.130492	3.5667312262054e-05\\
246.160351	3.4135674985765e-05\\
249.224003	3.32494300760658e-05\\
252.264554	3.2565810016549e-05\\
255.345731	3.14811353361882e-05\\
258.684353	2.94395671237395e-05\\
261.854403	2.77040186695198e-05\\
264.830279	2.64279880594684e-05\\
267.879442	2.57002856119496e-05\\
270.840202	2.38449678825134e-05\\
273.870839	2.26306904382765e-05\\
276.896804	2.12663537056991e-05\\
280.022115	2.00822639048247e-05\\
283.134607	1.91000261814603e-05\\
286.305277	1.8080056840759e-05\\
289.448054	1.7119686447005e-05\\
292.430649	1.63482970840542e-05\\
295.443692	1.56369265921334e-05\\
298.549167	1.51637719890517e-05\\
301.754264	1.4666891281027e-05\\
304.720086	1.41120466634027e-05\\
307.817455	1.38208954076624e-05\\
310.996835	1.35275188153467e-05\\
314.06095	1.33250637737078e-05\\
317.083886	1.31430784612463e-05\\
320.082469	1.32864878641829e-05\\
323.116922	1.3054735225955e-05\\
326.307469	1.30441113441202e-05\\
329.359914	1.29517684669701e-05\\
332.40881	1.27874179410242e-05\\
335.666229	1.2513216121807e-05\\
338.805144	1.2137039665367e-05\\
341.959971	1.21607050772428e-05\\
345.211986	1.19389500264637e-05\\
348.445967	1.15693006106242e-05\\
351.493658	1.10663373419883e-05\\
354.582858	1.06479252217856e-05\\
357.597561	1.07082393535615e-05\\
360.642924	1.01753670357756e-05\\
363.698981	9.99447850677335e-06\\
366.798923	9.64275830828484e-06\\
369.764903	8.96860675064376e-06\\
372.792865	8.50064720309217e-06\\
376.112414	8.39810257142489e-06\\
379.130338	7.90638678112886e-06\\
382.160491	7.59532896853355e-06\\
385.288392	7.11349860940752e-06\\
388.391099	6.70752259612371e-06\\
391.556346	6.40914684393113e-06\\
394.830444	6.14886726750296e-06\\
397.992532	5.82748687097107e-06\\
400.996495	5.7855339925733e-06\\
403.99789	5.73136849283244e-06\\
406.963079	5.5169021451441e-06\\
409.96167	5.36311287517077e-06\\
412.905368	5.25041052679435e-06\\
415.894439	5.2710262334838e-06\\
418.974627	5.0633368563258e-06\\
421.971748	4.7045399154472e-06\\
424.980684	4.42129755611836e-06\\
428.159764	4.37926560342542e-06\\
431.193495	4.1249323266537e-06\\
434.228989	4.18489722859815e-06\\
437.297633	4.02401489528266e-06\\
440.400665	3.68366464510086e-06\\
443.400567	3.54696000828677e-06\\
446.553682	3.39572561244301e-06\\
449.548071	3.29807275300724e-06\\
452.668465	3.15590514595772e-06\\
455.707958	3.00699074435293e-06\\
458.936173	2.87078394306855e-06\\
461.996494	2.71028526564728e-06\\
465.070942	2.56230633250444e-06\\
468.148665	2.54293953136715e-06\\
471.232423	2.70315882252275e-06\\
474.326013	2.50772520911058e-06\\
477.491715	2.2719104603289e-06\\
480.745586	2.17622156220851e-06\\
483.829895	2.11222066110361e-06\\
486.892963	2.05704265377805e-06\\
489.941943	1.94158162849685e-06\\
492.990843	2.08193912833174e-06\\
496.042594	2.11172577750734e-06\\
499.128841	1.91050923716077e-06\\
502.153859	1.72212132504343e-06\\
505.214655	1.66748029538314e-06\\
508.409905	1.6682250301011e-06\\
511.412941	1.53759076318378e-06\\
514.412252	1.48446097548181e-06\\
517.384886	1.4229520260404e-06\\
520.367225	1.37044518219592e-06\\
523.412985	1.32592713454626e-06\\
526.41045	1.2733803993078e-06\\
529.470384	1.18651006530093e-06\\
532.696806	1.1246870953425e-06\\
535.804554	1.03535870251998e-06\\
538.807681	9.6306561047715e-07\\
541.781362	8.97629459847643e-07\\
544.756869	8.72589791215622e-07\\
547.725113	8.15459457791267e-07\\
550.79095	7.52875991083434e-07\\
553.837983	7.23830721150927e-07\\
556.952892	6.58035516911385e-07\\
560.072396	6.3325252856152e-07\\
563.206224	5.46026220769858e-07\\
566.193595	5.05589646976045e-07\\
569.22893	4.78832139881603e-07\\
572.379839	4.34185538735787e-07\\
575.460969	4.01594270726903e-07\\
578.467242	4.02963888848014e-07\\
581.493787	3.64349430463686e-07\\
584.539427	3.52666670560887e-07\\
587.526403	3.08387409065541e-07\\
590.552343	2.84498890333437e-07\\
593.813088	2.60792071266477e-07\\
597.017045	2.40770327365938e-07\\
600.351133	2.46503055757107e-07\\
603.673424	2.24205409339563e-07\\
606.78796	2.06797895328094e-07\\
610.175749	1.78804347304019e-07\\
613.37547	1.83893849973528e-07\\
616.532959	1.6959745107068e-07\\
619.767753	1.6811090352688e-07\\
623.258255	1.60798913022233e-07\\
626.681337	1.45880093900035e-07\\
629.966362	1.28124222522202e-07\\
633.287372	1.19252920305355e-07\\
636.645306	1.11085652062845e-07\\
640.324383	1.04751434714509e-07\\
643.464515	1.07206860556958e-07\\
647.023976	9.63564800324154e-08\\
650.283398	1.18809511114675e-07\\
653.796672	1.05102960126694e-07\\
657.120187	9.73807529432413e-08\\
660.439088	1.09756543175082e-07\\
663.506924	9.93594186646791e-08\\
666.650808	8.92023472029317e-08\\
669.745964	8.55737689252115e-08\\
672.80023	8.19450744639156e-08\\
676.05739	8.28069945520258e-08\\
679.180603	8.61702783655553e-08\\
682.308849	7.05234307693551e-08\\
685.565801	6.49010134586025e-08\\
688.634577	5.79883163228225e-08\\
691.986095999999	5.30812937512349e-08\\
695.478699	4.82879732994238e-08\\
698.543707	4.47905138278887e-08\\
701.731976	5.02773767201797e-08\\
704.998762	4.91311103272645e-08\\
708.609375	5.11335697799162e-08\\
711.733985	4.70359519090096e-08\\
714.97876	4.34763758511324e-08\\
718.432933	4.14645902090181e-08\\
721.631371	3.5248706911693e-08\\
724.924862	3.24031018760156e-08\\
728.000754	3.17941460397227e-08\\
731.18276	2.86941355701227e-08\\
734.406235	2.7666580840077e-08\\
737.593393	2.81846031463909e-08\\
740.930147	2.61756101220206e-08\\
744.222108	2.50750924715725e-08\\
747.457499	2.33720602965774e-08\\
750.864608	2.11469595830483e-08\\
754.07036	2.05207132821308e-08\\
757.228438	2.04867358392094e-08\\
760.343997	1.91017473116865e-08\\
763.491951	1.80276416922596e-08\\
766.802628	1.75829790117218e-08\\
770.026073	1.69993077506041e-08\\
773.240684	1.59335686599697e-08\\
776.657729	1.60954392093545e-08\\
779.914837	1.61953014117321e-08\\
782.889738	1.59581817549821e-08\\
786.175056	1.56137143920886e-08\\
789.298412	1.52901153965341e-08\\
792.764023	1.4939014676508e-08\\
796.017484	1.48529588732754e-08\\
799.171058	1.46909795524689e-08\\
802.34158	1.46641669260219e-08\\
805.518696	1.47882810200399e-08\\
808.875329	1.48587422760881e-08\\
812.226758	1.48904942682999e-08\\
815.382847	1.48901209479671e-08\\
818.658433	1.63239438405348e-08\\
822.617829	1.70435522950481e-08\\
825.718241	1.68649398198042e-08\\
828.762521	1.64143756801047e-08\\
831.928021	1.593412248269e-08\\
835.125071	1.54225971800447e-08\\
838.475783	1.50996586034919e-08\\
841.96415	1.48825112596232e-08\\
845.182517	1.46902789922084e-08\\
848.311897	1.44593617202246e-08\\
851.559704	1.43829607607316e-08\\
854.603978	1.4337457709596e-08\\
857.722475	1.42027502814042e-08\\
860.832804	1.4081148289708e-08\\
864.623048	1.39677054092534e-08\\
868.01406	1.3848641354619e-08\\
871.384616	1.37237843261856e-08\\
874.580155	1.36475766680885e-08\\
878.121272	1.36854037925439e-08\\
881.255841	1.37654110551339e-08\\
884.429838	1.38081833614646e-08\\
887.677722	1.38052168920502e-08\\
891.01343	1.37817882713522e-08\\
894.001519	1.3755894630875e-08\\
897.131019	1.37293028829526e-08\\
900.335204	1.36961730471344e-08\\
903.876235	1.36691855100621e-08\\
907.181532	1.36658901790182e-08\\
910.359058	1.3667796003058e-08\\
913.43022	1.36804597610135e-08\\
916.640318	1.36894275364346e-08\\
919.696676	1.36932363708078e-08\\
922.804511	1.36916771110711e-08\\
925.911828	1.36880353685404e-08\\
929.047187	1.36806158691091e-08\\
932.452386	1.36729625798751e-08\\
935.68026	1.36593888375983e-08\\
938.794119	1.36385420387943e-08\\
941.860763	1.36142015771501e-08\\
944.902637	1.35829049003245e-08\\
948.082834	1.35455472492636e-08\\
951.147828	1.35050321679441e-08\\
954.454099	1.34623114217426e-08\\
957.576665	1.34156584024592e-08\\
960.894723	1.33642418376553e-08\\
964.205189	1.33094974114477e-08\\
967.53162	1.32511774829707e-08\\
970.565787	1.31897530939352e-08\\
973.726099	1.31248454900435e-08\\
976.920041	1.30598678325936e-08\\
980.033685	1.27608627383332e-08\\
983.617533	1.26253828178169e-08\\
987.222623	1.25103834191972e-08\\
990.590752	1.23752923199307e-08\\
993.749192	1.23219698513113e-08\\
996.835506	1.21894899767773e-08\\
1000.048773	1.21107253932008e-08\\
1003.179054	1.20220663785026e-08\\
1006.342194	1.19217118787128e-08\\
1009.561645	1.18143383037857e-08\\
1013.079284	1.17148772414075e-08\\
1016.260563	1.16072784254725e-08\\
1019.858717	1.14986524943833e-08\\
1023.054397	1.13849489553759e-08\\
1026.277947	1.12708751012578e-08\\
1029.416647	2.42100780471716e-08\\
1032.55725	2.28780724090883e-08\\
1035.643918	2.32708790482342e-08\\
1038.777832	2.21690974917782e-08\\
1041.854001	2.1261989274039e-08\\
1045.062239	3.10543464417962e-08\\
1048.202757	2.87467870411789e-08\\
1051.24409	2.51665400876787e-08\\
1054.223319	2.35280632767088e-08\\
1057.302447	2.45344720203586e-08\\
1060.432542	3.28703940542023e-08\\
1063.899959	3.42776229473922e-08\\
1067.336316	2.93377755301102e-08\\
1070.535138	2.81819823165629e-08\\
1073.868127	2.66204656247863e-08\\
1077.013834	2.17020291502549e-08\\
1080.191187	2.62041918910629e-08\\
1083.235237	3.17937329980738e-08\\
1086.625366	3.09883901746686e-08\\
1090.039117	2.78826534930505e-08\\
1093.09959	2.55504385208909e-08\\
1096.393007	2.12996764989618e-08\\
1099.499312	1.76372170356887e-08\\
1102.713121	1.48946621519679e-08\\
1105.968316	1.41324863261612e-08\\
1109.154057	1.29616171653206e-08\\
1112.393161	1.06475363915567e-08\\
};
\addlegendentry{Flag4}

\end{axis}
\end{tikzpicture}%

==> Figs/Size_time_Sub4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100000,
xminorticks=true,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
2.774403	1\\
17.383882	0.0205770186758838\\
32.088269	0.00692265664530131\\
46.585934	0.00505113692540837\\
61.059585	0.00270234529353755\\
75.594247	0.00233490161962744\\
90.035926	0.00157055980961495\\
104.492009	0.00147019346291754\\
118.937157	0.00118028936476324\\
133.412234	0.0010180369070042\\
147.865457	0.000968979400852663\\
162.312069	0.000754036904880755\\
176.616117	0.00073976044778707\\
191.632725	0.000531717398109071\\
207.97788	0.000501072835546709\\
224.414949	0.000410326523212687\\
238.382344	0.000345898219315365\\
252.210356	0.000325734213781653\\
265.951696	0.000286149643601357\\
279.712379	0.000252986034082081\\
293.451242	0.000226035040258965\\
307.502191	0.000165944435556811\\
321.29189	0.000167332208904409\\
335.121224	0.000181863500755342\\
348.852518	0.000182693746448831\\
363.153101	0.000167764733698913\\
378.804908	0.000137730577068134\\
393.733466	0.000127392413777962\\
407.431641	0.000128307404573208\\
421.091381	0.000123211077231444\\
434.720022	0.000120592501802571\\
448.363077	0.000109592980591707\\
461.992685	9.1049805234446e-05\\
475.843299	7.98774483328314e-05\\
489.717153	8.60764518259352e-05\\
503.634123	9.90565384483062e-05\\
517.029813	9.29484750060969e-05\\
530.710182	7.94022274681196e-05\\
544.149687	6.91027602479997e-05\\
557.94152	6.85604684620025e-05\\
571.811431	7.02095696506739e-05\\
585.769248	6.99292306841336e-05\\
599.707865	6.58140980383227e-05\\
614.327751	6.22300567976931e-05\\
628.141123	5.3554381326569e-05\\
642.881436	4.77052037208066e-05\\
658.155947	4.77925339891901e-05\\
672.932947	4.93831127854826e-05\\
687.734332	4.88903263006366e-05\\
701.915355	4.31245896581759e-05\\
715.403477	3.57700740814577e-05\\
728.885428	3.14742014586801e-05\\
742.408587	3.3091083647152e-05\\
756.528545	3.36865680189076e-05\\
769.980016	3.1367646881722e-05\\
783.456242	2.86763899646263e-05\\
796.945595	2.49567723514274e-05\\
810.511986	2.3607060664733e-05\\
823.954378	2.50053779272245e-05\\
837.362092	2.62007278757982e-05\\
850.573129	2.54730150432981e-05\\
863.586515	2.36230733261404e-05\\
876.58533	2.19566194007449e-05\\
889.641567	1.9955128344267e-05\\
902.682697	1.96231485989448e-05\\
915.689193	2.10370496401438e-05\\
928.66772	2.13565081144986e-05\\
941.663101	2.00239491486946e-05\\
955.474929	1.71561427752751e-05\\
970.129569	1.47156325323964e-05\\
985.119986	1.5255352693536e-05\\
999.293957	1.68980365431838e-05\\
1012.421412	1.68813103203437e-05\\
1025.002533	1.50873283415635e-05\\
1037.480047	1.19933357274245e-05\\
1049.958823	9.88032298858767e-06\\
1062.436465	1.17755721305124e-05\\
1074.918996	1.4154299123514e-05\\
1087.400604	1.4047722461519e-05\\
1099.915788	1.20411305668437e-05\\
1112.395109	1.01051477144396e-05\\
1125.076477	1.00028659778043e-05\\
1137.632139	1.07568649062047e-05\\
1150.1047	1.09961679095739e-05\\
1162.589307	1.05138650315152e-05\\
1175.071309	9.19959965972738e-06\\
1187.562248	7.97967651650767e-06\\
1201.308957	8.39300901097821e-06\\
1214.081509	8.66351829703358e-06\\
1226.885741	8.77313394373548e-06\\
1240.708705	8.64591385569911e-06\\
1255.100544	7.77022134411366e-06\\
1268.606564	6.32061256326448e-06\\
1282.794823	6.03504723520777e-06\\
1296.72398	6.88332613474169e-06\\
1311.076467	7.85900863581999e-06\\
1324.756033	7.88154443578339e-06\\
1338.689151	6.96981232810114e-06\\
1351.982168	5.62299982424765e-06\\
1366.05133	6.41222636638833e-06\\
1380.088537	7.37616705465061e-06\\
1394.494939	7.07190861008995e-06\\
1408.659574	6.26332877987029e-06\\
1422.643349	5.08782977603909e-06\\
1437.255837	4.90368202488277e-06\\
1451.380573	5.76554430081271e-06\\
1464.760309	6.57973212590316e-06\\
1478.708827	6.89468206755976e-06\\
1492.791259	6.6644693570698e-06\\
1507.759032	5.99829269656321e-06\\
1521.333698	5.41741013025953e-06\\
1536.131046	5.11716256001403e-06\\
1550.670926	5.02841435569072e-06\\
1566.194708	4.7025792773315e-06\\
1580.530719	4.13319341503438e-06\\
1594.726438	3.81826405298476e-06\\
1607.599288	4.13849835935959e-06\\
1620.309552	4.69582406211284e-06\\
1632.995746	4.91945913502586e-06\\
1646.274845	4.71456482962521e-06\\
1659.841945	4.28500784150833e-06\\
1673.268938	4.1995179630984e-06\\
1687.523146	4.45498001453986e-06\\
1701.10458	4.49437556845964e-06\\
1714.61139	4.21778478300664e-06\\
1727.31037	3.79196368579627e-06\\
1741.151615	3.48805467953083e-06\\
1754.568754	3.57114419176398e-06\\
1768.462131	3.70682158182968e-06\\
1781.494289	3.59897387828157e-06\\
1794.779269	3.25298490396863e-06\\
1808.894799	2.85431203205513e-06\\
1823.146566	2.79003570620585e-06\\
1835.399985	3.12195286828203e-06\\
1847.510669	3.50631304888983e-06\\
1859.530072	3.6728397071695e-06\\
1871.530517	3.61548671953751e-06\\
1883.545143	3.45737218816833e-06\\
1896.035672	3.35948636080629e-06\\
1908.03563	3.35855427461578e-06\\
1920.072449	3.25682609737822e-06\\
1932.288201	2.94789086624271e-06\\
1944.695408	2.48183965844517e-06\\
1956.734275	2.14503851461155e-06\\
1968.733159	2.23094436145624e-06\\
1980.975672	2.57492930633108e-06\\
1993.152461	2.80397550658864e-06\\
2005.1539	2.92967841361138e-06\\
2017.601094	2.92635253947622e-06\\
2029.778525	2.92398495561257e-06\\
2041.82447	2.92398046635378e-06\\
2053.810156	2.89090873905878e-06\\
2065.960966	2.77614183070256e-06\\
2078.051915	2.56490576315781e-06\\
2090.041584	2.34826761085631e-06\\
2102.176394	2.26414169555911e-06\\
2114.790594	2.30323527809551e-06\\
2127.053031	2.35395294388516e-06\\
2139.636161	2.33133446120277e-06\\
2151.679506	2.25748874675179e-06\\
2163.703311	2.23242158818833e-06\\
2175.738494	2.31338994074461e-06\\
2187.757865	2.45610346653317e-06\\
2199.794416	2.55553961506819e-06\\
2211.947603	2.5699938149446e-06\\
2224.32051	2.49460885893505e-06\\
2236.438787	2.37921056613153e-06\\
2248.414936	2.25581865047293e-06\\
2260.415354	2.1355258891648e-06\\
2272.514176	2.01693812683965e-06\\
2284.489588	1.92512945927472e-06\\
2296.636654	1.88055273918768e-06\\
2308.626446	1.96407756224389e-06\\
2320.677676	2.12757438209201e-06\\
2332.660571	2.27369642766837e-06\\
2344.99466	2.32122538584869e-06\\
2357.163609	2.27646557072421e-06\\
2369.166087	2.19653138386062e-06\\
2381.167285	2.12305548920087e-06\\
2393.143186	2.06300380001413e-06\\
2405.464769	1.98860672451234e-06\\
2417.452095	1.92218070196702e-06\\
2429.45828	1.88722955677782e-06\\
2441.48351	1.88549312736202e-06\\
2453.47312	1.92106336971567e-06\\
2465.817404	1.95083369997926e-06\\
2477.821782	1.95122865142426e-06\\
2489.856868	1.91733974274466e-06\\
2502.168851	1.89331958739087e-06\\
2514.33625	1.91257362525273e-06\\
2526.325509	1.98148335506275e-06\\
2538.430218	2.06210757623956e-06\\
2550.41651	2.12082786316571e-06\\
2562.521269	2.11571109781201e-06\\
2574.530896	2.03502213385684e-06\\
2586.982042	1.87613550836302e-06\\
2599.129105	1.66287219090825e-06\\
2611.12187	1.44704313103275e-06\\
2623.453009	1.31030565069424e-06\\
2635.588893	1.31813435136238e-06\\
2647.681077	1.49598255351849e-06\\
2659.710573	1.76160980052357e-06\\
2671.943258	2.00978447837269e-06\\
2684.125552	2.16968385242675e-06\\
2696.527361	2.21837316949575e-06\\
2708.921211	2.15259122893292e-06\\
2720.868336	1.99765150650663e-06\\
2732.809338	1.78056370647995e-06\\
2744.97638	1.52854772473336e-06\\
2757.258984	1.28456109193252e-06\\
2769.19786	1.10732480864879e-06\\
2781.228205	1.06774687438116e-06\\
2793.575166	1.17659809093246e-06\\
2805.602628	1.37721199285246e-06\\
2817.670372	1.58806403356952e-06\\
2829.684499	1.77865593067802e-06\\
2841.801072	1.93405287355157e-06\\
2853.80037	2.03072556541159e-06\\
2865.815648	2.05164891195169e-06\\
2877.779206	1.98410305368192e-06\\
2889.716074	1.82123207704847e-06\\
2901.992601	1.57197785754643e-06\\
2914.510086	1.26144600278151e-06\\
2926.561617	9.56245834589888e-07\\
2938.503722	7.76656710366678e-07\\
2950.863502	8.35462509387709e-07\\
2963.219166	1.07378985423732e-06\\
2975.144082	1.36203074654244e-06\\
2987.353883	1.61469939191333e-06\\
2999.702622	1.79423487952318e-06\\
3011.655026	1.87481543238865e-06\\
3023.775819	1.85587139781446e-06\\
3035.907982	1.75098586530805e-06\\
3047.980071	1.58623258009218e-06\\
3060.08975	1.39962193329901e-06\\
3072.176997	1.24273398637081e-06\\
3084.134498	1.14805484500898e-06\\
3096.128086	1.10634321738399e-06\\
3108.503437	1.09946656836409e-06\\
3120.529624	1.11845569284009e-06\\
3132.886142	1.16293651674944e-06\\
3144.996992	1.2259619839468e-06\\
3157.41005	1.2850886120267e-06\\
3169.483209	1.34011805193913e-06\\
3181.438718	1.39477944298169e-06\\
3193.488087	1.45123662938708e-06\\
3205.517263	1.4982500548755e-06\\
3217.480781	1.51947083113468e-06\\
3229.80772	1.49390681356198e-06\\
3241.764009	1.41178023575896e-06\\
3253.709067	1.27750269243288e-06\\
3265.644977	1.11069066003706e-06\\
3277.96922	9.33882152765645e-07\\
3290.040931	7.96822440873776e-07\\
3302.145493	7.59646656106587e-07\\
3314.29936	8.43682292581649e-07\\
3326.481676	9.94115315125574e-07\\
3338.536214	1.16062180481214e-06\\
3350.839868	1.30795086918992e-06\\
3362.911692	1.40728539277632e-06\\
3374.863176	1.44620008004335e-06\\
3386.84807	1.42576387250062e-06\\
3398.995196	1.35006187672875e-06\\
3410.952187	1.22527519182641e-06\\
3422.924921	1.07047535368522e-06\\
3434.863478	9.06926844724449e-07\\
3446.97106	7.59317853078326e-07\\
3459.159054	6.89167126379845e-07\\
3470.820062	7.26111740137952e-07\\
3482.566576	8.38488875037796e-07\\
3494.103937	9.72340219059264e-07\\
3505.684772	1.10602398805525e-06\\
3517.906673	1.20981293461092e-06\\
3529.438338	1.26829540632446e-06\\
3540.973918	1.2765044921492e-06\\
3552.582479	1.23440312591642e-06\\
3564.159942	1.14326016831079e-06\\
3575.696515	1.01914828811758e-06\\
3587.323136	8.86725566803006e-07\\
3598.948514	7.86650229164217e-07\\
3610.554385	7.57663402282471e-07\\
3622.098684	7.98845980939998e-07\\
3633.683038	8.80258689806754e-07\\
3645.311513	9.70722056128784e-07\\
3656.855948	1.04630121778544e-06\\
3668.485562	1.09205819442978e-06\\
3680.103722	1.09920561122869e-06\\
3691.63232	1.07544836025169e-06\\
3703.171494	1.02968466493618e-06\\
3714.708544	9.76174229536842e-07\\
3726.306839	9.24143989192724e-07\\
3737.832458	8.90734569183827e-07\\
3749.347201	8.8202503722153e-07\\
3760.880737	8.93541962078453e-07\\
3772.427126	9.20876964271491e-07\\
3784.045609	9.44211127874103e-07\\
3796.186393	9.56218242368602e-07\\
3807.718682	9.59133200535582e-07\\
3819.249949	9.57281107788953e-07\\
3830.784841	9.48786268621282e-07\\
3842.564297	9.39706485440312e-07\\
3854.202796	9.37833101137001e-07\\
3865.748408	9.35281328174653e-07\\
3877.270932	9.29300009257797e-07\\
3888.798902	9.145720321167e-07\\
3900.331421	8.87299360950017e-07\\
3911.920638	8.50435785308329e-07\\
3923.447925	8.1619879735392e-07\\
3934.993731	8.0636677788243e-07\\
3946.523225	8.16157772975964e-07\\
3958.156737	8.49856208357653e-07\\
3969.71764	9.02807390389227e-07\\
3981.253892	9.56084988592371e-07\\
3992.877563	9.89741961124456e-07\\
4004.435224	9.97194392811329e-07\\
4016.314857	9.71109404953783e-07\\
4027.872321	9.15735681484328e-07\\
4039.424024	8.43187393394427e-07\\
4050.971569	7.6135862354337e-07\\
4062.526305	6.81694753200731e-07\\
4074.707677	6.26668882017891e-07\\
4086.348858	6.20704244434206e-07\\
4097.910129	6.69706289123771e-07\\
4109.490892	7.63119993959901e-07\\
4121.076979	8.58338798107248e-07\\
4132.701967	9.34259970498044e-07\\
4144.237797	9.78637118731226e-07\\
4155.773491	9.90911922356414e-07\\
4167.39385	9.73383433852191e-07\\
4179.040911	9.23301300464624e-07\\
4190.601675	8.41808998757103e-07\\
4202.139167	7.30257602051558e-07\\
4213.840709	6.06555397055839e-07\\
4225.393251	4.9562952414034e-07\\
4236.947136	4.37652618240305e-07\\
4248.734579	4.73937928843839e-07\\
4260.310144	5.8107890239743e-07\\
4271.880829	7.09211147946942e-07\\
4283.562832	8.30556552099805e-07\\
4295.107825	9.22030742813886e-07\\
4306.640382	9.72231728601854e-07\\
4318.167616	9.76323249250808e-07\\
4329.696498	9.35083821708985e-07\\
4341.689515	8.51202818403515e-07\\
4353.478097	7.33696546614384e-07\\
4365.112189	5.96564073275108e-07\\
4376.608919	4.66863474187525e-07\\
4388.106532	3.77670763520558e-07\\
4399.63265	3.85964972354592e-07\\
4411.173495	4.67896191938467e-07\\
4422.782094	5.7754319580084e-07\\
4434.28192	6.8064693375438e-07\\
4445.85083	7.60843263307293e-07\\
4457.370968	8.15505640441277e-07\\
4468.906507	8.42998938770319e-07\\
4480.454762	8.44627458681126e-07\\
4491.976995	8.21611938436621e-07\\
4503.493789	7.73266585769505e-07\\
4515.001974	7.05024583430171e-07\\
4526.540897	6.18513877605908e-07\\
4538.062659	5.2471196402443e-07\\
4549.561464	4.40564286222502e-07\\
4561.070602	3.88670853642211e-07\\
4572.612805	3.94964652269136e-07\\
4584.149417	4.57038881046294e-07\\
4595.645108	5.42010959400896e-07\\
4607.159263	6.26300345904226e-07\\
4619.186371	6.95905163656495e-07\\
4630.71346	7.43181600714146e-07\\
4642.285661	7.67315012319061e-07\\
4653.847235	7.62443541133344e-07\\
4665.348319	7.30008247847975e-07\\
4676.835873	6.71882020566638e-07\\
4688.37365	5.99403907482283e-07\\
4699.863615	5.14606337096955e-07\\
4711.349375	4.26243773894359e-07\\
4722.881767	3.53247565530493e-07\\
4734.398752	3.29998567570541e-07\\
4745.905567	3.63139195860725e-07\\
4757.416751	4.37672803407205e-07\\
4768.933193	5.18726780024363e-07\\
4780.449987	5.90898772132437e-07\\
4792.317476	6.47516620130994e-07\\
4803.801078	6.81734700636588e-07\\
4815.448688	6.9145807820173e-07\\
4826.925697	6.74983165910585e-07\\
4838.407641	6.34134390530287e-07\\
4849.925862	5.71541352616663e-07\\
4861.407839	4.95297985344233e-07\\
4872.904106	4.18442793489343e-07\\
4884.436255	3.65012825797823e-07\\
4896.534489	3.54345561485233e-07\\
4908.024197	3.81423582836101e-07\\
4919.513826	4.28853579255223e-07\\
4931.045547	4.83335695614915e-07\\
4942.550091	5.32030813995568e-07\\
4954.038799	5.68285376976647e-07\\
4965.562913	5.88186142882594e-07\\
4977.078677	5.90018087832192e-07\\
4988.584743	5.75564764284889e-07\\
5000.091529	5.47759983003339e-07\\
5011.598835	5.10338565625049e-07\\
5023.133397	4.69475791503532e-07\\
5034.647538	4.34387929144971e-07\\
5046.328049	4.16245007069505e-07\\
5057.851597	4.10996981636945e-07\\
5069.358812	4.16304929028465e-07\\
5080.870096	4.28314751423687e-07\\
5092.384382	4.43183404295357e-07\\
5103.885109	4.6247670661738e-07\\
5115.385878	4.85824435990222e-07\\
5126.878586	5.02094947839649e-07\\
5138.527549	5.07539766368627e-07\\
5150.034631	5.02059438035285e-07\\
5161.530388	4.88163224099589e-07\\
5173.631514	4.6962425328378e-07\\
5185.119301	4.50503242999391e-07\\
5196.627281	4.34907080885362e-07\\
5208.12242	4.27272375940979e-07\\
5219.632689	4.26334178730671e-07\\
5231.113839	4.314187559124e-07\\
5242.596759	4.38033215817266e-07\\
5254.119655	4.44918226036878e-07\\
5265.632029	4.47821465810804e-07\\
5277.134231	4.467430206514e-07\\
5288.636384	4.44228153641896e-07\\
5300.143148	4.37332538446168e-07\\
5311.686829	4.26449705000221e-07\\
5323.176119	4.13149997830893e-07\\
5334.85849799999	4.01182681579705e-07\\
5346.38796299999	3.93784017381143e-07\\
5358.153103	3.97247226605009e-07\\
5369.64691399999	4.07750853864099e-07\\
5381.15274199999	4.24078045176974e-07\\
5392.65635299999	4.41150854161077e-07\\
5404.137467	4.56727639942948e-07\\
5415.92957599999	4.66885917844683e-07\\
5427.50854299999	4.65671425549232e-07\\
5438.993804	4.53318151179177e-07\\
5451.114615	4.28121488701508e-07\\
5462.597775	3.95919169281511e-07\\
5474.155156	3.62154351631476e-07\\
5485.655022	3.30868705989034e-07\\
5497.212219	3.09051625015547e-07\\
5508.722799	3.05804707057216e-07\\
5520.531924	3.29381639063207e-07\\
5532.046312	3.66972467343774e-07\\
5543.572165	4.09436192286559e-07\\
5555.092645	4.49112588532202e-07\\
5566.603652	4.76147826086259e-07\\
5578.150098	4.85445381446547e-07\\
5589.645444	4.76217247306155e-07\\
5601.431723	4.4879631556852e-07\\
5613.056223	4.04446276387938e-07\\
5624.583935	3.47595353839326e-07\\
5636.089138	2.85570218103932e-07\\
5647.573441	2.37295582329028e-07\\
5659.243145	2.13589784228517e-07\\
5670.736594	2.27278342217275e-07\\
5682.243269	2.74687928314961e-07\\
5693.783564	3.36715825917714e-07\\
5705.297389	3.94580747123368e-07\\
5716.777979	4.39864984238221e-07\\
5728.818536	4.6837346766303e-07\\
5740.314848	4.78684335301666e-07\\
5751.823819	4.69564060338483e-07\\
5763.333044	4.40525248029265e-07\\
5774.81993	3.92661546443043e-07\\
5786.31946	3.30117298343706e-07\\
5798.200748	2.58036905292441e-07\\
5809.726834	1.87128419290597e-07\\
5821.364282	1.43034588622379e-07\\
5832.887	1.57848321548194e-07\\
5844.381337	2.16814966426674e-07\\
5855.892533	2.86486575588405e-07\\
5867.404688	3.50380931855348e-07\\
5878.906166	4.00963048146153e-07\\
5890.410231	4.33971376121155e-07\\
5901.920387	4.47213946832269e-07\\
5913.440937	4.4124330094272e-07\\
5924.943032	4.1680438711255e-07\\
5936.454378	3.75041348545112e-07\\
5947.977769	3.18783387283173e-07\\
5959.628262	2.53101305010962e-07\\
5971.165223	1.86356384916874e-07\\
5982.654619	1.37938052470674e-07\\
5994.158101	1.37201546349186e-07\\
6006.155503	1.85962145584521e-07\\
6017.749213	2.47075981872789e-07\\
6029.262565	3.02940785746578e-07\\
6040.779111	3.47743244271084e-07\\
6052.289766	3.80150607138358e-07\\
6063.810461	3.97821324359474e-07\\
6075.305682	3.98238194501136e-07\\
6086.809256	3.82640399476389e-07\\
6098.308866	3.51939714167422e-07\\
6110.006749	3.08680001504941e-07\\
6121.52537	2.58506336614028e-07\\
6133.016582	2.06385588710008e-07\\
6144.53960599999	1.61596644849353e-07\\
6156.05627199999	1.43954118768651e-07\\
6167.56409799999	1.61697866580568e-07\\
6179.06219299999	2.04348932459424e-07\\
6190.579578	2.52250499167776e-07\\
6202.13975399999	2.94703202903487e-07\\
6213.64371399999	3.27730962543496e-07\\
6225.17663199999	3.47794890798016e-07\\
6236.67235599999	3.54259995844716e-07\\
6248.16438499999	3.46853030462353e-07\\
6259.66161399999	3.27958421444622e-07\\
6271.17470999999	2.99936866834432e-07\\
6283.44930799999	2.65411356552059e-07\\
6295.109931	2.28199381515811e-07\\
6306.660911	1.95565156801304e-07\\
6318.15889399999	1.78352275707757e-07\\
6329.66019699999	1.78822413692615e-07\\
6341.17506999999	1.94194677182552e-07\\
6352.87983599999	2.20359924628511e-07\\
6364.37119199999	2.50545929732112e-07\\
6375.87590799999	2.75287283492184e-07\\
6387.41219999999	2.92471956443462e-07\\
6398.91813299999	3.00355347792741e-07\\
6410.41862999999	2.99826505724842e-07\\
6421.94053799999	2.90636954729171e-07\\
6433.46784299999	2.74245953701669e-07\\
6445.01843499999	2.53071562008846e-07\\
6456.51148899999	2.30905290108164e-07\\
6468.02885899999	2.13558167302219e-07\\
6479.76831299999	2.02616493228493e-07\\
6491.28462799999	1.99368511323161e-07\\
6502.78231299999	2.03337763399898e-07\\
6514.30972799999	2.13000637131851e-07\\
6525.80707599999	2.25309748705678e-07\\
6537.31201699999	2.39985198176728e-07\\
6548.84683399999	2.50242338020161e-07\\
6560.95835099999	2.55209965017509e-07\\
6572.46407499999	2.54579837653399e-07\\
6583.97263499999	2.49289295853645e-07\\
6595.57294099999	2.41364284740709e-07\\
6607.16529499999	2.33039851429366e-07\\
6618.66815999999	2.26578391008491e-07\\
6630.21108499999	2.23910615079379e-07\\
6641.73292299999	2.23386534275429e-07\\
6653.22761499999	2.2524237855088e-07\\
6664.76367899999	2.26554263609934e-07\\
6676.30623299999	2.26112538394957e-07\\
6687.86185199999	2.23193960355988e-07\\
6699.36785199999	2.1653441669436e-07\\
6710.86120399999	2.09954687027746e-07\\
6722.37404499999	2.03673776790689e-07\\
6733.86671599999	1.98052431085105e-07\\
6745.37595799999	1.95268624123856e-07\\
6756.88713899999	1.96590764158907e-07\\
6768.40456799999	2.02357515483349e-07\\
6779.95327399999	2.12309869223366e-07\\
6791.45147399999	2.25055429663889e-07\\
6803.11106399999	2.36944727304855e-07\\
6814.61200699999	2.45444830619671e-07\\
6826.11940199999	2.47904640935862e-07\\
6838.21817599999	2.44253568749313e-07\\
6849.75418699999	2.33823254983358e-07\\
6861.26225399999	2.17386934833665e-07\\
6872.81554399999	1.96362296353744e-07\\
6884.34475299999	1.75385004519179e-07\\
6895.83760499999	1.60672597599619e-07\\
6907.33112299999	1.52832547455437e-07\\
6918.83390899999	1.54616411165888e-07\\
6930.33830699999	1.66848589883106e-07\\
6942.15679199999	1.86449908674851e-07\\
6953.63738299999	2.07160886617092e-07\\
6965.15080199999	2.25320608795195e-07\\
6976.64670899999	2.38171151562488e-07\\
6988.13806499999	2.44429136498046e-07\\
6999.65225599999	2.42836176586985e-07\\
7011.14029399999	2.33383601632729e-07\\
7022.62591799999	2.16041282621158e-07\\
7034.20489399999	1.92556534524011e-07\\
7045.69979799999	1.65884871675107e-07\\
7057.19992199999	1.39669505719563e-07\\
7068.69766199999	1.22360214365983e-07\\
7080.22197999999	1.16719480190492e-07\\
7091.72010899999	1.26588385799361e-07\\
7103.31527699999	1.49263251913189e-07\\
7115.69771099999	1.76748868144246e-07\\
7127.18223499999	2.03697308036357e-07\\
7138.68335599999	2.25123831382503e-07\\
7150.17615799999	2.38668108047661e-07\\
7161.85015899999	2.43370509670238e-07\\
7173.35201299999	2.38669020092297e-07\\
7184.85019899999	2.24789616059396e-07\\
7196.33458599999	2.02315315412943e-07\\
7207.89831099999	1.71790215496081e-07\\
7219.46538999999	1.34925409581416e-07\\
7230.95752599999	9.54712452621005e-08\\
7242.50318099999	6.71521560583132e-08\\
7253.979186	7.02730948259521e-08\\
7265.798416	1.0118990948899e-07\\
7277.31148	1.39294403074763e-07\\
7288.821088	1.74829642366604e-07\\
7300.317036	2.03770898149096e-07\\
7311.798302	2.23874727641361e-07\\
7323.347768	2.34018150901439e-07\\
7334.85216	2.3396547443514e-07\\
7346.346064	2.23417669302725e-07\\
7357.839656	2.02838735555294e-07\\
7369.35275	1.73601751770227e-07\\
7381.330371	1.37606605156316e-07\\
7392.92463	9.82924224637365e-08\\
7404.41799	6.32062975395416e-08\\
7416.143578	5.06143525006427e-08\\
7427.623766	7.61140853747035e-08\\
7439.196775	1.18032994816958e-07\\
7450.674304	1.53475799991836e-07\\
7462.207809	1.8133103317238e-07\\
7473.696147	2.01429379537382e-07\\
7485.212604	2.12524257496388e-07\\
7496.730534	2.14182612429356e-07\\
7508.213372	2.06606092049104e-07\\
7519.721984	1.90515995766453e-07\\
7531.198177	1.67207335438172e-07\\
7542.681605	1.38762329027563e-07\\
7554.292521	1.09125278021719e-07\\
7565.837161	8.25382207999398e-08\\
7577.393249	6.97339474863899e-08\\
7589.179937	7.7151346177515e-08\\
7600.70606799999	1.00803699774495e-07\\
7612.19906399999	1.27429268602322e-07\\
7623.68639799999	1.51736583811767e-07\\
7635.19884599999	1.71175146162328e-07\\
7646.71493499999	1.84328180242942e-07\\
7658.23149599999	1.90532770574477e-07\\
7669.74444999999	1.89915006751963e-07\\
7681.24429599999	1.82822190746464e-07\\
7692.76975299999	1.70627002202852e-07\\
7704.26574499999	1.53959674639533e-07\\
7715.77884699999	1.34351097473691e-07\\
7727.31264599999	1.14406408733786e-07\\
7738.82978899999	9.87497032145517e-08\\
7750.62063799999	9.06653869742938e-08\\
7762.12863699999	9.3143054906398e-08\\
7773.65403199999	1.04842027978033e-07\\
7785.16879199999	1.2097121924691e-07\\
7796.65667699999	1.362722483648e-07\\
7808.14375599999	1.48956197786877e-07\\
7819.64716499999	1.57654952092821e-07\\
7831.45914899999	1.61049202723305e-07\\
7842.96270199999	1.59745423631339e-07\\
7854.46278199999	1.53816648672145e-07\\
7865.97422299999	1.44165686249085e-07\\
7877.48759199999	1.32074770264226e-07\\
7889.009582	1.20382011775954e-07\\
7900.532802	1.11143443058472e-07\\
7912.03136299999	1.05781072608685e-07\\
7923.842973	1.04630031095567e-07\\
7935.351175	1.06910833949344e-07\\
7946.857364	1.11711063900348e-07\\
7958.355575	1.19992656285851e-07\\
7969.864376	1.27651959917159e-07\\
7981.35513799999	1.33043248249276e-07\\
7992.84140299999	1.35837054539268e-07\\
8004.341495	1.36066080262422e-07\\
8015.884067	1.34169967316572e-07\\
8027.39340899999	1.3078501050958e-07\\
8038.93464699999	1.26906638432178e-07\\
8050.52511699999	1.24407321439332e-07\\
8062.03496499999	1.21829742635785e-07\\
8073.53658199999	1.19245024362501e-07\\
8085.01714199999	1.16516273909238e-07\\
8096.54017599999	1.13437587818411e-07\\
8108.03397799999	1.09804547168988e-07\\
8119.54176999999	1.05978085240047e-07\\
8131.10693399999	1.03333139827122e-07\\
8142.59542899999	1.02297732208187e-07\\
8154.40712199999	1.02135005098762e-07\\
8165.90909599999	1.03596577145363e-07\\
8177.43981499999	1.06829844215484e-07\\
8188.93534399999	1.11895668272565e-07\\
8200.43140899999	1.18260150715078e-07\\
8212.58685699999	1.24638862414712e-07\\
8224.08821699999	1.29433247131677e-07\\
8235.60831999999	1.32163083494013e-07\\
8247.11694099999	1.32063189387841e-07\\
8258.67574399999	1.28530420715869e-07\\
8270.18307399999	1.21500895323962e-07\\
8281.67218899999	1.11448215746566e-07\\
8293.18938099999	9.95062890953721e-08\\
8304.71483799999	8.82851129525957e-08\\
8316.52849899999	8.09903844853259e-08\\
8328.06816999999	7.80609671408219e-08\\
8339.55528599999	8.09600800632492e-08\\
8351.09125199999	8.86566627217957e-08\\
8362.58309999999	9.97314766068995e-08\\
8374.13771299999	1.10807231854994e-07\\
8385.64250299999	1.20438902883973e-07\\
8397.13573099999	1.27440741557805e-07\\
8408.64480299999	1.30487335336543e-07\\
8420.15894799999	1.29216089277442e-07\\
8431.78133499999	1.23469263272925e-07\\
8443.28422899999	1.13606812958424e-07\\
8454.808758	9.98991946767027e-08\\
8466.34790599999	8.3450196380056e-08\\
8477.84045499999	6.67312984405778e-08\\
8489.34511999999	5.60508709048745e-08\\
8500.83878799999	5.39476742573588e-08\\
8512.33874599999	6.25817517123902e-08\\
8523.84375099999	7.92656553978215e-08\\
8535.48148599999	9.75873918770154e-08\\
8547.15861699999	1.14000928781507e-07\\
8558.66330899999	1.26318580376353e-07\\
8570.16342499999	1.33662017056789e-07\\
8581.71754299999	1.35412665618278e-07\\
8593.23348699999	1.31422081430703e-07\\
8604.73071599999	1.21783424355969e-07\\
8616.26250499999	1.06951718986284e-07\\
8627.80507799999	8.76245643753953e-08\\
8639.32434699999	6.49732914356321e-08\\
8650.90479399999	4.09416557954341e-08\\
8662.52239999999	2.33142175665437e-08\\
8674.06858499999	2.9898484452129e-08\\
8685.57635799999	5.15369987065484e-08\\
8697.09447899999	7.4591205979655e-08\\
8708.65512299999	9.47973736142713e-08\\
8720.23025899999	1.10783613379878e-07\\
8731.77592699999	1.21639039708699e-07\\
8743.27787199999	1.26858964947646e-07\\
8754.96653999999	1.26270176828759e-07\\
8767.06828099999	1.20087407942096e-07\\
8778.57524599999	1.08708112684902e-07\\
8790.08540099999	9.2903557680192e-08\\
8801.63022499999	7.38965395104835e-08\\
8813.19223199999	5.38577733867137e-08\\
8824.75707699999	3.60521057215131e-08\\
8836.28942299999	2.79247344927813e-08\\
8847.78013499999	3.60073259595299e-08\\
8859.33353299999	5.87899942009831e-08\\
8870.84132499999	8.0726219911839e-08\\
8882.65405099999	9.64084481982411e-08\\
8894.18531399999	1.07309343461728e-07\\
8905.73187899999	1.13280500061632e-07\\
8917.22456799999	1.14196845780815e-07\\
8928.72321099999	1.10198631645248e-07\\
8940.25188199999	1.01718980800508e-07\\
8951.80743099999	8.97053769747137e-08\\
8963.30687299999	7.50474349677077e-08\\
8974.78880899999	5.92007593127142e-08\\
8986.29196699999	4.45155600186313e-08\\
8997.87223199999	3.58512735728948e-08\\
9009.56957499999	3.76438137650278e-08\\
9021.12328299999	4.96978560214723e-08\\
9032.64349299999	6.48079884851218e-08\\
9044.63844699999	7.87984049452682e-08\\
9056.07407899999	9.00675643204229e-08\\
9067.57573999999	9.79103281754361e-08\\
9078.99247599999	1.01954636765778e-07\\
9090.39448199999	1.02378492509808e-07\\
9101.98633799999	9.93628983164175e-08\\
9113.38361699999	9.32836475136777e-08\\
9124.79471999999	8.47835428284874e-08\\
9136.23565699999	7.46846659640462e-08\\
9147.66896299999	6.42794214579803e-08\\
9159.06665999999	5.57042228815157e-08\\
9170.45862599999	5.07334359536001e-08\\
9181.91122099999	5.06224185979151e-08\\
9193.32605499999	5.55548430995577e-08\\
9204.77847099999	6.34052197372732e-08\\
9216.20478699999	7.08543671190169e-08\\
9227.69205899999	7.69814201326306e-08\\
9239.51443799999	8.13563777913723e-08\\
9250.91895799999	8.35707799006397e-08\\
9262.33465099999	8.38899239247209e-08\\
9273.74274499999	8.22034076829844e-08\\
9285.27889799999	7.89620620312059e-08\\
9296.67963999999	7.45650660236058e-08\\
9308.12954099999	7.0136362717411e-08\\
9319.53277399999	6.59558662430548e-08\\
9330.93383199999	6.23490853233083e-08\\
9342.35828399999	5.98101530757956e-08\\
9353.76664399999	5.8571317198867e-08\\
9365.18483499999	5.8776294653582e-08\\
9376.63378199999	6.19897317071981e-08\\
9388.04043399999	6.56262685560702e-08\\
9399.46434499999	6.90129508822921e-08\\
9410.87508399999	7.17971264748332e-08\\
9422.28910399999	7.40140781104189e-08\\
9433.73373799999	7.54449761729766e-08\\
9445.16743699999	7.60524002595015e-08\\
9456.59261999999	7.5646393973716e-08\\
9468.05619599999	7.4718820316044e-08\\
9479.49231099999	7.27715299106935e-08\\
9490.91888599999	6.97753902635595e-08\\
9502.3273	6.58162019142434e-08\\
9513.76337	6.10971413846563e-08\\
9525.19977499999	5.58625318456862e-08\\
9536.61633299999	5.16865191710851e-08\\
9548.05615099999	4.97586580588706e-08\\
9559.49065299999	4.99839124069559e-08\\
9570.93187199999	5.18595233224941e-08\\
9582.35269299999	5.5466945203002e-08\\
9593.93516699999	6.0286123342852e-08\\
9605.35499599999	6.53634460092295e-08\\
9616.76253499999	7.02911788199644e-08\\
9628.22767199999	7.44998346933024e-08\\
9639.67417199999	7.72396418761722e-08\\
9651.10979399999	7.79460486075074e-08\\
9662.51490299999	7.6461235543008e-08\\
9673.96550499999	7.27172711948234e-08\\
9685.36253899999	6.69454113639977e-08\\
9696.76786599999	5.95340503051464e-08\\
9708.22227799999	5.14177844491921e-08\\
9719.64410699999	4.38459438538576e-08\\
9731.05017799999	3.97946500944567e-08\\
9742.45866599999	3.95803620313974e-08\\
9753.90191499999	4.32715472237335e-08\\
9765.33794699999	4.95645807403369e-08\\
9776.75806499999	5.68673893114511e-08\\
9788.23280299999	6.34911746244456e-08\\
9799.68213799999	6.86113567567191e-08\\
9811.11799999999	7.17810199669336e-08\\
9822.52460299999	7.26478223737946e-08\\
9834.08349999999	7.09620056111355e-08\\
9845.68346599999	6.68191880989313e-08\\
9857.10353499999	6.06171884587422e-08\\
9868.59151499999	5.27278567929587e-08\\
9880.00486599999	4.38415410199084e-08\\
9891.44647299999	3.51985068202902e-08\\
9902.89200099998	3.01241719771595e-08\\
9914.32702999999	2.98720030803413e-08\\
9925.90684299998	3.50346558612383e-08\\
9937.31590399998	4.47922679875076e-08\\
9948.74548599999	5.52292395053539e-08\\
9960.37710699999	6.38843472229973e-08\\
9971.79217399998	6.9949031413508e-08\\
9983.22089099998	7.32252151093664e-08\\
9994.64137299998	7.36575586280701e-08\\
10006.207744	7.13011534788286e-08\\
10017.619186	6.61923185520651e-08\\
10029.185096	5.84481189919023e-08\\
10040.664238	4.84334665985054e-08\\
10052.08769	3.67394475863011e-08\\
10063.510403	2.46487454727369e-08\\
10075.087778	1.5576844871285e-08\\
10086.528285	1.79615259885388e-08\\
10097.948535	2.81907905077275e-08\\
10109.393645	3.97561561088907e-08\\
10120.820051	5.01629475095767e-08\\
10132.229245	5.87497282815119e-08\\
10143.649027	6.49903717769266e-08\\
10155.073977	6.85909706369178e-08\\
10166.53161	6.93405659825156e-08\\
10177.957592	6.71967500868821e-08\\
10189.399501	6.23352258921216e-08\\
10200.869393	5.50690162715855e-08\\
10212.554133	4.59845186675447e-08\\
10223.945683	3.61020455409108e-08\\
10235.346872	2.68279035366974e-08\\
10246.777516	2.08171571012844e-08\\
10258.174851	2.09923371259788e-08\\
10269.586597	2.78340982282907e-08\\
10281.027048	4.01677171810841e-08\\
10292.483228	5.06809209332378e-08\\
10303.894389	5.77942962290193e-08\\
10315.317513	6.21260321842768e-08\\
10326.776671	6.3668165666139e-08\\
10338.202852	6.24987538474604e-08\\
10349.624871	5.87546749707795e-08\\
10361.066914	5.27328380028826e-08\\
10372.544723	4.49318817494145e-08\\
10383.966632	3.641056984556e-08\\
10395.434997	2.80720166922107e-08\\
10406.841263	2.1691371591272e-08\\
10418.256909	1.94151649115733e-08\\
10429.685193	2.33132639998595e-08\\
10441.138199	3.16966383689101e-08\\
10452.566136	4.06567979338785e-08\\
10463.982213	4.83411159548033e-08\\
10475.413985	5.41714481376962e-08\\
10486.984045	5.79204329052548e-08\\
10498.431342	5.95104553326237e-08\\
10509.847687	5.90166770713939e-08\\
10521.273307	5.65520677356957e-08\\
10532.724388	5.23737114694548e-08\\
10544.141761	4.69949183570241e-08\\
10555.731314	4.08991800259964e-08\\
10567.187059	3.50745963144838e-08\\
10578.610071	3.01973220891072e-08\\
10590.04372	2.7436246489088e-08\\
10601.531375	2.76539114189801e-08\\
10612.978118	3.13388821667023e-08\\
10624.413521	3.57506547076035e-08\\
10635.828736	3.98545424901721e-08\\
10647.320762	4.33451080559511e-08\\
10658.720697	4.60537473937692e-08\\
10670.129916	4.76470512368948e-08\\
10681.548242	4.79398855308008e-08\\
10692.970844	4.70736508825076e-08\\
10704.395719	4.5333610143103e-08\\
10715.843585	4.29234538939422e-08\\
10727.354643	4.02035613360298e-08\\
10738.848696	3.73381167231671e-08\\
10750.269648	3.46631724548329e-08\\
10761.847092	3.25991578162818e-08\\
10773.280599	3.15182378320413e-08\\
10784.735628	3.21661973742339e-08\\
10796.250434	3.42907624565051e-08\\
10807.733655	3.68963605130348e-08\\
10819.17378	3.94912611200068e-08\\
10830.57795	4.16632766305678e-08\\
10842.011456	4.31805904093056e-08\\
10853.425571	4.39212384835517e-08\\
10864.822136	4.38081992469486e-08\\
10876.245234	4.29838491161719e-08\\
10887.673192	4.14085298894178e-08\\
10899.087052	3.90730276824934e-08\\
10910.508092	3.61875457520021e-08\\
10921.938	3.29131621990861e-08\\
10933.373027	2.96005735930976e-08\\
10944.796437	2.70982176567674e-08\\
10956.210679	2.5876119649027e-08\\
10967.613684	2.64987075368121e-08\\
10979.051598	2.8131032074169e-08\\
10990.474139	3.06152016536969e-08\\
11001.932581	3.35957601453567e-08\\
11013.342671	3.66587586985428e-08\\
11024.953666	3.94395590529604e-08\\
11036.364996	4.18738410569569e-08\\
11047.808832	4.35074959237667e-08\\
11059.226551	4.40663013844473e-08\\
11070.642717	4.34455933176234e-08\\
11082.053842	4.1604945866871e-08\\
11093.567946	3.86260630083293e-08\\
11105.008196	3.46972698718813e-08\\
11116.4222	3.02279111919924e-08\\
11127.844708	2.57371985121668e-08\\
11139.262456	2.27995526616899e-08\\
11150.67286	2.17856854549825e-08\\
11162.087412	2.31749764526276e-08\\
11173.509154	2.64370184384304e-08\\
11184.945039	3.03230177989848e-08\\
11196.359879	3.40731369342247e-08\\
11207.79374	3.71306075613553e-08\\
11219.215118	3.9291567373634e-08\\
11230.634654	4.03601585266373e-08\\
11242.066283	4.01184087871429e-08\\
11253.682434	3.85014315693195e-08\\
11265.104615	3.55760392778039e-08\\
11276.527687	3.15240436732644e-08\\
11287.960155	2.67425438992187e-08\\
11299.429586	2.19054965674258e-08\\
11310.87339	1.84169190631559e-08\\
11322.290518	1.72766593365178e-08\\
11333.746061	1.86447100882057e-08\\
11345.18784	2.29828160476091e-08\\
11356.607955	2.92590976447221e-08\\
11368.069244	3.5214895322034e-08\\
11379.485536	3.9488519895741e-08\\
11390.999683	4.19853522807244e-08\\
11402.411058	4.27432620770265e-08\\
11413.848077	4.17658626457752e-08\\
11425.274028	3.90899187193871e-08\\
11436.685248	3.4866887519649e-08\\
11448.145864	2.92783092819318e-08\\
11459.571882	2.26378519998356e-08\\
11471.012929	1.5369439775876e-08\\
};
\addlegendentry{Flag3}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.591611	1\\
3.568883	0.00870872360976844\\
6.332915	0.00354287761808024\\
9.232531	0.0016108077823405\\
12.03212	0.00108563046759729\\
14.933759	0.000770513861100995\\
17.751058	0.000564400197017312\\
20.677394	0.000453042981149202\\
23.620031	0.000372767067681187\\
26.514859	0.000315170606038628\\
29.469695	0.000267881511736795\\
32.300873	0.000229429794786541\\
35.214185	0.000196720206835323\\
37.990807	0.000169696875606169\\
40.876426	0.000147357988408918\\
43.752734	0.000129035411092197\\
46.644971	0.000112991992666406\\
49.449029	9.98260280029467e-05\\
52.388001	9.01406675107026e-05\\
55.180762	8.35748490917449e-05\\
58.046185	7.68170059195596e-05\\
60.801852	7.04139301018358e-05\\
63.656961	6.4725817838913e-05\\
66.578569	5.9671217536383e-05\\
69.476098	5.48294562004029e-05\\
72.252197	5.02581259101029e-05\\
75.220054	4.59425565523814e-05\\
78.277917	4.16431752755972e-05\\
81.229951	3.74895366892078e-05\\
84.273126	3.36108394133866e-05\\
87.22437	3.02420306669775e-05\\
90.07735	2.7387909809549e-05\\
93.037856	2.50681399195085e-05\\
96.010717	2.33334041457716e-05\\
98.811723	2.19647556452278e-05\\
101.7259	2.06296371785994e-05\\
104.630295	1.96784294931272e-05\\
107.452515	1.8842683848311e-05\\
110.222103	1.81721018579517e-05\\
113.041115	1.79193223997312e-05\\
115.942842	1.7020730035006e-05\\
118.864065	1.57094532063558e-05\\
121.687898	1.4445272179274e-05\\
124.529967	1.32400759867561e-05\\
127.401759	1.23278492187295e-05\\
130.263949	1.16172942449634e-05\\
133.10044	1.10270971108136e-05\\
135.921379	1.04659347759255e-05\\
138.850295	9.99105869493743e-06\\
141.756454	9.6166566428188e-06\\
144.541996	9.23292345884184e-06\\
147.270254	8.81213003604948e-06\\
150.029359	8.64446820300257e-06\\
152.916832	8.45709716073311e-06\\
155.766883	8.21944490322837e-06\\
158.630702	7.96621980589101e-06\\
161.430316	7.85109334052216e-06\\
164.187464	7.7443379830977e-06\\
166.975725	7.49573897845581e-06\\
169.762609	7.26592084172253e-06\\
172.557402	6.96067447241389e-06\\
175.376735	6.67363131705227e-06\\
178.357993	6.39163416457095e-06\\
181.200033	6.18576530615051e-06\\
184.191587	5.95701831151242e-06\\
187.028144	5.69313290131942e-06\\
190.478234	5.50861921317577e-06\\
193.264441	5.22083215548645e-06\\
196.100271	4.90961318444131e-06\\
199.026041	4.65280786961479e-06\\
201.7262	4.30184736969607e-06\\
204.490779	4.21484834643239e-06\\
207.349794	4.02532078591103e-06\\
210.036094	3.79343180432226e-06\\
212.900743	3.63654775653634e-06\\
215.606183	3.40145385935409e-06\\
218.338372	3.24739280312106e-06\\
221.326212	3.04159010132864e-06\\
224.284195	2.83302253562279e-06\\
227.117718	2.70880308484387e-06\\
229.863091	2.49749082502123e-06\\
232.704732	2.33278693749133e-06\\
235.651421	2.22370076321632e-06\\
238.611091	2.10165833588093e-06\\
241.464091	2.00194678946136e-06\\
244.421919	1.8758949085136e-06\\
247.438068	1.7525202028538e-06\\
250.420546	1.64960842422267e-06\\
253.331592	1.52898947037928e-06\\
256.269858	1.41653715105044e-06\\
259.087721	1.32527049291932e-06\\
261.864377	1.22094796815409e-06\\
264.571192	1.1324410763431e-06\\
267.346103	1.05113238123238e-06\\
270.114974	9.9533426545523e-07\\
272.881836	9.34856882343114e-07\\
275.643073	8.71277953747248e-07\\
278.504327	8.20052437941646e-07\\
281.488874	7.68251845189318e-07\\
284.372475	7.20830924465499e-07\\
287.169879	7.04076366347758e-07\\
290.031628	6.46118402792192e-07\\
292.854564	6.06714303250186e-07\\
295.768901	5.66121597125791e-07\\
298.613199	5.333068495833e-07\\
301.362187	5.08902946837721e-07\\
304.16034	4.89755974118464e-07\\
307.116988	4.78082116278757e-07\\
310.025549	4.64283340201297e-07\\
312.968069	4.40210428012693e-07\\
315.877977	4.21425385917421e-07\\
318.714546	4.02273879763167e-07\\
321.39457	3.79528312358548e-07\\
324.141173	3.76490094154693e-07\\
326.971683	3.51518829286834e-07\\
329.840548	3.33844345140762e-07\\
332.56852	3.28561349176658e-07\\
335.37959	3.14162389518542e-07\\
338.273101	3.11969113496411e-07\\
341.044758	2.93848998244532e-07\\
344.015915	2.78007964620978e-07\\
346.924073	2.76265708088987e-07\\
349.784904	2.62242635297486e-07\\
352.65304	2.51007658032571e-07\\
355.539089	2.39511819880995e-07\\
358.400082	2.29718062396055e-07\\
361.255355	2.26992705714044e-07\\
364.052287	2.15764259369243e-07\\
366.931164	2.04582762206453e-07\\
369.862811	1.98979898073055e-07\\
372.700609	1.99551099387333e-07\\
375.475196	1.88883131898582e-07\\
378.410283	1.81384276325982e-07\\
381.449148	1.76375563536891e-07\\
384.371775	1.68094682290067e-07\\
387.243275	1.61255176542382e-07\\
390.173268	1.54716152625866e-07\\
393.03382	1.48453209486776e-07\\
395.817503	1.42976541912007e-07\\
398.634204	1.37988317721034e-07\\
401.357396	1.38292150923764e-07\\
404.232297	1.33893719104463e-07\\
407.06278	1.28706800278157e-07\\
409.889072	1.23097330394705e-07\\
412.728982	1.17753670993874e-07\\
415.622984	1.13417025650201e-07\\
418.435331	1.0935974893331e-07\\
421.318414	1.0547044610202e-07\\
424.199741	1.0211752357612e-07\\
426.972965	9.92002476883436e-08\\
429.893959	9.61923218386358e-08\\
432.719163	9.31870400082093e-08\\
435.552214	9.05232365973487e-08\\
438.342315	8.7853590982715e-08\\
441.306038	8.54334583410759e-08\\
444.228738	8.3153496740053e-08\\
447.026029	8.08658796556985e-08\\
449.840938	7.86583295244965e-08\\
452.649487	7.64958844359597e-08\\
455.425196	7.42893963254023e-08\\
458.256405	7.22888218475262e-08\\
461.091684	7.04011796254668e-08\\
464.092102	6.85659709139109e-08\\
466.991665	6.65686954217719e-08\\
470.05349	6.46766904041827e-08\\
473.176297	6.29245848353345e-08\\
476.073872	6.12477109451455e-08\\
478.908672	5.95308515447046e-08\\
481.73393	5.79029069699206e-08\\
484.566894	5.64324814922499e-08\\
487.397663	5.50406744803e-08\\
490.226037	5.35508593311092e-08\\
493.110443	5.2090970828214e-08\\
495.999947	5.07424043216762e-08\\
498.881772	4.94412951048747e-08\\
501.827487	4.81746963758652e-08\\
504.783419	4.69975080946494e-08\\
507.852312	4.58192278924209e-08\\
510.777122	4.46825183191084e-08\\
513.61793	4.35574660246405e-08\\
516.442438	4.24481881104006e-08\\
519.264877	4.14111596828116e-08\\
522.109182	4.03639452637636e-08\\
524.939602	3.9335183381541e-08\\
527.77982	3.83629006546642e-08\\
530.653288	3.74367550179832e-08\\
533.616863	3.64255117454649e-08\\
536.442649	3.55059503867895e-08\\
539.308097	3.46116586622426e-08\\
542.264946	3.37464684992072e-08\\
545.116619	3.28330497955502e-08\\
547.975138	3.19735917394355e-08\\
550.797355	3.11849083756658e-08\\
553.634157	3.04018986997399e-08\\
556.463952	2.96556626881952e-08\\
559.288978	2.89403347913519e-08\\
562.124923	2.82336001130341e-08\\
564.946729	2.75743757219277e-08\\
567.800056	2.68560581529401e-08\\
570.755278	2.61728305467854e-08\\
573.721539	2.54979253508534e-08\\
576.572266	2.48634628677369e-08\\
579.369791	2.42576989915058e-08\\
582.167517	2.36700585002939e-08\\
584.952128	2.30718038690252e-08\\
587.74787	2.25064428977095e-08\\
590.542901	2.19978687143692e-08\\
593.446141	2.15179039021311e-08\\
596.258135	2.10143103783412e-08\\
599.136197	2.05171912924713e-08\\
601.947204	2.00173770687294e-08\\
604.740773	1.95102769856641e-08\\
607.583874	1.90204555837728e-08\\
610.381867	1.85469487169853e-08\\
613.170049	1.80899368538229e-08\\
615.971294	1.76505910170317e-08\\
618.759145	1.72247781187538e-08\\
621.559313	1.68088091025411e-08\\
624.355918	1.64073299887691e-08\\
627.140454	1.60095159446858e-08\\
629.939693	1.5601914958431e-08\\
632.723234	1.52243466171541e-08\\
635.528207	1.48603521979935e-08\\
638.364675	1.45140972181175e-08\\
641.1984	1.41729988048316e-08\\
643.999718	1.38412854141285e-08\\
646.777003	1.35182362859183e-08\\
649.59968	1.32004782372784e-08\\
652.514684	1.28814895654738e-08\\
655.405934	1.25810060144915e-08\\
658.196869	1.22854129743031e-08\\
660.993274	1.19994799260941e-08\\
663.892147	1.17182599087737e-08\\
666.681539	1.14435635810666e-08\\
669.487195	1.1173832613397e-08\\
672.272158	1.09122952762514e-08\\
675.057234	1.06538833333054e-08\\
677.848608	1.03938289056482e-08\\
680.631058	1.01547571534174e-08\\
};
\addlegendentry{Flag4}

\end{axis}
\end{tikzpicture}%

==> Figs/Update_SizesSub_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.6\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=10,
ymax=100000,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
1	52298.9491146476\\
2	12921.555362492\\
3	5931.40966274324\\
4	5922.10825229274\\
5	5406.09050858093\\
6	6562.88013476259\\
7	4920.22829644998\\
8	5131.45698740772\\
9	4575.22066593876\\
10	5104.61686546218\\
11	4538.79457183511\\
12	5860.05123845\\
13	4486.97155876562\\
14	6008.41290451348\\
15	4313.30683780186\\
16	4484.77751292545\\
17	3755.31315845201\\
18	4379.92906686515\\
19	3232.8947647\\
20	3302.32716501361\\
21	2703.02036419239\\
22	2868.76838141929\\
23	2488.48348922618\\
24	2944.73052976614\\
25	2616.3636402056\\
26	3298.37425781375\\
27	2910.30265579137\\
28	3652.10346052718\\
29	3051.30082993185\\
30	3943.79202705052\\
31	3034.72714613456\\
32	3614.13711369479\\
33	2867.1536051597\\
34	3083.68959842347\\
35	2529.8925858567\\
36	2630.97077354536\\
37	2069.48849157902\\
38	2104.07349862027\\
39	1712.35559091389\\
40	1784.56367646755\\
41	1590.17142315426\\
42	1842.89263308717\\
43	1753.88406284678\\
44	2112.13268372315\\
45	1971.93336851982\\
46	2338.53398065726\\
47	2089.33212959414\\
48	2439.50152000628\\
49	2094.52499747963\\
50	2394.89187359922\\
51	2004.57684022026\\
52	2200.705380202\\
53	1856.05228379195\\
54	1937.30407319059\\
55	1706.85085484363\\
56	1723.92463606318\\
57	1588.92796485211\\
58	1616.28295992987\\
59	1544.5231106095\\
60	1632.82431266817\\
61	1567.35047748564\\
62	1648.3817547697\\
63	1583.56273821048\\
64	1615.42018770132\\
65	1560.69788190265\\
66	1557.43806281856\\
67	1487.26968064582\\
68	1482.85146356881\\
69	1392.54892233784\\
70	1394.45773326323\\
71	1294.78363204638\\
72	1288.39536231502\\
73	1201.93512610225\\
74	1196.31150776846\\
75	1136.58367000415\\
76	1148.67956901489\\
77	1112.36717321496\\
78	1143.33013384344\\
79	1119.30420250814\\
80	1156.12116286369\\
81	1130.39565722308\\
82	1165.26313956216\\
83	1132.30919106012\\
84	1156.70593357057\\
85	1104.72098756566\\
86	1109.46817287001\\
87	1053.63589976304\\
88	1043.56052836847\\
89	974.162919616368\\
90	948.521962115388\\
91	881.759666413817\\
92	855.345762099218\\
93	805.28860082237\\
94	794.867919278219\\
95	771.497589667151\\
96	777.116254052324\\
97	771.426772859332\\
98	787.76983444473\\
99	797.098844217841\\
100	822.009812504593\\
101	832.130826779482\\
102	846.906905217447\\
103	844.824925038037\\
104	846.693607433331\\
105	828.267958021467\\
106	812.536672922863\\
107	775.848443103962\\
108	746.587889720739\\
109	701.722559867799\\
110	669.015088535545\\
111	628.1627308825\\
112	602.447062018463\\
113	578.688597234725\\
114	571.97395917037\\
115	569.123722752703\\
116	581.733036285223\\
117	596.987741894516\\
118	622.646737414964\\
119	644.197918995362\\
120	670.51555751835\\
121	687.166427242068\\
122	704.59687407229\\
123	711.464717176174\\
124	719.019374949102\\
125	712.628182102968\\
126	703.806440373784\\
127	682.096501660492\\
128	659.066624579558\\
129	624.965912482322\\
130	590.00221198915\\
131	549.326260318028\\
132	510.297512791424\\
133	469.899693382338\\
134	433.440888005013\\
135	400.956268952179\\
136	376.835785734312\\
137	360.694137873291\\
138	352.546559596339\\
139	353.027342794423\\
140	359.434171802173\\
141	371.772386020835\\
142	386.133904809089\\
143	402.890620060392\\
144	418.999653779743\\
145	433.203786050295\\
146	444.741380466364\\
147	454.451063957655\\
148	459.928383800968\\
149	461.552425178489\\
150	458.740242916303\\
151	453.537059360378\\
152	446.094318898433\\
153	437.874951454646\\
154	426.634376166919\\
155	415.718733679479\\
156	402.847062128817\\
157	390.647730534777\\
158	377.472631453077\\
159	366.915207714131\\
160	355.340635569268\\
161	346.243093841113\\
162	334.538652265495\\
163	323.779040229088\\
164	313.543279763012\\
165	305.733512191238\\
166	299.799595582064\\
167	296.658836212384\\
168	295.14509606948\\
169	296.278661967518\\
170	296.012350531678\\
171	296.230892782145\\
172	295.38746558089\\
173	295.337789297311\\
174	294.852144260199\\
175	295.482088587339\\
176	294.720812533967\\
177	294.915312469898\\
178	294.552995636981\\
179	294.63790231041\\
180	293.318469099259\\
181	290.710176454401\\
182	284.916646380526\\
183	279.448993789701\\
184	271.034002918598\\
185	263.845006383486\\
186	254.068235559612\\
187	245.410977394959\\
188	234.778797849504\\
189	226.353653003389\\
190	215.534179308379\\
191	207.994004857538\\
192	199.940452127991\\
193	194.358960327812\\
194	188.651326802144\\
195	186.75699068337\\
196	184.168680563477\\
197	184.01803740247\\
198	183.488352475898\\
199	185.402862839287\\
200	186.772810639324\\
};
\addlegendentry{Flag2}

\addplot [color=mycolor2,dashed,very thick]
  table[row sep=crcr]{%
1	52297.4782324874\\
2	12923.7999930018\\
3	5938.09578811401\\
4	5929.1058548387\\
5	5419.36589833087\\
6	6535.39499692465\\
7	4959.30676162633\\
8	5105.06374709605\\
9	4623.76956530388\\
10	5056.87050253136\\
11	4615.19975973633\\
12	5459.09092900947\\
13	4539.10846610901\\
14	7345.80984953583\\
15	4414.85220668626\\
16	4422.8245639836\\
17	3703.39185234823\\
18	3972.57180167618\\
19	3129.43247326169\\
20	3327.53242543007\\
21	2668.43629212389\\
22	2932.14968083838\\
23	2572.57265651956\\
24	2990.30621185645\\
25	2755.15672319573\\
26	3419.66470419169\\
27	3037.26183779499\\
28	3773.48931659068\\
29	3153.42723421441\\
30	3974.67740969652\\
31	3099.82583341162\\
32	3650.28919374247\\
33	2903.71515832547\\
34	3108.14791386568\\
35	2541.51586466043\\
36	2631.42861424949\\
37	2065.02827528204\\
38	2080.17227655669\\
39	1709.08781362446\\
40	1780.35516803014\\
41	1606.25228712043\\
42	1872.37618725295\\
43	1798.62684121835\\
44	2159.71788503131\\
45	2028.00776886311\\
46	2394.8964202714\\
47	2150.84122136556\\
48	2503.70377254045\\
49	2155.36765377353\\
50	2456.53485381576\\
51	2055.46625843347\\
52	2246.2014555199\\
53	1893.95385385277\\
54	1963.43812380733\\
55	1729.45918218135\\
56	1747.66910263164\\
57	1605.4402164718\\
58	1648.02798693793\\
59	1567.59274397061\\
60	1662.28978922517\\
61	1599.87981070139\\
62	1660.88423022862\\
63	1623.34131666903\\
64	1638.84848614323\\
65	1596.71695157844\\
66	1588.35390620787\\
67	1518.26133546735\\
68	1510.06458770427\\
69	1414.38836073578\\
70	1411.38895399009\\
71	1306.19699903637\\
72	1298.96870370456\\
73	1207.96564783499\\
74	1205.66114217499\\
75	1144.06232406622\\
76	1161.76595858611\\
77	1125.65122676132\\
78	1161.27856809503\\
79	1135.06865863495\\
80	1174.09778684542\\
81	1145.92946279453\\
82	1180.94532719317\\
83	1144.98248846397\\
84	1167.78551264243\\
85	1112.9247205903\\
86	1117.41736167684\\
87	1057.45150248227\\
88	1046.16324039632\\
89	974.086919230166\\
90	948.795259553544\\
91	881.313308013815\\
92	856.931539484009\\
93	808.924226667831\\
94	801.747868015851\\
95	780.592527404218\\
96	788.176306895649\\
97	783.063815389354\\
98	801.534936729407\\
99	811.296980038392\\
100	836.150922419992\\
101	843.736884201096\\
102	857.868545361002\\
103	852.090577808964\\
104	853.466012459075\\
105	830.329035383936\\
106	814.046577999349\\
107	773.379650866903\\
108	744.576713579169\\
109	697.059299044293\\
110	666.017929062419\\
111	624.123727665627\\
112	601.599357988822\\
113	579.142384861338\\
114	576.348362962013\\
115	575.324057244841\\
116	592.050950158801\\
117	608.372634953031\\
118	636.643805674481\\
119	657.521873824987\\
120	684.347377809321\\
121	699.096812901413\\
122	716.050730925441\\
123	720.200668403419\\
124	726.445081177347\\
125	716.345423511403\\
126	705.846799868548\\
127	680.467638277911\\
128	655.740873980226\\
129	618.610412880293\\
130	582.354376407712\\
131	540.103142790266\\
132	500.546551015442\\
133	459.819544072195\\
134	423.801916776315\\
135	393.097398484289\\
136	371.348267243\\
137	357.885627908642\\
138	352.738465572151\\
139	355.848131286421\\
140	364.027352862189\\
141	377.440979738814\\
142	392.11131510045\\
143	408.342451871696\\
144	423.447772870988\\
145	436.37292813281\\
146	446.377111750375\\
147	454.746052844771\\
148	458.168476370438\\
149	458.125257542761\\
150	453.297260068796\\
151	447.008373350426\\
152	438.123645429963\\
153	429.262106131896\\
154	417.37035632187\\
155	405.980226129254\\
156	392.990501494201\\
157	380.874394194288\\
158	367.929735247962\\
159	357.764408455402\\
160	346.662965301911\\
161	338.32426422489\\
162	327.267338397768\\
163	317.484599241518\\
164	308.255602633653\\
165	301.673708173682\\
166	297.065435009169\\
167	294.932069484935\\
168	294.305176976001\\
169	295.077601216627\\
170	294.536737256654\\
171	294.097651424318\\
172	293.061224657313\\
173	292.186814968891\\
174	291.245641295037\\
175	291.081909355059\\
176	289.748362740431\\
177	289.280724636971\\
178	288.458267153408\\
179	288.177385550864\\
180	286.06816748782\\
181	283.493654445117\\
182	277.601065613868\\
183	272.305990873472\\
184	263.870901100029\\
185	257.198504040836\\
186	247.330157277751\\
187	239.196737098813\\
188	228.74606813301\\
189	220.964751303177\\
190	211.056109896612\\
191	204.620213223117\\
192	197.447063293406\\
193	192.665239958962\\
194	187.626450280378\\
195	186.277389711255\\
196	184.118245888575\\
197	184.164779911143\\
198	183.903780385181\\
199	185.878757024578\\
200	187.369781631015\\
};
\addlegendentry{Flag3}

\addplot [color=mycolor3,thick]
  table[row sep=crcr]{%
1	55208.5662604027\\
2	8676.26380161799\\
3	7207.15673077919\\
4	5978.60661255377\\
5	4956.27600185407\\
6	4108.1929987893\\
7	3421.80882835275\\
8	2881.35574369547\\
9	2467.61513173587\\
10	2163.69508877575\\
11	1955.44651579316\\
12	1814.69602157417\\
13	1714.31151167433\\
14	1636.13564346191\\
15	1570.82939010156\\
16	1512.36293402984\\
17	1459.77661079382\\
18	1409.30554552626\\
19	1360.75140472724\\
20	1314.59855559627\\
21	1270.00765256988\\
22	1227.15252272989\\
23	1186.34618407332\\
24	1145.84322971044\\
25	1104.63493326222\\
26	1062.47336808286\\
27	1021.06672012115\\
28	982.092578052275\\
29	944.802282411106\\
30	908.699069481457\\
31	874.001435532543\\
32	840.672734841229\\
33	808.730883675224\\
34	778.379384636427\\
35	749.602272089882\\
36	722.347502302182\\
37	696.432053046097\\
38	671.810225664998\\
39	648.36368874226\\
40	626.107828882391\\
41	604.873025316211\\
42	584.680691806989\\
43	565.391972194838\\
44	546.999086725691\\
45	529.39990299589\\
46	512.598786351977\\
47	496.570735949225\\
48	481.276236564541\\
49	466.658330038975\\
50	452.677098475185\\
51	439.294355116639\\
52	426.514279726887\\
53	414.371561980441\\
54	402.858072330915\\
55	392.001012978495\\
56	381.791078311644\\
57	372.2050806458\\
58	363.208080101374\\
59	354.731139867622\\
60	346.748568865209\\
61	339.20307895569\\
62	332.144285659919\\
63	325.498845191497\\
64	319.29540508337\\
65	313.364105385034\\
66	307.480274293227\\
67	301.70357440343\\
68	296.075557797491\\
69	290.64573045446\\
70	285.340415010828\\
71	280.159965821586\\
72	275.135538768446\\
73	270.2097367134\\
74	265.402413906786\\
75	260.712849413505\\
76	256.151370036217\\
77	251.678092816142\\
78	247.335256450466\\
79	243.105233607243\\
80	238.965991556706\\
81	234.947081798434\\
82	231.010606580412\\
83	227.170785450286\\
84	223.416669893533\\
85	219.743736679491\\
86	216.162560603782\\
87	212.648263594179\\
88	209.201467577087\\
89	205.836178097142\\
90	202.539263949707\\
91	199.297833126008\\
92	196.124504760632\\
93	193.059677610173\\
94	190.068987540079\\
95	187.087053300947\\
96	184.155414361774\\
97	181.291715850175\\
98	178.487833396623\\
99	175.739539553892\\
100	173.045609224777\\
101	170.395334583608\\
102	167.810785327333\\
103	165.276881423477\\
104	162.791073122535\\
105	160.354326039077\\
106	157.966504307082\\
107	155.635071220763\\
108	153.320245175346\\
109	151.055446531575\\
110	148.85304854316\\
111	146.692606402184\\
112	144.57462892152\\
113	142.511628208583\\
114	140.468314601757\\
115	138.486229450054\\
116	136.528448062717\\
117	134.614971426229\\
118	132.746892190765\\
119	130.924109425849\\
120	129.110464492204\\
121	127.340278827868\\
122	125.626073266115\\
123	123.931320019427\\
124	122.292342649811\\
125	120.662108639936\\
126	119.06600936265\\
127	117.506670850215\\
128	115.977165632303\\
129	114.503082131516\\
130	113.037754752715\\
131	111.612472346214\\
132	110.207837821334\\
133	108.820741882382\\
134	107.481209334947\\
135	106.158304663254\\
136	104.860164070494\\
137	103.566516872853\\
138	102.35019918896\\
139	101.166142824224\\
140	99.9899467473735\\
141	98.8527290491675\\
142	97.6957761037897\\
143	96.5694719210754\\
144	95.4628902741919\\
145	94.3517997797991\\
146	93.248305271671\\
147	92.1844055717099\\
148	91.1461835463333\\
149	90.1104301361431\\
150	89.0938676119168\\
151	88.1108007850807\\
152	87.1448445409908\\
153	86.1979490982798\\
154	85.2739618007461\\
155	84.3498507181598\\
156	83.4372909454837\\
157	82.5425725043353\\
158	81.6649132365977\\
159	80.8158247859562\\
160	79.9670367538883\\
161	79.1367514119102\\
162	78.3237296234135\\
163	77.5000194302909\\
164	76.6993090611208\\
165	75.9175087305589\\
166	75.1498514248838\\
167	74.4070435817379\\
168	73.6497510228572\\
169	72.9030405575166\\
170	72.190979409719\\
171	71.482430541659\\
172	70.7802519774703\\
173	70.105943766021\\
174	69.4524904463493\\
175	68.7890197133178\\
176	68.135817874987\\
177	67.4930673084496\\
178	66.870330831073\\
179	66.2554969290621\\
180	65.6457258283607\\
181	65.0340138355598\\
182	64.4405414710175\\
183	63.8555706924435\\
184	63.2855402307652\\
185	62.7137895225372\\
186	62.1563653421899\\
187	61.6112458981668\\
188	61.0635362650902\\
189	60.5279658366627\\
190	59.9958120249254\\
191	59.4829328527838\\
192	58.9741584389318\\
193	58.46907993843\\
194	57.9819928398449\\
195	57.5067529823043\\
196	57.0142186046325\\
197	56.5219916404058\\
198	56.0369026381437\\
199	55.5852665143818\\
200	55.1289943327823\\
};
\addlegendentry{Flag4}

\end{axis}
\end{tikzpicture}%

==> Figs/Update_errorsSub_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.6\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
legend style={font=tiny,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
1	0.729520003007961\\
2	0.62545694578511\\
3	0.558836997650022\\
4	0.490535722226845\\
5	0.442148094715033\\
6	0.410136193366816\\
7	0.400471417028713\\
8	0.391151532084748\\
9	0.381696795212961\\
10	0.366189576548422\\
11	0.355709061986502\\
12	0.345888588486408\\
13	0.342997806203346\\
14	0.340840979735694\\
15	0.340259974325216\\
16	0.33849153249851\\
17	0.337157226223206\\
18	0.338638034304947\\
19	0.342812686195324\\
20	0.350981415530586\\
21	0.355433237873974\\
22	0.354549530398999\\
23	0.349602592245784\\
24	0.337581501397169\\
25	0.325698267184714\\
26	0.304099156978469\\
27	0.286597039668302\\
28	0.260364288319819\\
29	0.242708670247263\\
30	0.217668199040195\\
31	0.208339575191821\\
32	0.203949704869755\\
33	0.206448684569006\\
34	0.215023583812455\\
35	0.223216275936551\\
36	0.233898012845864\\
37	0.239975307148149\\
38	0.245223301276717\\
39	0.246317821409734\\
40	0.244805281121998\\
41	0.241628118205356\\
42	0.234731798023389\\
43	0.227785587977585\\
44	0.217495610979397\\
45	0.209088191871217\\
46	0.19879326049503\\
47	0.192664933888371\\
48	0.18662091120176\\
49	0.183477548023747\\
50	0.181580924500697\\
51	0.184100199141011\\
52	0.189850156398436\\
53	0.194200285969006\\
54	0.197857740427015\\
55	0.199298600947893\\
56	0.198808293857402\\
57	0.196695280764883\\
58	0.192604305016726\\
59	0.187997739837679\\
60	0.18254181501952\\
61	0.177613910931194\\
62	0.171825199598017\\
63	0.167014029554572\\
64	0.162341467216448\\
65	0.158887696771348\\
66	0.15606238685835\\
67	0.15392514565635\\
68	0.152278186192884\\
69	0.151118024838646\\
70	0.150113812707675\\
71	0.14952204350989\\
72	0.149456133960819\\
73	0.149510783014777\\
74	0.149531852748881\\
75	0.149330648367173\\
76	0.148880076850136\\
77	0.148083580096817\\
78	0.146893327270932\\
79	0.14523243053964\\
80	0.142914098660269\\
81	0.140410925161782\\
82	0.137651493207424\\
83	0.134955097214316\\
84	0.132125733535232\\
85	0.129144627896093\\
86	0.125809717914605\\
87	0.12288627044447\\
88	0.119970797772932\\
89	0.117465908577558\\
90	0.115212639653965\\
91	0.113515660490312\\
92	0.112027733805053\\
93	0.110538279980092\\
94	0.108747915068837\\
95	0.10677001046937\\
96	0.104875658261267\\
97	0.10325295130646\\
98	0.102049934087679\\
99	0.101024950948025\\
100	0.100021193558497\\
101	0.0991308493775671\\
102	0.098322378013671\\
103	0.0976061498839677\\
104	0.0973726822396116\\
105	0.0975211004769698\\
106	0.0979672667478378\\
107	0.0986818521691672\\
108	0.099470669534856\\
109	0.100140419194955\\
110	0.100640824688357\\
111	0.100718963137743\\
112	0.100333330269917\\
113	0.0994069562106587\\
114	0.0978940253351834\\
115	0.0957607240633898\\
116	0.0929729877979656\\
117	0.0895860501540129\\
118	0.0856020667745859\\
119	0.0812723251441903\\
120	0.0767336256631464\\
121	0.0723844905584367\\
122	0.0687085524086491\\
123	0.0667787506712108\\
124	0.066665507872352\\
125	0.0677079599552333\\
126	0.0692272281358246\\
127	0.0708558817559888\\
128	0.072691267758091\\
129	0.0745330297673317\\
130	0.0762445292275598\\
131	0.0776863619360014\\
132	0.0788100359566258\\
133	0.0796196830734901\\
134	0.0803105638421157\\
135	0.080812540595918\\
136	0.080975077226755\\
137	0.0807316785872314\\
138	0.0800825175246642\\
139	0.0790316505535325\\
140	0.0775806794546569\\
141	0.075793779497932\\
142	0.0737234357736594\\
143	0.0714263391578455\\
144	0.0689427335240465\\
145	0.0663406490730492\\
146	0.0637071543036862\\
147	0.0611895872941636\\
148	0.058978358389441\\
149	0.0572504197788838\\
150	0.0559958903198659\\
151	0.0551855238282796\\
152	0.0547322497020183\\
153	0.0547179850605416\\
154	0.0551141409151353\\
155	0.0556642196899902\\
156	0.0564513379290854\\
157	0.0572860968285687\\
158	0.0579123263946218\\
159	0.0583900628195073\\
160	0.0586967145847584\\
161	0.0588256377382565\\
162	0.0587283463270328\\
163	0.0584262809045184\\
164	0.0579340015731654\\
165	0.0573333673878057\\
166	0.0567179397712668\\
167	0.0560469086880457\\
168	0.0552527954009374\\
169	0.0543705843723752\\
170	0.0533933292109052\\
171	0.0523005362252199\\
172	0.0511051003983506\\
173	0.0498634013053842\\
174	0.0485541772899962\\
175	0.0471446961926477\\
176	0.0457012686408252\\
177	0.0443545708850059\\
178	0.0431996344074093\\
179	0.0423517276369896\\
180	0.041801186108546\\
181	0.0414602476366258\\
182	0.0412648020024739\\
183	0.041170674909951\\
184	0.0411704795819678\\
185	0.0412212270813658\\
186	0.0413327685096788\\
187	0.0415222280715813\\
188	0.0418793176401878\\
189	0.0423903517203029\\
190	0.0429443750047779\\
191	0.0435328286895684\\
192	0.0440633042819517\\
193	0.0444931891971228\\
194	0.0447807447042785\\
195	0.0448820851809082\\
196	0.0447620680865251\\
197	0.0444325799719413\\
198	0.0438767627581223\\
199	0.0431354869124413\\
200	0.0422192831605069\\
};
\addlegendentry{Flag2}

\addplot [color=mycolor2,dashed,very thick]
  table[row sep=crcr]{%
1	0.729559343019651\\
2	0.62550248771152\\
3	0.55895484349874\\
4	0.490667740508253\\
5	0.442260170848734\\
6	0.410279812332327\\
7	0.400498048644037\\
8	0.391226009583668\\
9	0.381657494077388\\
10	0.366345270157442\\
11	0.355611321959249\\
12	0.345867155787576\\
13	0.341773985375303\\
14	0.341760440750365\\
15	0.344027880032499\\
16	0.343168522693723\\
17	0.343302488354122\\
18	0.34438614076898\\
19	0.347182305584301\\
20	0.353967099067854\\
21	0.356993915943408\\
22	0.354607544559044\\
23	0.348750529730808\\
24	0.336068804989725\\
25	0.323192120500657\\
26	0.300843744678938\\
27	0.282769617970101\\
28	0.256403674770805\\
29	0.238821170441905\\
30	0.215565162616566\\
31	0.207363940548334\\
32	0.204630529741226\\
33	0.207587144280962\\
34	0.217085267084503\\
35	0.225547222241313\\
36	0.236598832903528\\
37	0.242650644592042\\
38	0.247723430219493\\
39	0.248556877880356\\
40	0.246689230316521\\
41	0.243109473956377\\
42	0.235689788870217\\
43	0.228278163948707\\
44	0.21754958102285\\
45	0.208867011386041\\
46	0.198471789330794\\
47	0.192418916680799\\
48	0.186471560450681\\
49	0.183339536404366\\
50	0.182081828461878\\
51	0.185163363351656\\
52	0.19131089301697\\
53	0.195712869923533\\
54	0.199348284492622\\
55	0.200696128260437\\
56	0.200013639257396\\
57	0.197687491274899\\
58	0.193332378102867\\
59	0.188759332350004\\
60	0.183227560612287\\
61	0.178128315989393\\
62	0.172344924537533\\
63	0.167440694074985\\
64	0.162774682413912\\
65	0.159276893606028\\
66	0.156419337845367\\
67	0.154220639779006\\
68	0.152571395823706\\
69	0.151432322416385\\
70	0.150509581796873\\
71	0.150131763055092\\
72	0.150271571269891\\
73	0.150443912966217\\
74	0.15045243891614\\
75	0.150192564618193\\
76	0.149685356426169\\
77	0.148845877325068\\
78	0.147533142432968\\
79	0.145758904525437\\
80	0.14335776273074\\
81	0.140853101919917\\
82	0.138000763403129\\
83	0.13534374528153\\
84	0.132411576136445\\
85	0.129340042589274\\
86	0.126058992897001\\
87	0.123219621436719\\
88	0.120356867919812\\
89	0.117954415934356\\
90	0.115825634226907\\
91	0.114200998203895\\
92	0.112733740270328\\
93	0.111177265878447\\
94	0.109275730019414\\
95	0.107199532390195\\
96	0.105237437304296\\
97	0.103617690782134\\
98	0.102414438317227\\
99	0.101357580623388\\
100	0.100382303840461\\
101	0.0995652596759139\\
102	0.0987947031425175\\
103	0.0982457720788154\\
104	0.0982050276942596\\
105	0.0984473709831012\\
106	0.0990855584314273\\
107	0.0998822342737136\\
108	0.10069262992274\\
109	0.101374507960376\\
110	0.10179429814882\\
111	0.101742699153559\\
112	0.101193228381029\\
113	0.100104849747383\\
114	0.098379344464211\\
115	0.0960542717498059\\
116	0.0930444558343411\\
117	0.0894572629023273\\
118	0.0852790035483263\\
119	0.0808153561764789\\
120	0.0761799317262561\\
121	0.0718340455077443\\
122	0.0683518585429272\\
123	0.0668247111228476\\
124	0.0670398929781685\\
125	0.0682722947561368\\
126	0.0698845405637811\\
127	0.0715956508134308\\
128	0.0735414205992574\\
129	0.0753941237021373\\
130	0.0771127586238784\\
131	0.0785023511851338\\
132	0.0796026565359556\\
133	0.0804020553306453\\
134	0.0810732922308352\\
135	0.0815086746234699\\
136	0.0815758664030507\\
137	0.0812217413424824\\
138	0.0804595797747938\\
139	0.0792958458419456\\
140	0.077728406715886\\
141	0.0758320724769857\\
142	0.0736756479103547\\
143	0.0712883466145829\\
144	0.0687338749552092\\
145	0.0660860737275818\\
146	0.0634289132083948\\
147	0.060928895440999\\
148	0.0588138489208592\\
149	0.057209216581076\\
150	0.0560839997939827\\
151	0.0553703375620442\\
152	0.0550395217246893\\
153	0.0552029460647139\\
154	0.0556635496348113\\
155	0.0562903786527035\\
156	0.0570919937194037\\
157	0.0578868853030391\\
158	0.058455649384884\\
159	0.0588723733065829\\
160	0.0591106509497089\\
161	0.059147735782524\\
162	0.0589561891878267\\
163	0.0585669279367462\\
164	0.0579945104845604\\
165	0.0573443511088527\\
166	0.0566892311761548\\
167	0.0559735927360338\\
168	0.0551339270292312\\
169	0.0542206797291818\\
170	0.0532126874398086\\
171	0.0521046858423016\\
172	0.0509159620795707\\
173	0.0496878130421983\\
174	0.0483689258189794\\
175	0.0469647951335687\\
176	0.0455676068136114\\
177	0.0442930107615618\\
178	0.0432423112758454\\
179	0.0425388182782844\\
180	0.0420864087152615\\
181	0.0418292634275365\\
182	0.041685581522146\\
183	0.0416243164799528\\
184	0.0416329758629949\\
185	0.0416910287568775\\
186	0.041797068383465\\
187	0.0420073983992924\\
188	0.042407315448155\\
189	0.0429205230972471\\
190	0.0434664543158079\\
191	0.0440302186272527\\
192	0.0445251195679454\\
193	0.0449118349705617\\
194	0.0451397055867039\\
195	0.045172047237123\\
196	0.0449801016002774\\
197	0.0445783549750014\\
198	0.0439585496999493\\
199	0.0431534705147561\\
200	0.0421730411126726\\
};
\addlegendentry{Flag3}

\addplot [color=mycolor3,thick]
  table[row sep=crcr]{%
1	1.03536096912578\\
2	1.05766814049318\\
3	1.06996415824411\\
4	1.07883221264394\\
5	1.08901922298126\\
6	1.09250723318292\\
7	1.09063680443332\\
8	1.08451162623608\\
9	1.07504200850018\\
10	1.06297614152414\\
11	1.04893234039096\\
12	1.03340970849182\\
13	1.01684013274917\\
14	0.999634749555277\\
15	0.98208519988065\\
16	0.964212495798836\\
17	0.946362763072911\\
18	0.928834276507434\\
19	0.911721683504289\\
20	0.895033993855555\\
21	0.878800339267774\\
22	0.863061589847344\\
23	0.8478257676403\\
24	0.833091786713758\\
25	0.81884584451754\\
26	0.805052210183346\\
27	0.791690286016862\\
28	0.778741073385187\\
29	0.766211082895182\\
30	0.754094354124906\\
31	0.74237003344224\\
32	0.73101497654906\\
33	0.720010529654329\\
34	0.709339364631114\\
35	0.698983714543988\\
36	0.68892711085631\\
37	0.679154856888412\\
38	0.669652532888849\\
39	0.660408331932646\\
40	0.651409888765998\\
41	0.642645935321445\\
42	0.634105597683915\\
43	0.625780779063255\\
44	0.617663509964008\\
45	0.609748025447649\\
46	0.602027095527004\\
47	0.594494702099403\\
48	0.587141821372977\\
49	0.579962550585027\\
50	0.572950879943883\\
51	0.566100959356448\\
52	0.559406803122859\\
53	0.552862637372275\\
54	0.546463559974499\\
55	0.540204510297559\\
56	0.534080462342335\\
57	0.528087289885382\\
58	0.522220913845464\\
59	0.516476914618611\\
60	0.510851046520712\\
61	0.50533981452182\\
62	0.499940082744161\\
63	0.494649340731367\\
64	0.489463543767647\\
65	0.484379295031601\\
66	0.479393490841633\\
67	0.47450371560908\\
68	0.469707542112539\\
69	0.465002339409779\\
70	0.460385496521257\\
71	0.455854580677714\\
72	0.45140867569566\\
73	0.447045112165784\\
74	0.442762943876484\\
75	0.438559213719695\\
76	0.434435487020287\\
77	0.430392197143886\\
78	0.426428349528555\\
79	0.422542391056529\\
80	0.418733560504205\\
81	0.414999970477688\\
82	0.411341870575296\\
83	0.407758372595443\\
84	0.404249959040815\\
85	0.400816107596039\\
86	0.397455404077124\\
87	0.394168089679573\\
88	0.390952758349048\\
89	0.387807286519709\\
90	0.38473008030634\\
91	0.38171949831221\\
92	0.378770267959626\\
93	0.375875695770868\\
94	0.373032508626761\\
95	0.370241189089366\\
96	0.367500611614885\\
97	0.364808546259185\\
98	0.362164262375409\\
99	0.359565725321108\\
100	0.357012087344801\\
101	0.354501898645703\\
102	0.352034128440302\\
103	0.349607143710675\\
104	0.347219515092202\\
105	0.344870665290277\\
106	0.342559643849931\\
107	0.340286155391978\\
108	0.338049296930073\\
109	0.33584751084197\\
110	0.333678928010444\\
111	0.331542309560767\\
112	0.329438049402731\\
113	0.327365815124687\\
114	0.32532452117779\\
115	0.323313880671173\\
116	0.321333101684142\\
117	0.319380583842334\\
118	0.317456264819997\\
119	0.315559480336337\\
120	0.313689030659791\\
121	0.311844080649238\\
122	0.31002441277904\\
123	0.308229098073999\\
124	0.306457540691856\\
125	0.304709435838267\\
126	0.302984003241827\\
127	0.301280834725596\\
128	0.299599241660843\\
129	0.297938948202928\\
130	0.296299102381536\\
131	0.294680239347251\\
132	0.293081495052674\\
133	0.29150300576881\\
134	0.289943946421219\\
135	0.2884042349949\\
136	0.286883853030044\\
137	0.2853818578538\\
138	0.283897062676556\\
139	0.282429200945645\\
140	0.280978231945983\\
141	0.279543682063508\\
142	0.278126196532017\\
143	0.276725120327137\\
144	0.275341327009703\\
145	0.273974122211492\\
146	0.272623962773991\\
147	0.271289947193675\\
148	0.269971674608785\\
149	0.268670115894605\\
150	0.267384262108256\\
151	0.266113230139851\\
152	0.264856657958158\\
153	0.263614376827008\\
154	0.262386383544435\\
155	0.261172864302788\\
156	0.259973605932124\\
157	0.258788189222344\\
158	0.257616447566235\\
159	0.256458658118504\\
160	0.25531409206702\\
161	0.254181995627257\\
162	0.253062514525304\\
163	0.251955236027184\\
164	0.250860181041415\\
165	0.249777553930516\\
166	0.248706796778163\\
167	0.247647786324818\\
168	0.246600702723302\\
169	0.24556547649503\\
170	0.244541800613014\\
171	0.243529049771227\\
172	0.242526987982578\\
173	0.241535151578543\\
174	0.240553500691774\\
175	0.239582804214927\\
176	0.238623694761071\\
177	0.237676313468752\\
178	0.236739974489439\\
179	0.235814912138557\\
180	0.234901722279407\\
181	0.234000168334832\\
182	0.233110369101961\\
183	0.232232137008884\\
184	0.231365481519743\\
185	0.230510468828412\\
186	0.229667203212348\\
187	0.228835840915163\\
188	0.228016089085952\\
189	0.227208326973713\\
190	0.226412628216654\\
191	0.225629155431614\\
192	0.224857980212426\\
193	0.224099921441374\\
194	0.223353921404129\\
195	0.222620632539296\\
196	0.221899831783719\\
197	0.221191790661833\\
198	0.220496608882447\\
199	0.219813460568987\\
200	0.219141862726288\\
};
\addlegendentry{Flag4}

\end{axis}
\end{tikzpicture}%
